Data-driven MPC with stability guarantees using extended dynamic mode decomposition

For nonlinear (control) systems, extended dynamic mode decomposition (EDMD) is a popular method to obtain data-driven surrogate models. Its theoretical foundation is the Koopman framework, in which one propagates observable functions of the state to obtain a linear representation in an infinite-dimensional space. In this work, we prove practical asymptotic stability of a (controlled) equilibrium for EDMD-based model predictive control, in which the optimization step is conducted using the data-based surrogate model. To this end, we derive novel bounds on the estimation error that are proportional to the norm of state and control. This enables us to show that, if the underlying system is cost controllable, this stabilizablility property is preserved. We conduct numerical simulations illustrating the proven practical asymptotic stability.

==> 5horizons_for_d1000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.3]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2.2,
xtick={0, 0.5,...,5},
ymode=log,
ymin=0.005, % 0.001,
ymax=20, % 100,
yminorticks=true,
xlabel={\Huge{time $t$}},
tick label style={font=\Huge},
axis background/.style={fill=white},
legend style={nodes={scale=2.5, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, solid, line width=1.5]
  table[row sep=crcr]{%
0	18.0069431053691\\
0.01	17.0397575421263\\
0.02	16.1248469446293\\
0.03	15.2591579029313\\
0.04	14.4401135174336\\
0.05	13.6652522890891\\
0.06	12.9317887106741\\
0.07	12.2380499594574\\
0.08	11.5815377967753\\
0.09	10.9604147649911\\
0.1	10.3727005291864\\
0.11	9.81654632956323\\
0.12	9.29024174049246\\
0.13	8.79223394016091\\
0.14	8.3209735115314\\
0.15	7.87500389462292\\
0.16	7.45300061026928\\
0.17	7.05360397019756\\
0.18	6.67562547598718\\
0.19	6.31788656729829\\
0.2	5.97882981744869\\
0.21	5.65848764144756\\
0.22	5.35533626170609\\
0.23	5.0684541244772\\
0.24	4.79692431908375\\
0.25	4.53994695002359\\
0.26	4.29675131275961\\
0.27	4.06676954554926\\
0.28	3.8489289556466\\
0.29	3.64275968971379\\
0.3	3.44764589401819\\
0.31	3.26298425732131\\
0.32	3.08827862250983\\
0.33	2.92285036272435\\
0.34	2.76633270350179\\
0.35	2.61819807544146\\
0.36	2.47798229946124\\
0.37	2.3453043861467\\
0.38	2.21978381444731\\
0.39	2.10077762354646\\
0.4	1.9882527813246\\
0.41	1.88183010578533\\
0.42	1.78111190554422\\
0.43	1.68580374045385\\
0.44	1.5961575206663\\
0.45	1.51075764624473\\
0.46	1.43001339730811\\
0.47	1.35351577652689\\
0.48	1.28111722736094\\
0.49	1.21262642075783\\
0.5	1.14776476040106\\
0.51	1.08633811460394\\
0.52	1.02777654016674\\
0.53	0.972859737469073\\
0.54	0.92084617145386\\
0.55	0.871654037866494\\
0.56	0.82511971683826\\
0.57	0.7811859234394\\
0.58	0.739524826595023\\
0.59	0.700241392993462\\
0.6	0.662882994963112\\
0.61	0.627499708340523\\
0.62	0.594036421314017\\
0.63	0.562395170364066\\
0.64	0.532329787682938\\
0.65	0.504046301850807\\
0.66	0.47719429463899\\
0.67	0.451827322912925\\
0.68	0.428007335641651\\
0.69	0.405281363015963\\
0.7	0.383764190543562\\
0.71	0.363401554506832\\
0.72	0.344203711115844\\
0.73	0.325981712463632\\
0.74	0.308781527018227\\
0.75	0.292481664417875\\
0.76	0.277058999128571\\
0.77	0.262558860796229\\
0.78	0.248716733094946\\
0.79	0.235632120010707\\
0.8	0.223247314743872\\
0.81	0.211545252073745\\
0.820000000000001	0.200441984257024\\
0.830000000000001	0.189970581502104\\
0.840000000000001	0.180049685789539\\
0.850000000000001	0.170641622143767\\
0.860000000000001	0.161798515145411\\
0.870000000000001	0.153381669589076\\
0.880000000000001	0.145398710439949\\
0.890000000000001	0.137902189815396\\
0.900000000000001	0.130798624547281\\
0.910000000000001	0.124078110286812\\
0.920000000000001	0.117702283007334\\
0.930000000000001	0.111692372538985\\
0.940000000000001	0.106007114327657\\
0.950000000000001	0.100609682092578\\
0.960000000000001	0.0955102557469639\\
0.970000000000001	0.0906765724571118\\
0.980000000000001	0.0861157183580968\\
0.990000000000001	0.0817933725828182\\
1	0.0777041025432928\\
1.01	0.0738364433532288\\
1.02	0.0701836063498383\\
1.03	0.0667212263553729\\
1.04	0.0634461365141501\\
1.05	0.0603459921605227\\
1.06	0.0574045244333124\\
1.07	0.0546297694171144\\
1.08	0.0520097194491596\\
1.09	0.0495340627929379\\
1.1	0.047181085686746\\
1.11	0.0449651424355388\\
1.12	0.042864023423132\\
1.13	0.0408782457283106\\
1.14	0.0389863820802906\\
1.15	0.0372120730729272\\
1.16	0.0355394445820032\\
1.17	0.0339481865764221\\
1.18	0.0324338658234376\\
1.19	0.0310244384823042\\
1.2	0.0296759934825596\\
1.21	0.0284057130282865\\
1.22	0.0272026708623372\\
1.23	0.0260674142110651\\
1.24	0.0249871192983464\\
1.25	0.0239627751215272\\
1.26	0.0229826028917787\\
1.27	0.0220714655898292\\
1.28	0.021225585584854\\
1.29	0.0204052876577365\\
1.3	0.0196394919217999\\
1.31	0.0189079609119579\\
1.32	0.0182080849336493\\
1.33	0.0175420504275895\\
1.34	0.016906407340439\\
1.35	0.0163189895914901\\
1.36	0.0157767798885484\\
1.37	0.0152451868820899\\
1.38	0.014768858234426\\
1.39	0.0142998932328206\\
1.4	0.0138531426890957\\
1.41	0.0134135195217752\\
1.42	0.0130201024613788\\
1.43	0.0126364601861137\\
1.44	0.0122898850739632\\
1.45	0.0119599093330751\\
1.46	0.0116439037209279\\
1.47	0.0112866688000686\\
1.48	0.0110125806740022\\
1.49	0.0107638732122221\\
1.5	0.0105030656412239\\
1.51	0.01027457257753\\
1.52	0.0100599697278792\\
1.53	0.00985099254335822\\
1.54	0.00965989679255817\\
1.55	0.00947083981568688\\
1.56	0.00925858310036603\\
1.57	0.00906344738286158\\
1.58	0.00885490240047986\\
1.59	0.00868929745457069\\
1.6	0.00852307163926264\\
1.61	0.00839228323973335\\
1.62	0.00826499268679862\\
1.63	0.00813269569123572\\
1.64	0.00802786723394431\\
1.65	0.00792611058402631\\
1.66	0.00782558575388796\\
1.67	0.00773768930025491\\
1.68	0.00762479055584107\\
1.69	0.0075441998921831\\
1.7	0.00744652348108664\\
1.71	0.00738474627765521\\
1.72	0.0073079195374012\\
1.73	0.00724328056246884\\
1.74	0.00719211591446127\\
1.75	0.00712076827418402\\
1.76	0.00706213604465881\\
1.77	0.00701549659621112\\
1.78	0.00697044322576425\\
1.79	0.00694262947421389\\
1.8	0.00690670862424442\\
1.81	0.00685345154882414\\
1.82	0.00681687672590521\\
1.83	0.00679356963076411\\
1.84	0.00674527339879359\\
1.85	0.00669663703720363\\
1.86	0.00666261833400285\\
1.87	0.006649566155685\\
1.88	0.00661724815713658\\
1.89	0.0065999730428455\\
1.9	0.00657120239146649\\
1.91	0.0065512273861474\\
1.92	0.00654538763874534\\
1.93	0.0065111166953249\\
1.94	0.00647535993949512\\
1.95	0.00642431621954956\\
1.96	0.00641187931748798\\
1.97	0.00639551801180979\\
1.98	0.00639486448353142\\
1.99	0.00637882170775683\\
2	0.00635565209512748\\
2.01	0.00634361295392816\\
2.02	0.00632993956012178\\
2.03	0.00633622033954669\\
2.04	0.00634574791119954\\
2.05	0.00634489286008432\\
2.06	0.00633530788143892\\
2.07	0.00631607088340817\\
2.08	0.00629941063065999\\
2.09	0.0062832471885533\\
2.1	0.006302511184866\\
2.11	0.00629163532039225\\
2.12	0.00628292353050971\\
2.13	0.00628249202118987\\
2.14	0.0062927852286316\\
2.15	0.00627974839837599\\
2.16	0.0062946126252572\\
2.17	0.00630450814737111\\
2.18	0.00628370098870318\\
2.19	0.00628320409849687\\
2.2	0.00625745517947787\\
2.21	0.00627007178053941\\
2.22	0.00628316961054178\\
2.23	0.00624445163573986\\
2.24	0.00626779314399417\\
2.25	0.00625848078157353\\
2.26	0.00623481349098738\\
2.27	0.00623387168180464\\
2.28	0.00621174687793636\\
2.29	0.00623007458517616\\
2.29999999999999	0.00620887242075636\\
2.30999999999999	0.0062060009910112\\
2.31999999999999	0.0062009438220513\\
2.32999999999999	0.00622037498066092\\
2.33999999999999	0.00622405322286521\\
2.34999999999999	0.00622380645347954\\
2.35999999999999	0.00623357707886402\\
2.36999999999999	0.00624182065640892\\
2.37999999999999	0.0062632776154098\\
2.38999999999999	0.00625661382970872\\
2.39999999999999	0.00622914651860324\\
2.40999999999999	0.00621399272280903\\
2.41999999999999	0.0061776605496422\\
2.42999999999999	0.00619321566592552\\
2.43999999999999	0.00617284069437662\\
2.44999999999999	0.00614812507536597\\
2.45999999999999	0.00616491261578941\\
2.46999999999999	0.00615525579530358\\
2.47999999999999	0.00613999841219949\\
2.48999999999999	0.00614659377305634\\
2.49999999999999	0.00618069627749739\\
2.50999999999999	0.00617437012174796\\
2.51999999999999	0.00614356943555031\\
2.52999999999999	0.0061457742143471\\
2.53999999999999	0.00614725881114522\\
2.54999999999999	0.00615306154627613\\
2.55999999999999	0.0061432241581721\\
2.56999999999999	0.00615137012037731\\
2.57999999999999	0.00613520836211605\\
2.58999999999999	0.00612269275844252\\
2.59999999999999	0.0061116559654033\\
2.60999999999999	0.00611821667929988\\
2.61999999999999	0.00612809089648488\\
2.62999999999999	0.00614230927875131\\
2.63999999999999	0.00614043586225792\\
2.64999999999999	0.00615113285724581\\
2.65999999999999	0.00614879908524581\\
2.66999999999999	0.00614130675500958\\
2.67999999999999	0.00614648552123005\\
2.68999999999999	0.0061504515666389\\
2.69999999999999	0.00616383662634488\\
2.70999999999999	0.00617187685904811\\
2.71999999999999	0.00621339896736096\\
2.72999999999999	0.00623468826839603\\
2.73999999999999	0.00620748123165706\\
2.74999999999999	0.00621408769865908\\
2.75999999999999	0.00620593401498302\\
2.76999999999998	0.00620780343474681\\
2.77999999999998	0.00620640551359184\\
2.78999999999998	0.00619104322386472\\
2.79999999999998	0.00618077615952235\\
2.80999999999998	0.00621181508390262\\
2.81999999999998	0.00623030630667406\\
2.82999999999998	0.00624095752112953\\
2.83999999999998	0.00623960643231855\\
2.84999999999998	0.00628718125825623\\
2.85999999999998	0.00628012083237699\\
2.86999999999998	0.00627599199068388\\
2.87999999999998	0.00627518505972536\\
2.88999999999998	0.00627684651488858\\
2.89999999999998	0.006280217836225\\
2.90999999999998	0.00626686422042013\\
2.91999999999998	0.0062715248225195\\
2.92999999999998	0.00623423783606673\\
2.93999999999998	0.00622280505136835\\
2.94999999999998	0.006209200332784\\
2.95999999999998	0.00621536167873849\\
2.96999999999998	0.00622765848272205\\
2.97999999999998	0.00621844124374331\\
2.98999999999998	0.00624564359742725\\
2.99999999999998	0.00621192905919599\\
3.00999999999998	0.00618774329749301\\
3.01999999999998	0.00617695581435827\\
3.02999999999998	0.00617733175661134\\
3.03999999999998	0.00617544491290538\\
3.04999999999998	0.00617044004606009\\
3.05999999999998	0.00616917012680989\\
3.06999999999998	0.00618037114601147\\
3.07999999999998	0.00617072229926414\\
3.08999999999998	0.00619690207352723\\
3.09999999999998	0.00619463806255663\\
3.10999999999998	0.00620632215302035\\
3.11999999999998	0.00620109588134353\\
3.12999999999998	0.00620762150001194\\
3.13999999999998	0.00620124934701482\\
3.14999999999998	0.00620977818194914\\
3.15999999999998	0.00621431253494267\\
3.16999999999998	0.00621127121757624\\
3.17999999999998	0.00621214185965507\\
3.18999999999998	0.00620699800536507\\
3.19999999999998	0.0062074260624909\\
3.20999999999998	0.00620560300469475\\
3.21999999999998	0.00621129162154524\\
3.22999999999998	0.00620851904091281\\
3.23999999999997	0.00621869696375267\\
3.24999999999997	0.00619489393388054\\
3.25999999999997	0.00613502372348499\\
3.26999999999997	0.00614658294193883\\
3.27999999999997	0.00615213649661041\\
3.28999999999997	0.00615319346076346\\
3.29999999999997	0.00614425102210573\\
3.30999999999997	0.00615397231587296\\
3.31999999999997	0.0061521269925179\\
3.32999999999997	0.00618032586975638\\
3.33999999999997	0.00619792862461443\\
3.34999999999997	0.00619809720332978\\
3.35999999999997	0.0062086379448039\\
3.36999999999997	0.00622291678405742\\
3.37999999999997	0.00621922990305522\\
3.38999999999997	0.00621822839817503\\
3.39999999999997	0.00622907240754613\\
3.40999999999997	0.00624126864197695\\
3.41999999999997	0.00623899622675003\\
3.42999999999997	0.00623817024380574\\
3.43999999999997	0.00624052143336947\\
3.44999999999997	0.00623009275058057\\
3.45999999999997	0.00622466491070537\\
3.46999999999997	0.00622615003592145\\
3.47999999999997	0.0062088980497534\\
3.48999999999997	0.00620311362608764\\
3.49999999999997	0.00618706871921795\\
3.50999999999997	0.00617777302691237\\
3.51999999999997	0.0061850768599501\\
3.52999999999997	0.00618126065921888\\
3.53999999999997	0.00619259846227214\\
3.54999999999997	0.00618012063409507\\
3.55999999999997	0.00617859028836516\\
3.56999999999997	0.00618210136509522\\
3.57999999999997	0.00618030606642795\\
3.58999999999997	0.00617897657150154\\
3.59999999999997	0.0061671499463972\\
3.60999999999997	0.00615836357878207\\
3.61999999999997	0.00605880601508462\\
3.62999999999997	0.00606373595539979\\
3.63999999999997	0.00602745522638348\\
3.64999999999997	0.00603465840677066\\
3.65999999999997	0.00603728655083777\\
3.66999999999997	0.00604246049340227\\
3.67999999999997	0.00604944137067518\\
3.68999999999997	0.00607164949437149\\
3.69999999999997	0.00607992898788044\\
3.70999999999996	0.00608332921211471\\
3.71999999999996	0.00608316248743103\\
3.72999999999996	0.00611057749147006\\
3.73999999999996	0.00611864669555023\\
3.74999999999996	0.00612359937732151\\
3.75999999999996	0.00612906093733037\\
3.76999999999996	0.00614208584841683\\
3.77999999999996	0.00616105139934239\\
3.78999999999996	0.00616169385667396\\
3.79999999999996	0.00613952276952731\\
3.80999999999996	0.00613309068399835\\
3.81999999999996	0.00613039270340991\\
3.82999999999996	0.00613126860817565\\
3.83999999999996	0.00612971308320779\\
3.84999999999996	0.00614597891046862\\
3.85999999999996	0.00613589627416364\\
3.86999999999996	0.00616128323710173\\
3.87999999999996	0.00621368203919916\\
3.88999999999996	0.00621748604934848\\
3.89999999999996	0.00619828706177517\\
3.90999999999996	0.00619687030672817\\
3.91999999999996	0.00616665297464129\\
3.92999999999996	0.00612359208961636\\
3.93999999999996	0.00612783379251229\\
3.94999999999996	0.00613941053334729\\
3.95999999999996	0.00614010571618516\\
3.96999999999996	0.00615600411377645\\
3.97999999999996	0.00616447095168104\\
3.98999999999996	0.00616554578368795\\
3.99999999999996	0.00616776408368744\\
4.00999999999996	0.00619413519263719\\
4.01999999999996	0.00619023162061048\\
4.02999999999996	0.00620733208194698\\
4.03999999999996	0.00615001358652532\\
4.04999999999996	0.00619903158799433\\
4.05999999999996	0.00621489875785355\\
4.06999999999996	0.00620718826148446\\
4.07999999999996	0.00620260604378816\\
4.08999999999996	0.00620626655192518\\
4.09999999999996	0.00613869388940324\\
4.10999999999996	0.00612690087041879\\
4.11999999999996	0.00613354602427214\\
4.12999999999996	0.00615979488162612\\
4.13999999999996	0.00617213000112281\\
4.14999999999996	0.00617802706025521\\
4.15999999999996	0.00618683875736816\\
4.16999999999996	0.00618549869455086\\
4.17999999999996	0.00618747026927261\\
4.18999999999996	0.00620063490979003\\
4.19999999999995	0.0062327984286876\\
4.20999999999995	0.00624101057361938\\
4.21999999999995	0.00624072535614538\\
4.22999999999995	0.00625517498381882\\
4.23999999999995	0.00625721711907694\\
4.24999999999995	0.00627499709773211\\
4.25999999999995	0.00627511977089933\\
4.26999999999995	0.00628793913929998\\
4.27999999999995	0.00629057567915548\\
4.28999999999995	0.00627244118959359\\
4.29999999999995	0.00626639080681083\\
4.30999999999995	0.00627421034769273\\
4.31999999999995	0.00626677697096782\\
4.32999999999995	0.00626175752263771\\
4.33999999999995	0.0062188368643385\\
4.34999999999995	0.00621758986760245\\
4.35999999999995	0.00621620999079301\\
4.36999999999995	0.00618279836663244\\
4.37999999999995	0.00618497120402419\\
4.38999999999995	0.00615379828916045\\
4.39999999999995	0.00612969291133582\\
4.40999999999995	0.0061166455734491\\
4.41999999999995	0.00609992703010741\\
4.42999999999995	0.0061097227568247\\
4.43999999999995	0.00611254631672692\\
4.44999999999995	0.00612247637682598\\
4.45999999999995	0.00613092834854323\\
4.46999999999995	0.00613962652421286\\
4.47999999999995	0.0061521752979515\\
4.48999999999995	0.00616036168724198\\
4.49999999999995	0.00616350145805734\\
4.50999999999995	0.00617904894929596\\
4.51999999999995	0.00618621472391764\\
4.52999999999995	0.00618682711182623\\
4.53999999999995	0.00619653085476889\\
4.54999999999995	0.00619403303024814\\
4.55999999999995	0.00619246633843054\\
4.56999999999995	0.0062155113826022\\
4.57999999999995	0.00623373528421132\\
4.58999999999995	0.00623074829233408\\
4.59999999999995	0.00623087923373006\\
4.60999999999995	0.00623475653583493\\
4.61999999999995	0.00621853104724441\\
4.62999999999995	0.00622032935991577\\
4.63999999999995	0.00617732486366242\\
4.64999999999995	0.00619168792050418\\
4.65999999999995	0.00618584576192168\\
4.66999999999994	0.00618290586840514\\
4.67999999999994	0.00619183521505608\\
4.68999999999994	0.00619070218332022\\
4.69999999999994	0.00618869510275576\\
4.70999999999994	0.00619309817666456\\
4.71999999999994	0.00617791055423978\\
4.72999999999994	0.00615181827245804\\
4.73999999999994	0.00616839070875305\\
4.74999999999994	0.00617343269331\\
4.75999999999994	0.0061832742955947\\
4.76999999999994	0.00618349759842583\\
4.77999999999994	0.00616230689390935\\
4.78999999999994	0.00618611291483081\\
4.79999999999994	0.00619599882348185\\
4.80999999999994	0.00620585447313598\\
4.81999999999994	0.00624218671571756\\
4.82999999999994	0.00616430571498047\\
4.83999999999994	0.00615358654093084\\
4.84999999999994	0.00616266885219973\\
4.85999999999994	0.0061598095144367\\
4.86999999999994	0.00616490793676404\\
4.87999999999994	0.00616273181078529\\
4.88999999999994	0.00615848875437249\\
4.89999999999994	0.00616206283441913\\
4.90999999999994	0.00614527644286669\\
4.91999999999994	0.00613171094718591\\
4.92999999999994	0.00612232423910456\\
4.93999999999994	0.00611378689954045\\
4.94999999999994	0.00609874908954459\\
4.95999999999994	0.00609282250632196\\
4.96999999999994	0.00612259755683001\\
4.97999999999994	0.00612742216422606\\
4.98999999999994	0.00613836433935479\\
};
\addlegendentry{$N = 5$} %, \ d = 1000$}

\addplot [color=black, dotted, line width=1.5]
  table[row sep=crcr]{%
0	18.0069431053691\\
0.01	16.958176747049\\
0.02	15.9709159844132\\
0.03	15.0414969722525\\
0.04	14.1664752614238\\
0.05	13.3424799098628\\
0.06	12.5668254229471\\
0.07	11.8364906716438\\
0.08	11.1487934783024\\
0.09	10.5012451228813\\
0.1	9.89146340757858\\
0.11	9.31745778154231\\
0.12	8.77666997789881\\
0.13	8.26733646821406\\
0.14	7.78767203101283\\
0.15	7.3359698945628\\
0.16	6.91054009022533\\
0.17	6.51359905778279\\
0.18	6.13601349399399\\
0.19	5.78036872882156\\
0.2	5.44539361982437\\
0.21	5.12989448442659\\
0.22	4.83275157277294\\
0.23	4.55283692289009\\
0.24	4.28918711946887\\
0.25	4.04088859326162\\
0.26	3.80703096508546\\
0.27	3.58672468506712\\
0.28	3.37922875899159\\
0.29	3.18393516059014\\
0.3	2.99984819906542\\
0.31	2.82637948234918\\
0.32	2.66287039135099\\
0.33	2.50898641055214\\
0.34	2.36409275675582\\
0.35	2.22756112480523\\
0.36	2.09899322870413\\
0.37	1.97798456093042\\
0.38	1.86384959732142\\
0.39	1.7564601922\\
0.4	1.65526548657513\\
0.41	1.55996029053972\\
0.42	1.47020319548509\\
0.43	1.38524293637731\\
0.44	1.30539996698132\\
0.45	1.23044676339075\\
0.46	1.15998537496608\\
0.47	1.09349861848495\\
0.48	1.03069294393741\\
0.49	0.971702740182139\\
0.5	0.916107175130331\\
0.51	0.863788087284543\\
0.52	0.814489978756802\\
0.53	0.768098465507364\\
0.54	0.724391720450667\\
0.55	0.682986775182686\\
0.56	0.644227730147923\\
0.57	0.607690442698279\\
0.58	0.57320804019057\\
0.59	0.540894234992545\\
0.6	0.510362035946712\\
0.61	0.481603147709183\\
0.62	0.454097536321209\\
0.63	0.428672248855816\\
0.64	0.404683514028995\\
0.65	0.382484552331197\\
0.66	0.361174465874909\\
0.67	0.341165024032115\\
0.68	0.322320797352695\\
0.69	0.304412757319024\\
0.7	0.2877091332821\\
0.71	0.272268839032726\\
0.72	0.257525394718685\\
0.73	0.243617036934364\\
0.74	0.23049242275514\\
0.75	0.218056610229145\\
0.76	0.206424300165095\\
0.77	0.195472911390417\\
0.78	0.185192462493229\\
0.79	0.175485712464095\\
0.8	0.166350080593245\\
0.81	0.15772375437789\\
0.820000000000001	0.14962976250515\\
0.830000000000001	0.142001296317123\\
0.840000000000001	0.134782620327984\\
0.850000000000001	0.128011712370568\\
0.860000000000001	0.121676423590389\\
0.870000000000001	0.115693548736006\\
0.880000000000001	0.110050968498894\\
0.890000000000001	0.104743659911509\\
0.900000000000001	0.0997417708826025\\
0.910000000000001	0.094858720177559\\
0.920000000000001	0.0904117431881141\\
0.930000000000001	0.0862482754328698\\
0.940000000000001	0.0823567959336752\\
0.950000000000001	0.0786907455049039\\
0.960000000000001	0.0752312824073102\\
0.970000000000001	0.0719558196614682\\
0.980000000000001	0.0688678046271702\\
0.990000000000001	0.065946061729739\\
1	0.0632938194429539\\
1.01	0.0607454303246659\\
1.02	0.0580513616115851\\
1.03	0.0558061974323757\\
1.04	0.0536914352327767\\
1.05	0.0516793017144962\\
1.06	0.0497705272131098\\
1.07	0.0479220779359223\\
1.08	0.0463205211068296\\
1.09	0.0447283170003504\\
1.1	0.0433013701846263\\
1.11	0.0418846415571779\\
1.12	0.0405763614861557\\
1.13	0.0393460076444454\\
1.14	0.0382039660410027\\
1.15	0.0371133088172607\\
1.16	0.0360304906987402\\
1.17	0.0350783646970365\\
1.18	0.0341504969478006\\
1.19	0.0331699893142242\\
1.2	0.0323792949062195\\
1.21	0.0315720630481483\\
1.22	0.0308767997500056\\
1.23	0.030180226820465\\
1.24	0.0295431599340225\\
1.25	0.0289671035142848\\
1.26	0.0284309447776831\\
1.27	0.0279119584845751\\
1.28	0.0274753050919967\\
1.29	0.0270544142362602\\
1.3	0.0266196782077264\\
1.31	0.0261944346942792\\
1.32	0.0258156279890966\\
1.33	0.0254572203291951\\
1.34	0.0251106072228398\\
1.35	0.0247924862278153\\
1.36	0.0244927439382635\\
1.37	0.0242087048364219\\
1.38	0.0239325864467857\\
1.39	0.0237277383118085\\
1.4	0.023557515531694\\
1.41	0.0233371122587549\\
1.42	0.0231193375961133\\
1.43	0.0229145175737917\\
1.44	0.0227363632535321\\
1.45	0.0225508288623153\\
1.46	0.0223964697524616\\
1.47	0.0222252104379144\\
1.48	0.0221122221139668\\
1.49	0.021978959480247\\
1.5	0.021717820933819\\
1.51	0.0215490137414463\\
1.52	0.0214335703908448\\
1.53	0.0213783830809956\\
1.54	0.021301595944294\\
1.55	0.0211782387504332\\
1.56	0.0210962380662376\\
1.57	0.0210322632037233\\
1.58	0.0208187484320264\\
1.59	0.0207603927074592\\
1.6	0.0206653806924369\\
1.61	0.0206176138546682\\
1.62	0.020566812401301\\
1.63	0.0205211523613849\\
1.64	0.0203483388711211\\
1.65	0.0202943531615526\\
1.66	0.0203088707250995\\
1.67	0.0202187176286424\\
1.68	0.02020313923052\\
1.69	0.0201803806937725\\
1.7	0.0201343625213845\\
1.71	0.0200864078851962\\
1.72	0.0200348455721337\\
1.73	0.0200636983722754\\
1.74	0.0199541861384505\\
1.75	0.0199360074250802\\
1.76	0.0199387725514267\\
1.77	0.0199217284622285\\
1.78	0.0199023201315586\\
1.79	0.0199617638329033\\
1.8	0.0199217156372696\\
1.81	0.0199291277612463\\
1.82	0.0199286564149698\\
1.83	0.0198955138211976\\
1.84	0.0199020053243998\\
1.85	0.0200711199762307\\
1.86	0.0200383949279811\\
1.87	0.0200278073254458\\
1.88	0.0200262307464832\\
1.89	0.0199983109098063\\
1.9	0.0199903620390831\\
1.91	0.0199810992157014\\
1.92	0.0199962658623149\\
1.93	0.0199604128203064\\
1.94	0.0200106540251099\\
1.95	0.0199701795809417\\
1.96	0.0199581022423957\\
1.97	0.0199601862484804\\
1.98	0.0197560597506644\\
1.99	0.0197722336495973\\
2	0.0195975640560368\\
2.01	0.0196082605291075\\
2.02	0.019618683347401\\
2.03	0.0196218964191811\\
2.04	0.0196523128979844\\
2.05	0.0196050728766326\\
2.06	0.019498680785829\\
2.07	0.0195241635895403\\
2.08	0.0195800027857736\\
2.09	0.0195860059926245\\
2.1	0.0195861731583712\\
2.11	0.0195921948208213\\
2.12	0.0195983016546498\\
2.13	0.0195622170870488\\
2.14	0.0196071549068995\\
2.15	0.0194997076347994\\
2.16	0.0195203346742093\\
2.17	0.0195474367067297\\
2.18	0.0193583579744167\\
2.19	0.0193886261356012\\
2.2	0.0193798895770919\\
2.21	0.0193954834006532\\
2.22	0.0194381125886192\\
2.23	0.0194513555741704\\
2.24	0.0194892357692142\\
2.25	0.0195028355482529\\
2.26	0.0195344829116518\\
2.27	0.0195366244008677\\
2.28	0.0195614146937815\\
2.29	0.0195720108175296\\
2.29999999999999	0.0195866416074317\\
2.30999999999999	0.019610191266859\\
2.31999999999999	0.0196768512401164\\
2.32999999999999	0.0196908947881437\\
2.33999999999999	0.0197110324048145\\
2.34999999999999	0.0196884420303647\\
2.35999999999999	0.0197012926254839\\
2.36999999999999	0.0197029609011209\\
2.37999999999999	0.0197121677719096\\
2.38999999999999	0.0197712480397422\\
2.39999999999999	0.0197912846278565\\
2.40999999999999	0.0198061433281564\\
2.41999999999999	0.0198108188198243\\
2.42999999999999	0.0198068270635385\\
2.43999999999999	0.0197966434743072\\
2.44999999999999	0.0197964133215697\\
2.45999999999999	0.0198393956849885\\
2.46999999999999	0.0197223720555215\\
2.47999999999999	0.0198723682283082\\
2.48999999999999	0.01988221857694\\
2.49999999999999	0.0198832708325226\\
2.50999999999999	0.0198976722317279\\
2.51999999999999	0.0197480510928394\\
2.52999999999999	0.0197523758845278\\
2.53999999999999	0.0196114313386321\\
2.54999999999999	0.0196195956784721\\
2.55999999999999	0.019630211922089\\
2.56999999999999	0.0196444990370786\\
2.57999999999999	0.0196517080759862\\
2.58999999999999	0.0196709567371152\\
2.59999999999999	0.0196539295828032\\
2.60999999999999	0.0196585514621308\\
2.61999999999999	0.0197943706139621\\
2.62999999999999	0.019787719623273\\
2.63999999999999	0.0197934410284091\\
2.64999999999999	0.0198245919292968\\
2.65999999999999	0.0198320808417484\\
2.66999999999999	0.0197516239297131\\
2.67999999999999	0.0197842669084988\\
2.68999999999999	0.0197903777283767\\
2.69999999999999	0.019792416831291\\
2.70999999999999	0.0197699627053479\\
2.71999999999999	0.0197003898431897\\
2.72999999999999	0.0196958838384357\\
2.73999999999999	0.0197780214999803\\
2.74999999999999	0.0197769412430083\\
2.75999999999999	0.0197885518925739\\
2.76999999999998	0.0197073591987239\\
2.77999999999998	0.0197126714403176\\
2.78999999999998	0.0197363568431846\\
2.79999999999998	0.0197181869110629\\
2.80999999999998	0.0197407471603586\\
2.81999999999998	0.0198643043735571\\
2.82999999999998	0.0198589439350073\\
2.83999999999998	0.0198505463701386\\
2.84999999999998	0.0198513753637474\\
2.85999999999998	0.0198624046734279\\
2.86999999999998	0.0198273090309959\\
2.87999999999998	0.0198113217972786\\
2.88999999999998	0.0197997605682229\\
2.89999999999998	0.0195354449969149\\
2.90999999999998	0.0195553907277103\\
2.91999999999998	0.0195864983399305\\
2.92999999999998	0.0195619487529342\\
2.93999999999998	0.0196002800552983\\
2.94999999999998	0.0196400432792372\\
2.95999999999998	0.0194374431825686\\
2.96999999999998	0.0194436685983847\\
2.97999999999998	0.0194808639281752\\
2.98999999999998	0.0195151772277332\\
2.99999999999998	0.0195264976988867\\
3.00999999999998	0.0195241590164161\\
3.01999999999998	0.0195270481702713\\
3.02999999999998	0.0195656839730563\\
3.03999999999998	0.0196184616501111\\
3.04999999999998	0.0196552982822892\\
3.05999999999998	0.0197030144953983\\
3.06999999999998	0.0197153759236842\\
3.07999999999998	0.0197494356992734\\
3.08999999999998	0.0197527268573161\\
3.09999999999998	0.0197691753696202\\
3.10999999999998	0.0197505665993273\\
3.11999999999998	0.0197616726196928\\
3.12999999999998	0.0198115744002522\\
3.13999999999998	0.0193465415970749\\
3.14999999999998	0.0192993587472318\\
3.15999999999998	0.0193264387289631\\
3.16999999999998	0.0193506763567469\\
3.17999999999998	0.0193876066107032\\
3.18999999999998	0.0193718527975481\\
3.19999999999998	0.0193731320317946\\
3.20999999999998	0.0194275559546977\\
3.21999999999998	0.0194552511331539\\
3.22999999999998	0.0194932603049329\\
3.23999999999997	0.019522027776994\\
3.24999999999997	0.0195482183587432\\
3.25999999999997	0.0195636536589748\\
3.26999999999997	0.0195848352534866\\
3.27999999999997	0.0196033984745995\\
3.28999999999997	0.0196124113373234\\
3.29999999999997	0.0194780100795611\\
3.30999999999997	0.0195022763082867\\
3.31999999999997	0.0195241377103157\\
3.32999999999997	0.0195574623141587\\
3.33999999999997	0.0196496441288681\\
3.34999999999997	0.0196583728630234\\
3.35999999999997	0.0194869755155109\\
3.36999999999997	0.0194907517186244\\
3.37999999999997	0.0195134645493997\\
3.38999999999997	0.0195572944415832\\
3.39999999999997	0.0195819821314522\\
3.40999999999997	0.019731173696168\\
3.41999999999997	0.0197404375448129\\
3.42999999999997	0.0196958502714007\\
3.43999999999997	0.0197039108275047\\
3.44999999999997	0.0195484059254083\\
3.45999999999997	0.0195670053851359\\
3.46999999999997	0.019582843458175\\
3.47999999999997	0.0196028697817383\\
3.48999999999997	0.0196989527136393\\
3.49999999999997	0.0197253155072599\\
3.50999999999997	0.0196971087690778\\
3.51999999999997	0.0196271551518241\\
3.52999999999997	0.0196146372479546\\
3.53999999999997	0.0196167384033039\\
3.54999999999997	0.0196783774976115\\
3.55999999999997	0.0196394067435655\\
3.56999999999997	0.0196705435423212\\
3.57999999999997	0.0198654812200156\\
3.58999999999997	0.0197864928504219\\
3.59999999999997	0.0197960821981489\\
3.60999999999997	0.019652673776052\\
3.61999999999997	0.0196823042545228\\
3.62999999999997	0.0197001565502439\\
3.63999999999997	0.0196587745556288\\
3.64999999999997	0.0196757651091954\\
3.65999999999997	0.0196983750100413\\
3.66999999999997	0.0197147410580561\\
3.67999999999997	0.0197330185598493\\
3.68999999999997	0.0197846341950255\\
3.69999999999997	0.0197939246324205\\
3.70999999999996	0.0195884868009591\\
3.71999999999996	0.0193127712703268\\
3.72999999999996	0.0193427827400356\\
3.73999999999996	0.0191687457826915\\
3.74999999999996	0.019173726289509\\
3.75999999999996	0.0192215664831932\\
3.76999999999996	0.019270686735391\\
3.77999999999996	0.0193013291551621\\
3.78999999999996	0.0193356391777793\\
3.79999999999996	0.0193761923865616\\
3.80999999999996	0.0193806427399562\\
3.81999999999996	0.0194873887588127\\
3.82999999999996	0.0195093013653009\\
3.83999999999996	0.0194063514851496\\
3.84999999999996	0.0194332815905783\\
3.85999999999996	0.0194548027161348\\
3.86999999999996	0.0194333924569701\\
3.87999999999996	0.0194660580813605\\
3.88999999999996	0.0196052082506189\\
3.89999999999996	0.0194043819358641\\
3.90999999999996	0.0193563523882168\\
3.91999999999996	0.0193681178776186\\
3.92999999999996	0.0194042383038716\\
3.93999999999996	0.0194412763143536\\
3.94999999999996	0.0194442471467893\\
3.95999999999996	0.0194649825004181\\
3.96999999999996	0.0194950756616213\\
3.97999999999996	0.0194279737739286\\
3.98999999999996	0.0194787292580637\\
3.99999999999996	0.0195303399857533\\
4.00999999999996	0.019553686995467\\
4.01999999999996	0.0195739343108624\\
4.02999999999996	0.0195990173324698\\
4.03999999999996	0.0196157459366015\\
4.04999999999996	0.0196516400749295\\
4.05999999999996	0.019682360690882\\
4.06999999999996	0.0197127877134369\\
4.07999999999996	0.0196972076532209\\
4.08999999999996	0.0196996157240087\\
4.09999999999996	0.0197601989315062\\
4.10999999999996	0.0197931948347921\\
4.11999999999996	0.0198025331331848\\
4.12999999999996	0.0198176532767627\\
4.13999999999996	0.0198169031409755\\
4.14999999999996	0.0198081225889715\\
4.15999999999996	0.019825035087515\\
4.16999999999996	0.0198352072711798\\
4.17999999999996	0.0197833233869369\\
4.18999999999996	0.019814140336257\\
4.19999999999995	0.0196615108577144\\
4.20999999999995	0.0196692150892782\\
4.21999999999995	0.0196942147360044\\
4.22999999999995	0.0197140666355309\\
4.23999999999995	0.0197320663579608\\
4.24999999999995	0.0197350832800519\\
4.25999999999995	0.0197465415175728\\
4.26999999999995	0.0197210771394137\\
4.27999999999995	0.0197373606458617\\
4.28999999999995	0.0196154166245361\\
4.29999999999995	0.0196276679904317\\
4.30999999999995	0.0196519924994238\\
4.31999999999995	0.0196757031539064\\
4.32999999999995	0.0196444808468441\\
4.33999999999995	0.0196421045629948\\
4.34999999999995	0.0196541402360112\\
4.35999999999995	0.0196659763040974\\
4.36999999999995	0.0196769546389961\\
4.37999999999995	0.0196734932663305\\
4.38999999999995	0.019691967250421\\
4.39999999999995	0.0197003005754177\\
4.40999999999995	0.0197191708646934\\
4.41999999999995	0.0196953037383957\\
4.42999999999995	0.0196776832807023\\
4.43999999999995	0.0196911163027638\\
4.44999999999995	0.0197184687131595\\
4.45999999999995	0.0197446880353319\\
4.46999999999995	0.0197673741025954\\
4.47999999999995	0.0197751337245491\\
4.48999999999995	0.0197801908478734\\
4.49999999999995	0.0196944182595795\\
4.50999999999995	0.0196221309106666\\
4.51999999999995	0.0196437194964401\\
4.52999999999995	0.0196685135984235\\
4.53999999999995	0.0196625416577524\\
4.54999999999995	0.0196834007957048\\
4.55999999999995	0.0196701600351652\\
4.56999999999995	0.0196771010459281\\
4.57999999999995	0.0196301720928186\\
4.58999999999995	0.0193415350855623\\
4.59999999999995	0.0193805051031596\\
4.60999999999995	0.0193980707107802\\
4.61999999999995	0.0194099834510199\\
4.62999999999995	0.0195532647276332\\
4.63999999999995	0.0195764936628654\\
4.64999999999995	0.0196211849583095\\
4.65999999999995	0.0196354267301434\\
4.66999999999994	0.0196631958077622\\
4.67999999999994	0.0196781522456502\\
4.68999999999994	0.0196773990183971\\
4.69999999999994	0.0196961270014403\\
4.70999999999994	0.0197111787733866\\
4.71999999999994	0.0196205012556229\\
4.72999999999994	0.0196278099953518\\
4.73999999999994	0.0196522498689709\\
4.74999999999994	0.0196415089596926\\
4.75999999999994	0.0196529384559138\\
4.76999999999994	0.0196698656111442\\
4.77999999999994	0.0197300410727662\\
4.78999999999994	0.0197512806492723\\
4.79999999999994	0.0197451950866531\\
4.80999999999994	0.0198461001979372\\
4.81999999999994	0.0198564956551713\\
4.82999999999994	0.0198194612063104\\
4.83999999999994	0.0198107635009551\\
4.84999999999994	0.0198390123455736\\
4.85999999999994	0.0198533673158208\\
4.86999999999994	0.0198384482717196\\
4.87999999999994	0.019880219654725\\
4.88999999999994	0.0198808229327809\\
4.89999999999994	0.0199139826351782\\
4.90999999999994	0.0199100422546808\\
4.91999999999994	0.0199043095924074\\
4.92999999999994	0.0198851539826563\\
4.93999999999994	0.0198390557620212\\
4.94999999999994	0.0198591886224797\\
4.95999999999994	0.0198567687828651\\
4.96999999999994	0.0198680989833002\\
4.97999999999994	0.0198419220711445\\
4.98999999999994	0.0197821197794916\\
};
\addlegendentry{$N = 10$} %, \ d = 1000$}

\addplot [color=lightgray, dotted, line width=1.5]
  table[row sep=crcr]{%
0	18.0069431053691\\
0.01	16.9131792821655\\
0.02	15.8864143894421\\
0.03	14.9225274308974\\
0.04	14.0175495931196\\
0.05	13.1679495958501\\
0.06	12.3736369176165\\
0.07	11.6243898961274\\
0.08	10.9207812082993\\
0.09	10.2601302963692\\
0.1	9.63970608940888\\
0.11	9.05696198410448\\
0.12	8.50970805173664\\
0.13	7.99573469862176\\
0.14	7.51299392342295\\
0.15	7.05949475418643\\
0.16	6.63362258525872\\
0.17	6.23335943492819\\
0.18	5.85764294524194\\
0.19	5.50467670644109\\
0.2	5.17306985197713\\
0.21	4.86155628524943\\
0.22	4.56894813302649\\
0.23	4.2940518861872\\
0.24	4.03580626750336\\
0.25	3.79257311426899\\
0.26	3.56470858797154\\
0.27	3.35061856148775\\
0.28	3.14952165623941\\
0.29	2.9605499682522\\
0.3	2.78303635319033\\
0.31	2.61632429026058\\
0.32	2.45966751334151\\
0.33	2.3124966062976\\
0.34	2.17420650744718\\
0.35	2.04413998138387\\
0.36	1.92225492610569\\
0.37	1.80762494248156\\
0.38	1.69993643726264\\
0.39	1.5984048416472\\
0.4	1.50339740268754\\
0.41	1.4141288557342\\
0.42	1.33027174568362\\
0.43	1.25175066515024\\
0.44	1.17772975687944\\
0.45	1.10768801981041\\
0.46	1.04239469673169\\
0.47	0.981073660686329\\
0.48	0.923531754012315\\
0.49	0.869413506829247\\
0.5	0.818559523715433\\
0.51	0.770756275881316\\
0.52	0.725924104066343\\
0.53	0.683724130590111\\
0.54	0.644142038751063\\
0.55	0.606868853629389\\
0.56	0.571900599997032\\
0.57	0.539110260284563\\
0.58	0.508157381530258\\
0.59	0.479276423635102\\
0.6	0.452168454372777\\
0.61	0.426947490675251\\
0.62	0.403366871615897\\
0.63	0.380815312940002\\
0.64	0.35964022969492\\
0.65	0.339743791837878\\
0.66	0.320996045536637\\
0.67	0.303514466152769\\
0.68	0.287201743665661\\
0.69	0.271726154514904\\
0.7	0.25721744677666\\
0.71	0.243526752410232\\
0.72	0.230718610139082\\
0.73	0.218694332913867\\
0.74	0.207368604778802\\
0.75	0.196754022328652\\
0.76	0.186796502064628\\
0.77	0.177461639930983\\
0.78	0.168666814473232\\
0.79	0.160316978490362\\
0.8	0.152586507800586\\
0.81	0.145315378892618\\
0.820000000000001	0.138465322464908\\
0.830000000000001	0.132053142333959\\
0.840000000000001	0.125926694209478\\
0.850000000000001	0.120252611975506\\
0.860000000000001	0.11493616628551\\
0.870000000000001	0.109891232512176\\
0.880000000000001	0.105224931626957\\
0.890000000000001	0.100942717643079\\
0.900000000000001	0.0968037815786156\\
0.910000000000001	0.0929208954405812\\
0.920000000000001	0.0892715018320767\\
0.930000000000001	0.0858571235062311\\
0.940000000000001	0.0825739030896667\\
0.950000000000001	0.0795614441768252\\
0.960000000000001	0.0767592491765994\\
0.970000000000001	0.0738758731511319\\
0.980000000000001	0.0715315760577906\\
0.990000000000001	0.0692362482805965\\
1	0.0670679063362018\\
1.01	0.0650029409340041\\
1.02	0.0630796483846373\\
1.03	0.0612689477637618\\
1.04	0.0596443887132991\\
1.05	0.0580973184567864\\
1.06	0.0566082709014144\\
1.07	0.0552019757690431\\
1.08	0.0538966881358954\\
1.09	0.0526767748533302\\
1.1	0.0515258704155248\\
1.11	0.0504514086025338\\
1.12	0.049434555187454\\
1.13	0.0484820322263523\\
1.14	0.0476086733340797\\
1.15	0.0467725733477623\\
1.16	0.046013761953458\\
1.17	0.0452936261325649\\
1.18	0.0445781892170773\\
1.19	0.043929185785397\\
1.2	0.0433066603072542\\
1.21	0.0427423322373968\\
1.22	0.0422208515493406\\
1.23	0.0417047687925476\\
1.24	0.0413973275089413\\
1.25	0.0409392463669052\\
1.26	0.0405929906544008\\
1.27	0.0400172415112074\\
1.28	0.0396805531050905\\
1.29	0.0393504600093091\\
1.3	0.0390114224369165\\
1.31	0.0386995434900077\\
1.32	0.038426751385109\\
1.33	0.0382597620798598\\
1.34	0.0379605726040044\\
1.35	0.0377335920159048\\
1.36	0.0374972799587001\\
1.37	0.037326666800444\\
1.38	0.0369733434336403\\
1.39	0.0367103032832354\\
1.4	0.036580741993135\\
1.41	0.0364570448709073\\
1.42	0.0363182602776984\\
1.43	0.0361978116284848\\
1.44	0.036065707591718\\
1.45	0.0357375194501313\\
1.46	0.0356332788557435\\
1.47	0.0355538802169928\\
1.48	0.0354600910234911\\
1.49	0.0353768925367067\\
1.5	0.0352793064624902\\
1.51	0.0350980655622775\\
1.52	0.0350437945963765\\
1.53	0.0349937470124336\\
1.54	0.0349423110620737\\
1.55	0.034915089712843\\
1.56	0.0348290998717279\\
1.57	0.0347927200465536\\
1.58	0.0347630717898021\\
1.59	0.0347074478752664\\
1.6	0.0346833953283183\\
1.61	0.0346573688486448\\
1.62	0.0346725745089335\\
1.63	0.034602717073712\\
1.64	0.0346031271300422\\
1.65	0.0345503773089183\\
1.66	0.0345545130543287\\
1.67	0.0345325249207791\\
1.68	0.0344590485602212\\
1.69	0.0344605608715866\\
1.7	0.0344025876911019\\
1.71	0.0343602620239339\\
1.72	0.0343655212180324\\
1.73	0.0343609262017611\\
1.74	0.0341306094591706\\
1.75	0.0339402943740666\\
1.76	0.0340339491859614\\
1.77	0.0340519502071885\\
1.78	0.0341610056977565\\
1.79	0.0342552636509673\\
1.8	0.0344602096472825\\
1.81	0.034443500430656\\
1.82	0.0344619523573518\\
1.83	0.034452565723237\\
1.84	0.0344653193133238\\
1.85	0.0344406728420453\\
1.86	0.0342181406372361\\
1.87	0.0342185642217157\\
1.88	0.0342133719158237\\
1.89	0.0342165220184539\\
1.9	0.0340744100858367\\
1.91	0.0340749552526334\\
1.92	0.0340788679082507\\
1.93	0.0341344702761692\\
1.94	0.0341570283970437\\
1.95	0.0341869400307904\\
1.96	0.0341278942374514\\
1.97	0.0341129216375821\\
1.98	0.0341027925704966\\
1.99	0.0339265426562371\\
2	0.033908068147472\\
2.01	0.0337361041018021\\
2.02	0.0337611404327524\\
2.03	0.0337883915360052\\
2.04	0.0337429035575564\\
2.05	0.0337931691160666\\
2.06	0.0337889692188541\\
2.07	0.0339664333545611\\
2.08	0.0339677379574981\\
2.09	0.0339631170341687\\
2.1	0.0340009676683583\\
2.11	0.0340159544374983\\
2.12	0.0340326914357563\\
2.13	0.0340143873683273\\
2.14	0.0340139944688862\\
2.15	0.0340426932886969\\
2.16	0.034032472403213\\
2.17	0.034066788991873\\
2.18	0.0340848351646426\\
2.19	0.0340795594288573\\
2.2	0.0340730662641017\\
2.21	0.0340349405056433\\
2.22	0.0338688314484732\\
2.23	0.0338895229585251\\
2.24	0.03393471219998\\
2.25	0.0339532769205428\\
2.26	0.0338155250582438\\
2.27	0.0338375487906399\\
2.28	0.0338690949056508\\
2.29	0.03389799996451\\
2.29999999999999	0.0338968759031143\\
2.30999999999999	0.0338372883844517\\
2.31999999999999	0.0338495818789722\\
2.32999999999999	0.0338834955569103\\
2.33999999999999	0.0339038552217511\\
2.34999999999999	0.0342866307890467\\
2.35999999999999	0.0341302984542204\\
2.36999999999999	0.034111220739372\\
2.37999999999999	0.0341194344258898\\
2.38999999999999	0.0341062594973697\\
2.39999999999999	0.0337989493206761\\
2.40999999999999	0.0338365727162634\\
2.41999999999999	0.0337388105968691\\
2.42999999999999	0.0336636586456342\\
2.43999999999999	0.0337160633742447\\
2.44999999999999	0.0337900809743674\\
2.45999999999999	0.0338136832157028\\
2.46999999999999	0.0338613752160577\\
2.47999999999999	0.0338717215764498\\
2.48999999999999	0.0339127469752152\\
2.49999999999999	0.033936040518765\\
2.50999999999999	0.0339360848140469\\
2.51999999999999	0.0339623572727332\\
2.52999999999999	0.0339700711447449\\
2.53999999999999	0.0340295391768635\\
2.54999999999999	0.03400535648165\\
2.55999999999999	0.0339091004917057\\
2.56999999999999	0.0337578462323423\\
2.57999999999999	0.0337802971628712\\
2.58999999999999	0.0340231377335676\\
2.59999999999999	0.0340138926580361\\
2.60999999999999	0.0341254241076484\\
2.61999999999999	0.0341511743178494\\
2.62999999999999	0.0341979910469098\\
2.63999999999999	0.034200350735169\\
2.64999999999999	0.0342026580949143\\
2.65999999999999	0.034207926220162\\
2.66999999999999	0.0340319567884215\\
2.67999999999999	0.0340307219726642\\
2.68999999999999	0.0341322596501589\\
2.69999999999999	0.0341000841501722\\
2.70999999999999	0.0340885787790209\\
2.71999999999999	0.0340880380689352\\
2.72999999999999	0.0341055921825635\\
2.73999999999999	0.0341162329559146\\
2.74999999999999	0.0341051846737985\\
2.75999999999999	0.0341045432177949\\
2.76999999999998	0.0341142123499764\\
2.77999999999998	0.0341158296807245\\
2.78999999999998	0.0341010948913735\\
2.79999999999998	0.0341108902256906\\
2.80999999999998	0.0341325128408838\\
2.81999999999998	0.0341515795228431\\
2.82999999999998	0.0340837915887725\\
2.83999999999998	0.034091850136513\\
2.84999999999998	0.033962368971963\\
2.85999999999998	0.0340072391696797\\
2.86999999999998	0.034178968321198\\
2.87999999999998	0.0341029252475489\\
2.88999999999998	0.0342806344618383\\
2.89999999999998	0.0342939238291972\\
2.90999999999998	0.0344357020015118\\
2.91999999999998	0.0343946509031467\\
2.92999999999998	0.0343813387901106\\
2.93999999999998	0.034381227526425\\
2.94999999999998	0.034504938589506\\
2.95999999999998	0.0344870948769925\\
2.96999999999998	0.0344581458621945\\
2.97999999999998	0.0344677604827735\\
2.98999999999998	0.0344445456744802\\
2.99999999999998	0.0343658781848342\\
3.00999999999998	0.0343981778969964\\
3.01999999999998	0.0341897519236385\\
3.02999999999998	0.0342595987597888\\
3.03999999999998	0.0342370677919354\\
3.04999999999998	0.0341008767681781\\
3.05999999999998	0.0341040134818561\\
3.06999999999998	0.0340683633594277\\
3.07999999999998	0.0340541036238946\\
3.08999999999998	0.0340753345969878\\
3.09999999999998	0.0339646226944108\\
3.10999999999998	0.0339628908358014\\
3.11999999999998	0.0339228840594591\\
3.12999999999998	0.0340459416985498\\
3.13999999999998	0.0340514897712423\\
3.14999999999998	0.0340543363025232\\
3.15999999999998	0.0341716101298226\\
3.16999999999998	0.0341933264431028\\
3.17999999999998	0.0341831463242814\\
3.18999999999998	0.0341795631420596\\
3.19999999999998	0.0340009352396161\\
3.20999999999998	0.0340290153728482\\
3.21999999999998	0.0340553850873759\\
3.22999999999998	0.0340982082544333\\
3.23999999999997	0.0341141986252867\\
3.24999999999997	0.0340999533764948\\
3.25999999999997	0.0341095430306796\\
3.26999999999997	0.0341305251476874\\
3.27999999999997	0.0341198866649221\\
3.28999999999997	0.0341962880309192\\
3.29999999999997	0.0341907342789744\\
3.30999999999997	0.0342676391298564\\
3.31999999999997	0.034450533378324\\
3.32999999999997	0.0344260472787843\\
3.33999999999997	0.034432660001137\\
3.34999999999997	0.0344435985215702\\
3.35999999999997	0.0344257711945879\\
3.36999999999997	0.0344318604819322\\
3.37999999999997	0.0344291346012887\\
3.38999999999997	0.0344176448662819\\
3.39999999999997	0.0343998818783177\\
3.40999999999997	0.0343827428534959\\
3.41999999999997	0.0343805683659611\\
3.42999999999997	0.0341670364288054\\
3.43999999999997	0.0341726755800166\\
3.44999999999997	0.0341266076262231\\
3.45999999999997	0.034139867108365\\
3.46999999999997	0.0341780683327736\\
3.47999999999997	0.0342833914886808\\
3.48999999999997	0.0342926122671127\\
3.49999999999997	0.0342712349255542\\
3.50999999999997	0.0342763041795433\\
3.51999999999997	0.0342418192930691\\
3.52999999999997	0.0342758810471609\\
3.53999999999997	0.0347019558615094\\
3.54999999999997	0.0346951504432662\\
3.55999999999997	0.0346633438074407\\
3.56999999999997	0.0346378579166274\\
3.57999999999997	0.0347086994575817\\
3.58999999999997	0.0346279423578481\\
3.59999999999997	0.034413921646107\\
3.60999999999997	0.0342079228070094\\
3.61999999999997	0.0342007461619032\\
3.62999999999997	0.0342018325688856\\
3.63999999999997	0.0341835332543445\\
3.64999999999997	0.0341987045434352\\
3.65999999999997	0.0341807646181717\\
3.66999999999997	0.0342139640536936\\
3.67999999999997	0.0342287025639665\\
3.68999999999997	0.0342287628796702\\
3.69999999999997	0.034207675615726\\
3.70999999999996	0.034298295930686\\
3.71999999999996	0.034346524367763\\
3.72999999999996	0.0342619175757302\\
3.73999999999996	0.0342624320110943\\
3.74999999999996	0.0342658312336508\\
3.75999999999996	0.0342830414453179\\
3.76999999999996	0.0343342487895171\\
3.77999999999996	0.0343290580002915\\
3.78999999999996	0.034331857429445\\
3.79999999999996	0.0343077907108574\\
3.80999999999996	0.0343511211257692\\
3.81999999999996	0.0343325900950784\\
3.82999999999996	0.0343275263671604\\
3.83999999999996	0.0343121065115902\\
3.84999999999996	0.0343314519109921\\
3.85999999999996	0.0342203041984547\\
3.86999999999996	0.0341946215808524\\
3.87999999999996	0.0341990951597225\\
3.88999999999996	0.0341887691532992\\
3.89999999999996	0.0341882203327281\\
3.90999999999996	0.0341999701884172\\
3.91999999999996	0.0342082578899387\\
3.92999999999996	0.0342143663884286\\
3.93999999999996	0.0342417709365022\\
3.94999999999996	0.0342115559750078\\
3.95999999999996	0.0342414642137887\\
3.96999999999996	0.0342791134685395\\
3.97999999999996	0.0342589704895438\\
3.98999999999996	0.0343319526137471\\
3.99999999999996	0.0342701189646868\\
4.00999999999996	0.0342624427430283\\
4.01999999999996	0.0342228374948892\\
4.02999999999996	0.0342214717492762\\
4.03999999999996	0.0342140806381105\\
4.04999999999996	0.0342101517909858\\
4.05999999999996	0.0341988427049289\\
4.06999999999996	0.0342094760755851\\
4.07999999999996	0.0342227091160023\\
4.08999999999996	0.0337075490501823\\
4.09999999999996	0.0337459081875776\\
4.10999999999996	0.0337813474022387\\
4.11999999999996	0.0338265148850382\\
4.12999999999996	0.0338398249271253\\
4.13999999999996	0.0338681467645756\\
4.14999999999996	0.0338055534897444\\
4.15999999999996	0.0338683563952131\\
4.16999999999996	0.0338880774262064\\
4.17999999999996	0.0339050863876999\\
4.18999999999996	0.0339333676658202\\
4.19999999999995	0.0339613032996552\\
4.20999999999995	0.0339877931534981\\
4.21999999999995	0.0340345976669562\\
4.22999999999995	0.0340739599369907\\
4.23999999999995	0.0342151860531262\\
4.24999999999995	0.0342245120434966\\
4.25999999999995	0.034203738155185\\
4.26999999999995	0.0342042206938979\\
4.27999999999995	0.0342632600523439\\
4.28999999999995	0.0342602526465713\\
4.29999999999995	0.0342576567510056\\
4.30999999999995	0.0339544217305955\\
4.31999999999995	0.033992167627345\\
4.32999999999995	0.0339170581209733\\
4.33999999999995	0.0339295155975841\\
4.34999999999995	0.0339409748189241\\
4.35999999999995	0.0340378071751885\\
4.36999999999995	0.0340309604082105\\
4.37999999999995	0.0338707763366769\\
4.38999999999995	0.0338930244369494\\
4.39999999999995	0.0339270980746704\\
4.40999999999995	0.0339532876861065\\
4.41999999999995	0.033891938000049\\
4.42999999999995	0.0340969638465567\\
4.43999999999995	0.0341347539666853\\
4.44999999999995	0.0341367386674685\\
4.45999999999995	0.0338136676505681\\
4.46999999999995	0.0338351965219811\\
4.47999999999995	0.0338670772565653\\
4.48999999999995	0.0338729842358253\\
4.49999999999995	0.0339177054140386\\
4.50999999999995	0.0339582504974408\\
4.51999999999995	0.0334118263784906\\
4.52999999999995	0.033562687014719\\
4.53999999999995	0.0336238609757688\\
4.54999999999995	0.0336568878276532\\
4.55999999999995	0.033862109539649\\
4.56999999999995	0.0338940131129425\\
4.57999999999995	0.0339963306612233\\
4.58999999999995	0.0340290803407424\\
4.59999999999995	0.0340302192972635\\
4.60999999999995	0.0340699641724682\\
4.61999999999995	0.0339269887025276\\
4.62999999999995	0.0338757647178112\\
4.63999999999995	0.0338850751411027\\
4.64999999999995	0.0339201608250244\\
4.65999999999995	0.0338875859865676\\
4.66999999999994	0.0338545333278776\\
4.67999999999994	0.0338648700441937\\
4.68999999999994	0.0338833716732733\\
4.69999999999994	0.0338778823235494\\
4.70999999999994	0.0337601055912113\\
4.71999999999994	0.03377518358513\\
4.72999999999994	0.0337891215398413\\
4.73999999999994	0.0338228952683474\\
4.74999999999994	0.0338397385337258\\
4.75999999999994	0.0338435879965944\\
4.76999999999994	0.033868734827091\\
4.77999999999994	0.0339067505548923\\
4.78999999999994	0.0339291272838386\\
4.79999999999994	0.0339709542341358\\
4.80999999999994	0.0340207479827006\\
4.81999999999994	0.0340235094841437\\
4.82999999999994	0.0340284013531165\\
4.83999999999994	0.0340035346500864\\
4.84999999999994	0.0339962816566396\\
4.85999999999994	0.0340103592894513\\
4.86999999999994	0.0341151888328621\\
4.87999999999994	0.0341161985865599\\
4.88999999999994	0.0340996577429444\\
4.89999999999994	0.0340897641100514\\
4.90999999999994	0.0340972550986204\\
4.91999999999994	0.0339826586643111\\
4.92999999999994	0.0339268620887708\\
4.93999999999994	0.033945835886554\\
4.94999999999994	0.034138783823794\\
4.95999999999994	0.0338882808287363\\
4.96999999999994	0.033878600077858\\
4.97999999999994	0.0339418133294816\\
4.98999999999994	0.0340561621849226\\
};
\addlegendentry{$N = 15$} %, \ d = 1000$}

\addplot [color=black, dashed, line width=1.5]
  table[row sep=crcr]{%
0	18.0069431053691\\
0.01	16.8891326429919\\
0.02	15.8415859275664\\
0.03	14.8597022308192\\
0.04	13.9392976770542\\
0.05	13.0763278819127\\
0.06	12.2674340576831\\
0.07	11.5090036825415\\
0.08	10.7978666544264\\
0.09	10.1311107303111\\
0.1	9.50581533599197\\
0.11	8.91946560281677\\
0.12	8.36958188760809\\
0.13	7.8538853246933\\
0.14	7.37028159744293\\
0.15	6.91661252249887\\
0.16	6.491101316077\\
0.17	6.09187087233466\\
0.18	5.71758527642511\\
0.19	5.36644170240971\\
0.2	5.03696886502745\\
0.21	4.72744204531153\\
0.22	4.43762270050219\\
0.23	4.1657612449999\\
0.24	3.91066093371037\\
0.25	3.671419345687\\
0.26	3.44694102868644\\
0.27	3.23634945310736\\
0.28	3.03877980959534\\
0.29	2.85329230299043\\
0.3	2.67945358071561\\
0.31	2.51647634858956\\
0.32	2.36345081876355\\
0.33	2.21994584300063\\
0.34	2.08524166837505\\
0.35	1.95887529334023\\
0.36	1.8402904622071\\
0.37	1.72909725348656\\
0.38	1.62500773846306\\
0.39	1.52701394768115\\
0.4	1.43507178782434\\
0.41	1.34895983074971\\
0.42	1.26815853808969\\
0.43	1.19230400492474\\
0.44	1.12168605718032\\
0.45	1.05478583838841\\
0.46	0.992476888688861\\
0.47	0.933692535437662\\
0.48	0.878591322996513\\
0.49	0.827001547301487\\
0.5	0.778503411841347\\
0.51	0.733082173394252\\
0.52	0.690364834097922\\
0.53	0.65032599412142\\
0.54	0.612947569424525\\
0.55	0.577826265812507\\
0.56	0.544736036260494\\
0.57	0.5140779201796\\
0.58	0.485029404227133\\
0.59	0.457756589033931\\
0.6	0.432144162569905\\
0.61	0.408145064650381\\
0.62	0.3856347847411\\
0.63	0.364378836272814\\
0.64	0.344536027295431\\
0.65	0.32605787902769\\
0.66	0.308622384549515\\
0.67	0.292582842844364\\
0.68	0.277403668912963\\
0.69	0.263039261500968\\
0.7	0.249502047998221\\
0.71	0.236870840431527\\
0.72	0.224949573459625\\
0.73	0.213848822785716\\
0.74	0.203565673949782\\
0.75	0.193791458408178\\
0.76	0.184658522041571\\
0.77	0.175973697022265\\
0.78	0.167804011705399\\
0.79	0.160286703786635\\
0.8	0.153260918678296\\
0.81	0.146574673421952\\
0.820000000000001	0.140237560945148\\
0.830000000000001	0.134399167438227\\
0.840000000000001	0.128894267226286\\
0.850000000000001	0.123746082406547\\
0.860000000000001	0.118895849176289\\
0.870000000000001	0.114340743627055\\
0.880000000000001	0.110106789152521\\
0.890000000000001	0.106131673121709\\
0.900000000000001	0.102382781047995\\
0.910000000000001	0.0989739768003973\\
0.920000000000001	0.0956464038909155\\
0.930000000000001	0.0925721940767912\\
0.940000000000001	0.0897083056274099\\
0.950000000000001	0.0869756662165354\\
0.960000000000001	0.0844295480154677\\
0.970000000000001	0.0820696595515525\\
0.980000000000001	0.0798270076236828\\
0.990000000000001	0.0777154128716673\\
1	0.0757402452848725\\
1.01	0.0739588418624741\\
1.02	0.0722580383178792\\
1.03	0.0706211929849827\\
1.04	0.0691368764337091\\
1.05	0.0676253756924228\\
1.06	0.0662983983741108\\
1.07	0.0650586501147691\\
1.08	0.0639088082170913\\
1.09	0.0628559438993111\\
1.1	0.0618584599193607\\
1.11	0.0609908953551807\\
1.12	0.0601141657722662\\
1.13	0.0591987099672318\\
1.14	0.0583204434999689\\
1.15	0.0576363570362872\\
1.16	0.0569426612414903\\
1.17	0.0563391032879564\\
1.18	0.0557705153782924\\
1.19	0.0552353370151184\\
1.2	0.0546896030558975\\
1.21	0.0542298760783939\\
1.22	0.0538665384765087\\
1.23	0.0534059491498049\\
1.24	0.0529748355040345\\
1.25	0.0525621039958602\\
1.26	0.0521815211190599\\
1.27	0.0517290972237367\\
1.28	0.0514560793595864\\
1.29	0.051201913279337\\
1.3	0.0508932166923383\\
1.31	0.0506388764520295\\
1.32	0.0503882902059553\\
1.33	0.0501318556602788\\
1.34	0.049910423935201\\
1.35	0.0497360222188492\\
1.36	0.0494825914111154\\
1.37	0.0493373730912837\\
1.38	0.0491551899160988\\
1.39	0.0489720311802408\\
1.4	0.0488519469535452\\
1.41	0.0486791279048798\\
1.42	0.0485655202539578\\
1.43	0.0484449730984831\\
1.44	0.0483022354450223\\
1.45	0.0482121488893836\\
1.46	0.048142368701968\\
1.47	0.0480374727526628\\
1.48	0.0479517484548319\\
1.49	0.0478997809295636\\
1.5	0.0478252655752286\\
1.51	0.0479078771384459\\
1.52	0.0478400672815888\\
1.53	0.0477790732045554\\
1.54	0.0477131341915443\\
1.55	0.0476575769276313\\
1.56	0.0475821924384341\\
1.57	0.0475387607250106\\
1.58	0.047502223704782\\
1.59	0.0474811112909829\\
1.6	0.0475190071249173\\
1.61	0.0474457021902578\\
1.62	0.0474469516587326\\
1.63	0.0474370601856973\\
1.64	0.0471647125898841\\
1.65	0.0471252267002081\\
1.66	0.0469931177167536\\
1.67	0.0469795663740363\\
1.68	0.046976381742969\\
1.69	0.0469498579374934\\
1.7	0.0469563413797474\\
1.71	0.0469514434217513\\
1.72	0.0469569562662879\\
1.73	0.0469946548796187\\
1.74	0.0469381846943961\\
1.75	0.0469388669940089\\
1.76	0.0469009588067997\\
1.77	0.0469007356741584\\
1.78	0.0469313806230023\\
1.79	0.0469363868595436\\
1.8	0.0469585336363945\\
1.81	0.0469583406570133\\
1.82	0.0469285308792197\\
1.83	0.0468134315685109\\
1.84	0.0468400268334292\\
1.85	0.0468362288783896\\
1.86	0.0468427916464473\\
1.87	0.0468590358796446\\
1.88	0.0468895949239851\\
1.89	0.0469443015151465\\
1.9	0.046928524542922\\
1.91	0.0469225047090541\\
1.92	0.0471121613490317\\
1.93	0.0471121185803815\\
1.94	0.0470884442716118\\
1.95	0.0470731885508327\\
1.96	0.0470776383780603\\
1.97	0.047068090107434\\
1.98	0.0470529125886164\\
1.99	0.0470328232612864\\
2	0.047039477244386\\
2.01	0.0470176312624924\\
2.02	0.0469890699221801\\
2.03	0.0469529696986432\\
2.04	0.0469741514107522\\
2.05	0.0468959531595255\\
2.06	0.0468942506708901\\
2.07	0.0469090735573003\\
2.08	0.0469476268917783\\
2.09	0.0469508781364379\\
2.1	0.046937119887944\\
2.11	0.0470154631383924\\
2.12	0.0470490494383187\\
2.13	0.0470281537780414\\
2.14	0.0472555540703149\\
2.15	0.0472513163578498\\
2.16	0.0472346451743545\\
2.17	0.0472136801374106\\
2.18	0.0472087122935856\\
2.19	0.0471897931368341\\
2.2	0.0471383404119904\\
2.21	0.0470542234139549\\
2.22	0.0470406316858314\\
2.23	0.0471005501226067\\
2.24	0.0471544066791483\\
2.25	0.0471205543364028\\
2.26	0.0471038999997284\\
2.27	0.0471334596607217\\
2.28	0.0471366951882868\\
2.29	0.0471206045994146\\
2.29999999999999	0.0471180733452445\\
2.30999999999999	0.0471047240740858\\
2.31999999999999	0.0470998316427023\\
2.32999999999999	0.0470876094674051\\
2.33999999999999	0.0470870715397239\\
2.34999999999999	0.0470896596663245\\
2.35999999999999	0.0471231687041113\\
2.36999999999999	0.0471106034337418\\
2.37999999999999	0.0471595857634149\\
2.38999999999999	0.0470880595455035\\
2.39999999999999	0.0470902591405299\\
2.40999999999999	0.0470865436320612\\
2.41999999999999	0.0470800177711049\\
2.42999999999999	0.0473342013310026\\
2.43999999999999	0.0474334892922613\\
2.44999999999999	0.0473988363325619\\
2.45999999999999	0.0471459527334225\\
2.46999999999999	0.0472481441694455\\
2.47999999999999	0.0472206050319736\\
2.48999999999999	0.0468224766611481\\
2.49999999999999	0.0468260145606088\\
2.50999999999999	0.0467882309972676\\
2.51999999999999	0.0467768853947609\\
2.52999999999999	0.0465451919539113\\
2.53999999999999	0.0469536195008921\\
2.54999999999999	0.0469468056818462\\
2.55999999999999	0.0469449124253243\\
2.56999999999999	0.0469682529806441\\
2.57999999999999	0.0469637482542259\\
2.58999999999999	0.0469378179835613\\
2.59999999999999	0.0471040181880473\\
2.60999999999999	0.0470947859628848\\
2.61999999999999	0.0469938418077481\\
2.62999999999999	0.0470118688702887\\
2.63999999999999	0.0470110077745622\\
2.64999999999999	0.0470007848287931\\
2.65999999999999	0.0469934033854262\\
2.66999999999999	0.0469605682068746\\
2.67999999999999	0.0469590164277668\\
2.68999999999999	0.0469792420737982\\
2.69999999999999	0.0469901380238897\\
2.70999999999999	0.0470249594000031\\
2.71999999999999	0.0470354417154008\\
2.72999999999999	0.0470900463402491\\
2.73999999999999	0.0470744682735506\\
2.74999999999999	0.0469525989356602\\
2.75999999999999	0.0468275387884186\\
2.76999999999998	0.046786863200266\\
2.77999999999998	0.04678289238517\\
2.78999999999998	0.0467765994901561\\
2.79999999999998	0.0466584748292509\\
2.80999999999998	0.0466476470437665\\
2.81999999999998	0.0466482746093462\\
2.82999999999998	0.0467001736429258\\
2.83999999999998	0.0466844358566429\\
2.84999999999998	0.0468074942729347\\
2.85999999999998	0.0467956314533003\\
2.86999999999998	0.0468389001164563\\
2.87999999999998	0.0468536519921854\\
2.88999999999998	0.0468731345936733\\
2.89999999999998	0.0468170802967287\\
2.90999999999998	0.046775710680168\\
2.91999999999998	0.0469598061260355\\
2.92999999999998	0.046963214356292\\
2.93999999999998	0.0469684139576024\\
2.94999999999998	0.0469626588588263\\
2.95999999999998	0.0469821531407403\\
2.96999999999998	0.0471708229745597\\
2.97999999999998	0.0476368237702654\\
2.98999999999998	0.0476014388368961\\
2.99999999999998	0.0475603001765072\\
3.00999999999998	0.0475372281617395\\
3.01999999999998	0.0475151532598325\\
3.02999999999998	0.0474678115845692\\
3.03999999999998	0.0474484485238648\\
3.04999999999998	0.0475220920812277\\
3.05999999999998	0.0474512219678256\\
3.06999999999998	0.04732613542874\\
3.07999999999998	0.0470874446225566\\
3.08999999999998	0.0470646171995367\\
3.09999999999998	0.0469653064143947\\
3.10999999999998	0.0469919654093596\\
3.11999999999998	0.0466576396644017\\
3.12999999999998	0.046601379765006\\
3.13999999999998	0.0466277776306286\\
3.14999999999998	0.0466838491390012\\
3.15999999999998	0.0468663485093518\\
3.16999999999998	0.0467672016716697\\
3.17999999999998	0.046766469308121\\
3.18999999999998	0.0467676763150904\\
3.19999999999998	0.0466610592165866\\
3.20999999999998	0.0466430895917469\\
3.21999999999998	0.0466695957050028\\
3.22999999999998	0.0466189125270724\\
3.23999999999997	0.04648752511997\\
3.24999999999997	0.0464703775067888\\
3.25999999999997	0.0464858529519439\\
3.26999999999997	0.0465053033264268\\
3.27999999999997	0.0465359533472177\\
3.28999999999997	0.0461123850323826\\
3.29999999999997	0.0461574582351156\\
3.30999999999997	0.0462010237528528\\
3.31999999999997	0.0461895812869732\\
3.32999999999997	0.0462214836237053\\
3.33999999999997	0.0462466332701902\\
3.34999999999997	0.0462950571701242\\
3.35999999999997	0.0463375107489204\\
3.36999999999997	0.0461670888317005\\
3.37999999999997	0.0462036557556762\\
3.38999999999997	0.046259094743522\\
3.39999999999997	0.0462999794697892\\
3.40999999999997	0.0462897768675719\\
3.41999999999997	0.0462524579280818\\
3.42999999999997	0.0462374938284539\\
3.43999999999997	0.046256914801965\\
3.44999999999997	0.0462876217783525\\
3.45999999999997	0.0463271852013931\\
3.46999999999997	0.046410016037614\\
3.47999999999997	0.0464211660296682\\
3.48999999999997	0.0456610232026502\\
3.49999999999997	0.0457028325386961\\
3.50999999999997	0.0455317405225877\\
3.51999999999997	0.045561684176934\\
3.52999999999997	0.045675678885294\\
3.53999999999997	0.0457480768874786\\
3.54999999999997	0.0458174501826101\\
3.55999999999997	0.0459019254868538\\
3.56999999999997	0.0459621519050709\\
3.57999999999997	0.0459080575802419\\
3.58999999999997	0.0459779654667298\\
3.59999999999997	0.0460301449181279\\
3.60999999999997	0.0461406259206354\\
3.61999999999997	0.0461837984735292\\
3.62999999999997	0.0462144921363447\\
3.63999999999997	0.0462558748393071\\
3.64999999999997	0.0462841502001643\\
3.65999999999997	0.046389829849646\\
3.66999999999997	0.0464218675961863\\
3.67999999999997	0.0464067475814705\\
3.68999999999997	0.0464549966837871\\
3.69999999999997	0.046469849944299\\
3.70999999999996	0.046468186556586\\
3.71999999999996	0.0465033289764035\\
3.72999999999996	0.0465187665003392\\
3.73999999999996	0.0465746126216674\\
3.74999999999996	0.0465725941918912\\
3.75999999999996	0.0466285322740071\\
3.76999999999996	0.0465898240180743\\
3.77999999999996	0.0466226386115347\\
3.78999999999996	0.046503198593534\\
3.79999999999996	0.0465173557652063\\
3.80999999999996	0.0465730641013512\\
3.81999999999996	0.0465087505305174\\
3.82999999999996	0.0465601697620507\\
3.83999999999996	0.046590106595111\\
3.84999999999996	0.0465882935019291\\
3.85999999999996	0.0466510116868461\\
3.86999999999996	0.0466839142252966\\
3.87999999999996	0.0466989652190961\\
3.88999999999996	0.046712518514702\\
3.89999999999996	0.0467151971604158\\
3.90999999999996	0.0467412213624331\\
3.91999999999996	0.0467655060352507\\
3.92999999999996	0.0467690193707215\\
3.93999999999996	0.0467867053263118\\
3.94999999999996	0.046813466258248\\
3.95999999999996	0.0468121759436649\\
3.96999999999996	0.0468046685697969\\
3.97999999999996	0.046831592001936\\
3.98999999999996	0.0468994406063776\\
3.99999999999996	0.0469039019306899\\
4.00999999999996	0.0469034744896949\\
4.01999999999996	0.0468733742424576\\
4.02999999999996	0.0468849642137883\\
4.03999999999996	0.046890967333011\\
4.04999999999996	0.0468828222797057\\
4.05999999999996	0.046873710506066\\
4.06999999999996	0.0468960611977761\\
4.07999999999996	0.0468962377925358\\
4.08999999999996	0.0469681252947472\\
4.09999999999996	0.0469757252031433\\
4.10999999999996	0.0467312442376253\\
4.11999999999996	0.0467313366041106\\
4.12999999999996	0.0467176697264886\\
4.13999999999996	0.0465461406543289\\
4.14999999999996	0.0462764859612487\\
4.15999999999996	0.0463447228016767\\
4.16999999999996	0.0463822826598832\\
4.17999999999996	0.0464330092045977\\
4.18999999999996	0.0464443694095212\\
4.19999999999995	0.0464622210247607\\
4.20999999999995	0.0462786858664542\\
4.21999999999995	0.046350795368768\\
4.22999999999995	0.0464049671661046\\
4.23999999999995	0.0463989361605187\\
4.24999999999995	0.0464259838851632\\
4.25999999999995	0.0464616593509323\\
4.26999999999995	0.0464904592770482\\
4.27999999999995	0.0464411551765717\\
4.28999999999995	0.0464667361817007\\
4.29999999999995	0.0465297216639311\\
4.30999999999995	0.0465369775163635\\
4.31999999999995	0.0465536652357361\\
4.32999999999995	0.046537577465892\\
4.33999999999995	0.0465561681864553\\
4.34999999999995	0.0465986992283268\\
4.35999999999995	0.0466601996484173\\
4.36999999999995	0.0467182459849118\\
4.37999999999995	0.0467258267554595\\
4.38999999999995	0.0467458477145989\\
4.39999999999995	0.0467939933028275\\
4.40999999999995	0.0468437464568898\\
4.41999999999995	0.0468398107686224\\
4.42999999999995	0.0468457162822629\\
4.43999999999995	0.0471671061105754\\
4.44999999999995	0.047159564724627\\
4.45999999999995	0.0471448690885588\\
4.46999999999995	0.047164496171123\\
4.47999999999995	0.0471131638129717\\
4.48999999999995	0.0471154260894347\\
4.49999999999995	0.0470877562519869\\
4.50999999999995	0.047095964434845\\
4.51999999999995	0.0470576200714208\\
4.52999999999995	0.0470430857299807\\
4.53999999999995	0.0468818374468713\\
4.54999999999995	0.0468316805175197\\
4.55999999999995	0.0468164037793661\\
4.56999999999995	0.0467834168628595\\
4.57999999999995	0.046609211720964\\
4.58999999999995	0.0465933218257487\\
4.59999999999995	0.0466185669957477\\
4.60999999999995	0.0467374183824864\\
4.61999999999995	0.0465907012073196\\
4.62999999999995	0.0466197094920227\\
4.63999999999995	0.046615556785958\\
4.64999999999995	0.0465725872291539\\
4.65999999999995	0.0465899578552333\\
4.66999999999994	0.0466110566243712\\
4.67999999999994	0.0470100753081979\\
4.68999999999994	0.0469557979107514\\
4.69999999999994	0.0469498919806538\\
4.70999999999994	0.0468770148093556\\
4.71999999999994	0.0468712468057107\\
4.72999999999994	0.0468553569190839\\
4.73999999999994	0.0468384634308002\\
4.74999999999994	0.0468563264150785\\
4.75999999999994	0.0468065584083273\\
4.76999999999994	0.0467800148201704\\
4.77999999999994	0.0468211683610975\\
4.78999999999994	0.0468134611881315\\
4.79999999999994	0.0468123252384231\\
4.80999999999994	0.0468287741779014\\
4.81999999999994	0.0468858330979893\\
4.82999999999994	0.0468843448341234\\
4.83999999999994	0.0470550234246036\\
4.84999999999994	0.0470519413397991\\
4.85999999999994	0.0470515295674776\\
4.86999999999994	0.0470309111707352\\
4.87999999999994	0.0470175722699145\\
4.88999999999994	0.0470096500358396\\
4.89999999999994	0.0469488712225058\\
4.90999999999994	0.046966575432353\\
4.91999999999994	0.0469519422516004\\
4.92999999999994	0.0469584389431235\\
4.93999999999994	0.0469393815272492\\
4.94999999999994	0.0469199541853131\\
4.95999999999994	0.0469367797026999\\
4.96999999999994	0.0468761157821388\\
4.97999999999994	0.0468502121490815\\
4.98999999999994	0.0469122974439614\\
};
\addlegendentry{$N = 20$} %, \ d = 1000$}

% \addplot [color=blue, solid, line width=1.5]
%   table[row sep=crcr]{%
% 0	18.0069431053691\\
% 0.01	16.8767147976774\\
% 0.02	15.8183337052902\\
% 0.03	14.8271462905746\\
% 0.04	13.8988148870866\\
% 0.05	13.0294231483624\\
% 0.06	12.2148787905197\\
% 0.07	11.4517793125633\\
% 0.08	10.7368698833627\\
% 0.09	10.067031002443\\
% 0.1	9.43948891971044\\
% 0.11	8.85141281826997\\
% 0.12	8.30029320223\\
% 0.13	7.78384388757832\\
% 0.14	7.29986246879562\\
% 0.15	6.84628543172336\\
% 0.16	6.42105686019343\\
% 0.17	6.02256961305541\\
% 0.18	5.64909645725033\\
% 0.19	5.29902668599653\\
% 0.2	4.97072595689817\\
% 0.21	4.66304255669662\\
% 0.22	4.37468482774104\\
% 0.23	4.104409064284\\
% 0.24	3.85108163812369\\
% 0.25	3.61391629997224\\
% 0.26	3.39121709396953\\
% 0.27	3.18048820744389\\
% 0.28	2.98497533287751\\
% 0.29	2.80164823582088\\
% 0.3	2.62979597334322\\
% 0.31	2.46895652963349\\
% 0.32	2.3179167761447\\
% 0.33	2.17535854333637\\
% 0.34	2.04268479630683\\
% 0.35	1.91841092723404\\
% 0.36	1.80286783774715\\
% 0.37	1.69418882628963\\
% 0.38	1.59168677450133\\
% 0.39	1.49548160970438\\
% 0.4	1.40530927562224\\
% 0.41	1.32070195808247\\
% 0.42	1.24148581048018\\
% 0.43	1.1672162100378\\
% 0.44	1.09756759264963\\
% 0.45	1.0322869214771\\
% 0.46	0.971393262613828\\
% 0.47	0.913992749838761\\
% 0.48	0.86017016225395\\
% 0.49	0.809684435849668\\
% 0.5	0.76246731609791\\
% 0.51	0.718214294945168\\
% 0.52	0.676934078281064\\
% 0.53	0.637748074994851\\
% 0.54	0.601250205342591\\
% 0.55	0.56707664340344\\
% 0.56	0.535130837454442\\
% 0.57	0.505051497056192\\
% 0.58	0.476864431569648\\
% 0.59	0.450416761082412\\
% 0.6	0.425647886768569\\
% 0.61	0.402443555837941\\
% 0.62	0.380710995921803\\
% 0.63	0.360339843835061\\
% 0.64	0.341214797177992\\
% 0.65	0.323645766525667\\
% 0.66	0.306833041057479\\
% 0.67	0.291061599354921\\
% 0.68	0.27661316558335\\
% 0.69	0.262629041768828\\
% 0.7	0.249718979791405\\
% 0.71	0.237791768850122\\
% 0.72	0.226275906304731\\
% 0.73	0.215587814960695\\
% 0.74	0.205464452402372\\
% 0.75	0.195890710109548\\
% 0.76	0.187138971358109\\
% 0.77	0.178906843233416\\
% 0.78	0.171656568168099\\
% 0.79	0.164493548288077\\
% 0.8	0.15774395501807\\
% 0.81	0.151334150499486\\
% 0.820000000000001	0.145391589716669\\
% 0.830000000000001	0.139810934183919\\
% 0.840000000000001	0.134529554893971\\
% 0.850000000000001	0.129553293993853\\
% 0.860000000000001	0.124955744194878\\
% 0.870000000000001	0.120275164808385\\
% 0.880000000000001	0.116270828528123\\
% 0.890000000000001	0.112515529061971\\
% 0.900000000000001	0.108996172102486\\
% 0.910000000000001	0.105751110475635\\
% 0.920000000000001	0.102665066391497\\
% 0.930000000000001	0.0997988448877892\\
% 0.940000000000001	0.097087935568704\\
% 0.950000000000001	0.0944976553293313\\
% 0.960000000000001	0.0921034648808792\\
% 0.970000000000001	0.0900646952710563\\
% 0.980000000000001	0.0879496412096406\\
% 0.990000000000001	0.0859726449634237\\
% 1	0.0841400023730927\\
% 1.01	0.082429813850138\\
% 1.02	0.0806827990858772\\
% 1.03	0.0791935844697286\\
% 1.04	0.0779582571640472\\
% 1.05	0.076639352141279\\
% 1.06	0.0754384484797823\\
% 1.07	0.0742087817946705\\
% 1.08	0.0731490750753426\\
% 1.09	0.072132010447331\\
% 1.1	0.0711549697374976\\
% 1.11	0.0702711168208155\\
% 1.12	0.0694417375185664\\
% 1.13	0.068654880136523\\
% 1.14	0.0679629660994201\\
% 1.15	0.0672763015452173\\
% 1.16	0.0666457786062779\\
% 1.17	0.0660253040029406\\
% 1.18	0.0654857044417699\\
% 1.19	0.0649739272064223\\
% 1.2	0.0646716416317549\\
% 1.21	0.0641569608714278\\
% 1.22	0.0637073149210162\\
% 1.23	0.0631772327146765\\
% 1.24	0.0628090364810141\\
% 1.25	0.0624477342919881\\
% 1.26	0.0621040965600356\\
% 1.27	0.0617746193715272\\
% 1.28	0.0615086344867571\\
% 1.29	0.0607462353102284\\
% 1.3	0.0605341824124522\\
% 1.31	0.0602530119919759\\
% 1.32	0.0600510364235195\\
% 1.33	0.0599250226350629\\
% 1.34	0.0597321327743877\\
% 1.35	0.0595350235150509\\
% 1.36	0.0593890248307714\\
% 1.37	0.0592304609975906\\
% 1.38	0.0591058798620673\\
% 1.39	0.0590666388045551\\
% 1.4	0.0588741690819009\\
% 1.41	0.0587710592255382\\
% 1.42	0.0586657973940731\\
% 1.43	0.058828698647781\\
% 1.44	0.0587389440411679\\
% 1.45	0.0586533650355686\\
% 1.46	0.0585700017219193\\
% 1.47	0.0585119149850203\\
% 1.48	0.0584302577166926\\
% 1.49	0.058336364601146\\
% 1.5	0.058260256448463\\
% 1.51	0.058199495444534\\
% 1.52	0.0581397468586613\\
% 1.53	0.0580947745454993\\
% 1.54	0.0580618531505646\\
% 1.55	0.0579892649219159\\
% 1.56	0.0579461942488648\\
% 1.57	0.0578791549729416\\
% 1.58	0.0578384224837368\\
% 1.59	0.0577319142530018\\
% 1.6	0.0576972318065365\\
% 1.61	0.057777537421027\\
% 1.62	0.0577413373065315\\
% 1.63	0.0576526826913695\\
% 1.64	0.0576707546265415\\
% 1.65	0.0576518594482838\\
% 1.66	0.0576184498640737\\
% 1.67	0.0576130717498045\\
% 1.68	0.0572749386400053\\
% 1.69	0.0572706037208412\\
% 1.7	0.0572795115687023\\
% 1.71	0.0572807092891295\\
% 1.72	0.0576187959449158\\
% 1.73	0.0576049245601159\\
% 1.74	0.057581784309567\\
% 1.75	0.0575394220756962\\
% 1.76	0.0575215510071749\\
% 1.77	0.0574795892780885\\
% 1.78	0.0574602078600897\\
% 1.79	0.0573619065910049\\
% 1.8	0.0573411703668594\\
% 1.81	0.0573180279008113\\
% 1.82	0.0572312820100586\\
% 1.83	0.0572137219183893\\
% 1.84	0.057219783502087\\
% 1.85	0.0572295389724814\\
% 1.86	0.0572369478494514\\
% 1.87	0.0572564800947347\\
% 1.88	0.0572446736018737\\
% 1.89	0.0572629669079609\\
% 1.9	0.0572816379492012\\
% 1.91	0.0572584401908902\\
% 1.92	0.0571987922010486\\
% 1.93	0.0571624969474856\\
% 1.94	0.0561253592553621\\
% 1.95	0.0562168671799912\\
% 1.96	0.056265703154854\\
% 1.97	0.0563353144837868\\
% 1.98	0.0566864227340555\\
% 1.99	0.0567218410273508\\
% 2	0.0567604097288902\\
% 2.01	0.0568070376164137\\
% 2.02	0.0566966838914907\\
% 2.03	0.0566933779954309\\
% 2.04	0.0567412365936156\\
% 2.05	0.0562983130282881\\
% 2.06	0.0563042658449585\\
% 2.07	0.0562885718373396\\
% 2.08	0.0563430610265094\\
% 2.09	0.0564127689877081\\
% 2.1	0.0564863070870268\\
% 2.11	0.0566092534915947\\
% 2.12	0.0566752806376893\\
% 2.13	0.0567673597933882\\
% 2.14	0.0568028664382673\\
% 2.15	0.0568202507319044\\
% 2.16	0.0568416127044373\\
% 2.17	0.0569098673049938\\
% 2.18	0.0569190943201295\\
% 2.19	0.0569407863289537\\
% 2.2	0.0569830669890933\\
% 2.21	0.0570067416567438\\
% 2.22	0.0569906706681666\\
% 2.23	0.0570425169642634\\
% 2.24	0.0570500455011229\\
% 2.25	0.05709711402491\\
% 2.26	0.0570270668737314\\
% 2.27	0.0570403316910399\\
% 2.28	0.0570851900375182\\
% 2.29	0.0571006720063167\\
% 2.29999999999999	0.057095352745654\\
% 2.30999999999999	0.0570755094134811\\
% 2.31999999999999	0.0570685898825979\\
% 2.32999999999999	0.057061880031896\\
% 2.33999999999999	0.0571000225038437\\
% 2.34999999999999	0.0570435593898761\\
% 2.35999999999999	0.0570886634070125\\
% 2.36999999999999	0.0571090148984676\\
% 2.37999999999999	0.0570944240335904\\
% 2.38999999999999	0.0571298592521278\\
% 2.39999999999999	0.0571541877116376\\
% 2.40999999999999	0.0571746916798742\\
% 2.41999999999999	0.0571634674240895\\
% 2.42999999999999	0.0571718675455027\\
% 2.43999999999999	0.0571955556830848\\
% 2.44999999999999	0.057950986151463\\
% 2.45999999999999	0.0579349958461295\\
% 2.46999999999999	0.0578907198904842\\
% 2.47999999999999	0.05788727474994\\
% 2.48999999999999	0.0578662639691005\\
% 2.49999999999999	0.0578432266940373\\
% 2.50999999999999	0.057864080722666\\
% 2.51999999999999	0.0578846207146962\\
% 2.52999999999999	0.0577110475495975\\
% 2.53999999999999	0.0577294385198945\\
% 2.54999999999999	0.0577081363867305\\
% 2.55999999999999	0.0575935954848242\\
% 2.56999999999999	0.0575731379452991\\
% 2.57999999999999	0.0575487313699276\\
% 2.58999999999999	0.057542647988902\\
% 2.59999999999999	0.0575224801616768\\
% 2.60999999999999	0.0575188558293697\\
% 2.61999999999999	0.0575166923620163\\
% 2.62999999999999	0.0574834869931308\\
% 2.63999999999999	0.0575282927418561\\
% 2.64999999999999	0.0575223282310789\\
% 2.65999999999999	0.0575180405871516\\
% 2.66999999999999	0.0574955822058947\\
% 2.67999999999999	0.0575328499886878\\
% 2.68999999999999	0.0575463154671169\\
% 2.69999999999999	0.0575313182676739\\
% 2.70999999999999	0.0575230235481015\\
% 2.71999999999999	0.0574998929334913\\
% 2.72999999999999	0.0575126412088837\\
% 2.73999999999999	0.0575029306183453\\
% 2.74999999999999	0.0575466863481909\\
% 2.75999999999999	0.0569108557704986\\
% 2.76999999999998	0.0569339357107048\\
% 2.77999999999998	0.0569712169149335\\
% 2.78999999999998	0.0570521376924283\\
% 2.79999999999998	0.0577694322945487\\
% 2.80999999999998	0.0577206306109249\\
% 2.81999999999998	0.057527749078794\\
% 2.82999999999998	0.0575888569937633\\
% 2.83999999999998	0.0575581107623625\\
% 2.84999999999998	0.0566739877541913\\
% 2.85999999999998	0.0567398662097534\\
% 2.86999999999998	0.0567566685994208\\
% 2.87999999999998	0.0563340406784968\\
% 2.88999999999998	0.0563935856331863\\
% 2.89999999999998	0.0564375049105547\\
% 2.90999999999998	0.0564838255644945\\
% 2.91999999999998	0.0565797136852151\\
% 2.92999999999998	0.0566402375898167\\
% 2.93999999999998	0.0566688073113814\\
% 2.94999999999998	0.0568028212234932\\
% 2.95999999999998	0.0568485431966474\\
% 2.96999999999998	0.0568918582661531\\
% 2.97999999999998	0.0569331381487579\\
% 2.98999999999998	0.0569140384656389\\
% 2.99999999999998	0.0569095015462896\\
% 3.00999999999998	0.0569507145743333\\
% 3.01999999999998	0.0569744711928521\\
% 3.02999999999998	0.0569656393802033\\
% 3.03999999999998	0.0570020343909492\\
% 3.04999999999998	0.0570713090024026\\
% 3.05999999999998	0.0570550444552452\\
% 3.06999999999998	0.0570506510105946\\
% 3.07999999999998	0.0570843267638851\\
% 3.08999999999998	0.0570545490674653\\
% 3.09999999999998	0.0570907837942712\\
% 3.10999999999998	0.05708537615834\\
% 3.11999999999998	0.0571115794261693\\
% 3.12999999999998	0.0571399395468365\\
% 3.13999999999998	0.0568817372155953\\
% 3.14999999999998	0.056885263749728\\
% 3.15999999999998	0.0569463168975066\\
% 3.16999999999998	0.0569926629214706\\
% 3.17999999999998	0.0568634332282382\\
% 3.18999999999998	0.0570072803981564\\
% 3.19999999999998	0.0571403215338437\\
% 3.20999999999998	0.0571654382385568\\
% 3.21999999999998	0.0569419976419626\\
% 3.22999999999998	0.0570064934599296\\
% 3.23999999999997	0.0569105454860808\\
% 3.24999999999997	0.0569272503551268\\
% 3.25999999999997	0.0569119661263394\\
% 3.26999999999997	0.0569759190446685\\
% 3.27999999999997	0.0570149234482632\\
% 3.28999999999997	0.0570822874009606\\
% 3.29999999999997	0.0570194868559585\\
% 3.30999999999997	0.0571186286900811\\
% 3.31999999999997	0.0571013111380573\\
% 3.32999999999997	0.057029124816031\\
% 3.33999999999997	0.0570634987116008\\
% 3.34999999999997	0.0570556354101742\\
% 3.35999999999997	0.0570659382105246\\
% 3.36999999999997	0.0570823708500312\\
% 3.37999999999997	0.057061058711075\\
% 3.38999999999997	0.0571292364811161\\
% 3.39999999999997	0.057135510748258\\
% 3.40999999999997	0.0571685211040124\\
% 3.41999999999997	0.0571343710535597\\
% 3.42999999999997	0.0572477899203092\\
% 3.43999999999997	0.0572626709933372\\
% 3.44999999999997	0.0572144217239949\\
% 3.45999999999997	0.0571854963407998\\
% 3.46999999999997	0.0571904238166028\\
% 3.47999999999997	0.0572032645563842\\
% 3.48999999999997	0.056862128443367\\
% 3.49999999999997	0.0569771804707525\\
% 3.50999999999997	0.0569864496446793\\
% 3.51999999999997	0.057038768174435\\
% 3.52999999999997	0.0570690397860402\\
% 3.53999999999997	0.0571179633567364\\
% 3.54999999999997	0.0571066726579242\\
% 3.55999999999997	0.0571703407802484\\
% 3.56999999999997	0.0571684610555128\\
% 3.57999999999997	0.0566576937034441\\
% 3.58999999999997	0.0567557767089556\\
% 3.59999999999997	0.0568019439761592\\
% 3.60999999999997	0.056833195082538\\
% 3.61999999999997	0.0566123723324953\\
% 3.62999999999997	0.0566464594374695\\
% 3.63999999999997	0.0568037250497481\\
% 3.64999999999997	0.0570904155534139\\
% 3.65999999999997	0.0571084692337862\\
% 3.66999999999997	0.0571142731925963\\
% 3.67999999999997	0.0571492948401125\\
% 3.68999999999997	0.0571894314065313\\
% 3.69999999999997	0.0572010833138174\\
% 3.70999999999996	0.0572128889239301\\
% 3.71999999999996	0.0565906427838455\\
% 3.72999999999996	0.0566483698431819\\
% 3.73999999999996	0.0566505450806918\\
% 3.74999999999996	0.0564760715124106\\
% 3.75999999999996	0.0565243034332322\\
% 3.76999999999996	0.0565639014813308\\
% 3.77999999999996	0.056404506437315\\
% 3.78999999999996	0.0565001286907132\\
% 3.79999999999996	0.0565326847969075\\
% 3.80999999999996	0.0565804242718006\\
% 3.81999999999996	0.0566308581444598\\
% 3.82999999999996	0.0566683615825485\\
% 3.83999999999996	0.0567286371247631\\
% 3.84999999999996	0.0567641202190549\\
% 3.85999999999996	0.0566525739938746\\
% 3.86999999999996	0.0566758199176623\\
% 3.87999999999996	0.0566929356811523\\
% 3.88999999999996	0.0567195855619852\\
% 3.89999999999996	0.056754998121266\\
% 3.90999999999996	0.0567716393156527\\
% 3.91999999999996	0.0566982160344333\\
% 3.92999999999996	0.0567914018537656\\
% 3.93999999999996	0.0567245679460384\\
% 3.94999999999996	0.0567762624096896\\
% 3.95999999999996	0.056726396367172\\
% 3.96999999999996	0.0567676589697783\\
% 3.97999999999996	0.0568135318528404\\
% 3.98999999999996	0.056806787545763\\
% 3.99999999999996	0.0568320043791565\\
% 4.00999999999996	0.0568885999084936\\
% 4.01999999999996	0.0569018067355382\\
% 4.02999999999996	0.0567891437769472\\
% 4.03999999999996	0.0568158753220099\\
% 4.04999999999996	0.0568310417160103\\
% 4.05999999999996	0.0568978198875485\\
% 4.06999999999996	0.0569463680329841\\
% 4.07999999999996	0.0569470486229113\\
% 4.08999999999996	0.0569569755426686\\
% 4.09999999999996	0.0569907524769698\\
% 4.10999999999996	0.0570409108903428\\
% 4.11999999999996	0.0571619396201565\\
% 4.12999999999996	0.0571321594147157\\
% 4.13999999999996	0.0571547119045912\\
% 4.14999999999996	0.057191210080442\\
% 4.15999999999996	0.0572015762871426\\
% 4.16999999999996	0.0572032608073169\\
% 4.17999999999996	0.0570915648627508\\
% 4.18999999999996	0.0571022537480613\\
% 4.19999999999995	0.0570597489940996\\
% 4.20999999999995	0.0558380258495157\\
% 4.21999999999995	0.0559092151770983\\
% 4.22999999999995	0.0560033699448488\\
% 4.23999999999995	0.0561057552312746\\
% 4.24999999999995	0.0561653597605809\\
% 4.25999999999995	0.0562106505829381\\
% 4.26999999999995	0.056288138939839\\
% 4.27999999999995	0.0563856532087451\\
% 4.28999999999995	0.0564788392520389\\
% 4.29999999999995	0.0565156730710466\\
% 4.30999999999995	0.0565653342343246\\
% 4.31999999999995	0.0565984221173762\\
% 4.32999999999995	0.0566491704052966\\
% 4.33999999999995	0.0566958635065552\\
% 4.34999999999995	0.0568336307138755\\
% 4.35999999999995	0.0568596820663118\\
% 4.36999999999995	0.0569148145588392\\
% 4.37999999999995	0.0569880163814351\\
% 4.38999999999995	0.0570065389684228\\
% 4.39999999999995	0.056930424014633\\
% 4.40999999999995	0.0570272650499732\\
% 4.41999999999995	0.0570998439247889\\
% 4.42999999999995	0.0571128316828484\\
% 4.43999999999995	0.0571317341014612\\
% 4.44999999999995	0.0571797481879495\\
% 4.45999999999995	0.0572799140153548\\
% 4.46999999999995	0.0572950087216463\\
% 4.47999999999995	0.0572935620403239\\
% 4.48999999999995	0.0572849989134226\\
% 4.49999999999995	0.0572986816543893\\
% 4.50999999999995	0.0572965216622561\\
% 4.51999999999995	0.0572987515030582\\
% 4.52999999999995	0.0573194922071572\\
% 4.53999999999995	0.0573325592155832\\
% 4.54999999999995	0.0573733837503963\\
% 4.55999999999995	0.057397157532474\\
% 4.56999999999995	0.0574124980552539\\
% 4.57999999999995	0.057350274254251\\
% 4.58999999999995	0.0573985643122475\\
% 4.59999999999995	0.0570883293251087\\
% 4.60999999999995	0.0562771760209524\\
% 4.61999999999995	0.0563826130810474\\
% 4.62999999999995	0.0564884008153075\\
% 4.63999999999995	0.0565552640234394\\
% 4.64999999999995	0.0567618528718078\\
% 4.65999999999995	0.0567758560774665\\
% 4.66999999999994	0.0568185020427542\\
% 4.67999999999994	0.0568988024590956\\
% 4.68999999999994	0.0569125096591981\\
% 4.69999999999994	0.0569381164435497\\
% 4.70999999999994	0.0569595690462983\\
% 4.71999999999994	0.0569970975915605\\
% 4.72999999999994	0.0570314812644534\\
% 4.73999999999994	0.0570428701263236\\
% 4.74999999999994	0.0570734780113735\\
% 4.75999999999994	0.057089052254059\\
% 4.76999999999994	0.0571024283424648\\
% 4.77999999999994	0.0571348809539611\\
% 4.78999999999994	0.0571279648700942\\
% 4.79999999999994	0.0571368024896531\\
% 4.80999999999994	0.0571186079130399\\
% 4.81999999999994	0.057288976804882\\
% 4.82999999999994	0.0573040688064056\\
% 4.83999999999994	0.0572012937078341\\
% 4.84999999999994	0.0572510340875732\\
% 4.85999999999994	0.0572549894816969\\
% 4.86999999999994	0.0572675920874066\\
% 4.87999999999994	0.0572771680900914\\
% 4.88999999999994	0.0573000718120933\\
% 4.89999999999994	0.0572451853933447\\
% 4.90999999999994	0.057261811139375\\
% 4.91999999999994	0.0572963030197061\\
% 4.92999999999994	0.0573349933793094\\
% 4.93999999999994	0.057367892288159\\
% 4.94999999999994	0.0573453053339798\\
% 4.95999999999994	0.0573463325833961\\
% 4.96999999999994	0.0573397085897834\\
% 4.97999999999994	0.0573098922453506\\
% 4.98999999999994	0.0572944770720441\\
% };
% \addlegendentry{$\|x_{\mu_N^\varepsilon}(\cdot \ ; \hat{x})\|_2, \ N = 25, \ d = 1000$}

\addplot [color=lightgray, dashed, line width=1.5]
  table[row sep=crcr]{%
0	18.0069431053691\\
0.01	16.8704146643581\\
0.02	15.8070329520123\\
0.03	14.8111740592563\\
0.04	13.8788687159889\\
0.05	13.0060026522049\\
0.06	12.1887051056432\\
0.07	11.4236070568772\\
0.08	10.70675549295\\
0.09	10.0354364002849\\
0.1	9.40700596968402\\
0.11	8.81797887623723\\
0.12	8.26642168194405\\
0.13	7.74973558822738\\
0.14	7.26556612933872\\
0.15	6.81212400023144\\
0.16	6.38721257221506\\
0.17	5.98905348818182\\
0.18	5.61630131772787\\
0.19	5.2668701222817\\
0.2	4.93876662396348\\
0.21	4.63198032234408\\
0.22	4.34461828433653\\
0.23	4.07532062621807\\
0.24	3.82275840014378\\
0.25	3.58624917556724\\
0.26	3.36463755619748\\
0.27	3.15696748244654\\
0.28	2.96231155889334\\
0.29	2.77996616761735\\
0.3	2.60907687815631\\
0.31	2.44889758963923\\
0.32	2.29878882698495\\
0.33	2.1582655150079\\
0.34	2.02643956025273\\
0.35	1.90349237230401\\
0.36	1.78772273083027\\
0.37	1.67926310683583\\
0.38	1.57753862570078\\
0.39	1.48228995387295\\
0.4	1.39312038160412\\
0.41	1.30947838703868\\
0.42	1.23108177667948\\
0.43	1.15758805342407\\
0.44	1.08870946391651\\
0.45	1.02420920870877\\
0.46	0.963833494071183\\
0.47	0.907127977583\\
0.48	0.853890301600725\\
0.49	0.804115569800914\\
0.5	0.757505843624727\\
0.51	0.713838781831842\\
0.52	0.672891693319321\\
0.53	0.63446934633986\\
0.54	0.598527241979837\\
0.55	0.56485126330766\\
0.56	0.533245531811194\\
0.57	0.503748980808358\\
0.58	0.47588689547923\\
0.59	0.450488178018684\\
0.6	0.426156695410646\\
0.61	0.403392891072583\\
0.62	0.381967235619535\\
0.63	0.361944340955838\\
0.64	0.343171737790881\\
0.65	0.325680275437997\\
0.66	0.309110611570873\\
0.67	0.293847892628495\\
0.68	0.279602588550012\\
0.69	0.266440301494358\\
0.7	0.253969239398179\\
0.71	0.242044208067129\\
0.72	0.230853125312772\\
0.73	0.219963685330968\\
0.74	0.210139073938313\\
0.75	0.200729384339316\\
0.76	0.192109770792496\\
0.77	0.184065376285844\\
0.78	0.17723133323095\\
0.79	0.169974166484756\\
0.8	0.163370674662418\\
0.81	0.1571439081018\\
0.820000000000001	0.151339153073136\\
0.830000000000001	0.145890955256964\\
0.840000000000001	0.140667521965208\\
0.850000000000001	0.135935332243843\\
0.860000000000001	0.13147973793727\\
0.870000000000001	0.127275923832705\\
0.880000000000001	0.123340534682791\\
0.890000000000001	0.117341360020456\\
0.900000000000001	0.114000134722724\\
0.910000000000001	0.110852180270992\\
0.920000000000001	0.107963495703056\\
0.930000000000001	0.105202406801223\\
0.940000000000001	0.102655106018361\\
0.950000000000001	0.100212150920272\\
0.960000000000001	0.0981341456965512\\
0.970000000000001	0.0960433418405889\\
0.980000000000001	0.0940770253450549\\
0.990000000000001	0.0924044096580632\\
1	0.090806146494927\\
1.01	0.0892007107798119\\
1.02	0.0875219071536462\\
1.03	0.0861079073077239\\
1.04	0.0843435790451469\\
1.05	0.0831918261846387\\
1.06	0.082034967659837\\
1.07	0.0811916874007225\\
1.08	0.0801932421138819\\
1.09	0.078892573084557\\
1.1	0.0780092279293153\\
1.11	0.0773230904935981\\
1.12	0.0765556990150111\\
1.13	0.0757859441516888\\
1.14	0.0751321668682506\\
1.15	0.0745160953662697\\
1.16	0.073956369532195\\
1.17	0.073412985185756\\
1.18	0.0729154213209183\\
1.19	0.0725681407074468\\
1.2	0.0722123679602458\\
1.21	0.0717708859140026\\
1.22	0.0713401663814438\\
1.23	0.0709601240989468\\
1.24	0.0706037209349917\\
1.25	0.0702768805655421\\
1.26	0.0699848848840782\\
1.27	0.0696490198631411\\
1.28	0.0693423552815953\\
1.29	0.0690806518821653\\
1.3	0.0690604970561127\\
1.31	0.0688328184604337\\
1.32	0.0687009503821534\\
1.33	0.0684974010771038\\
1.34	0.0682790606792241\\
1.35	0.0681843021529764\\
1.36	0.0679972242314905\\
1.37	0.0678468383103395\\
1.38	0.0678087700649034\\
1.39	0.0677106827365783\\
1.4	0.0675783476572884\\
1.41	0.0674890779350513\\
1.42	0.067369492873725\\
1.43	0.0672076163310672\\
1.44	0.0671170927230879\\
1.45	0.0669918133033357\\
1.46	0.0669090650568612\\
1.47	0.0668449913302414\\
1.48	0.066362795297321\\
1.49	0.0661972146622575\\
1.5	0.0662027757152238\\
1.51	0.0661741228089547\\
1.52	0.0660961442420958\\
1.53	0.0660680339363567\\
1.54	0.0659904191768026\\
1.55	0.0659560731926723\\
1.56	0.0659660322915396\\
1.57	0.0652392943171982\\
1.58	0.0651203191469768\\
1.59	0.0651386654304176\\
1.6	0.0650848911765542\\
1.61	0.0650464280638624\\
1.62	0.065117056353464\\
1.63	0.0651198409325201\\
1.64	0.0651676004221967\\
1.65	0.0651691784495804\\
1.66	0.0651902450902125\\
1.67	0.0651656665360481\\
1.68	0.0651767023615877\\
1.69	0.0652184480573662\\
1.7	0.0649383534498684\\
1.71	0.0649473148772433\\
1.72	0.0649087688372902\\
1.73	0.0649560117824635\\
1.74	0.0649614994245932\\
1.75	0.0650037628766599\\
1.76	0.0650361778669113\\
1.77	0.065057579214851\\
1.78	0.0652680458751584\\
1.79	0.0652745792023598\\
1.8	0.0652927308250309\\
1.81	0.0653224903208792\\
1.82	0.0653091945407401\\
1.83	0.0652920133100276\\
1.84	0.0653414022850641\\
1.85	0.0653555809985845\\
1.86	0.0653723081570065\\
1.87	0.0653493059853221\\
1.88	0.0653672991834756\\
1.89	0.0653571322499807\\
1.9	0.0653233007728018\\
1.91	0.0652548406534871\\
1.92	0.0642568153069628\\
1.93	0.064324044528416\\
1.94	0.0643283578211041\\
1.95	0.0643850161449554\\
1.96	0.0644780013216236\\
1.97	0.064174506563855\\
1.98	0.0641988621033575\\
1.99	0.0642740464184525\\
2	0.064374573838048\\
2.01	0.0640965044118138\\
2.02	0.0641918589035149\\
2.03	0.064306386577216\\
2.04	0.0644671874152098\\
2.05	0.0646273939581177\\
2.06	0.0646970564942501\\
2.07	0.0648367462187798\\
2.08	0.0648756096765733\\
2.09	0.0649469753886167\\
2.1	0.0649368257082657\\
2.11	0.0649315617074861\\
2.12	0.0649680670789343\\
2.13	0.065024589477418\\
2.14	0.0650773735362078\\
2.15	0.065016430853602\\
2.16	0.0650390947141047\\
2.17	0.0650729388333542\\
2.18	0.065089711351067\\
2.19	0.0651184708905527\\
2.2	0.0651578510467165\\
2.21	0.0651985821947225\\
2.22	0.0652235240652978\\
2.23	0.0649468672330628\\
2.24	0.0650410198043931\\
2.25	0.0650348722145637\\
2.26	0.0650425356578623\\
2.27	0.0650826634385007\\
2.28	0.065126569373089\\
2.29	0.0651466349753729\\
2.29999999999999	0.0651793560095957\\
2.30999999999999	0.0653091297487018\\
2.31999999999999	0.0653038251997455\\
2.32999999999999	0.0654556091593639\\
2.33999999999999	0.0654710236772901\\
2.34999999999999	0.0655010874175508\\
2.35999999999999	0.0654102329047429\\
2.36999999999999	0.0654551244789124\\
2.37999999999999	0.0653363014155024\\
2.38999999999999	0.0653648270389338\\
2.39999999999999	0.0653903715882459\\
2.40999999999999	0.065431560026458\\
2.41999999999999	0.0654386043058077\\
2.42999999999999	0.0654448608828176\\
2.43999999999999	0.0653564546838839\\
2.44999999999999	0.0653799740581565\\
2.45999999999999	0.065395802808611\\
2.46999999999999	0.0654384846990675\\
2.47999999999999	0.0653534268952123\\
2.48999999999999	0.065373805013577\\
2.49999999999999	0.065255452937807\\
2.50999999999999	0.0652839858722737\\
2.51999999999999	0.0653252179498866\\
2.52999999999999	0.0653268427575472\\
2.53999999999999	0.0653387635020759\\
2.54999999999999	0.0654431546498992\\
2.55999999999999	0.065476959260318\\
2.56999999999999	0.065492700426499\\
2.57999999999999	0.0654952430317549\\
2.58999999999999	0.0655326208306481\\
2.59999999999999	0.0655619948070299\\
2.60999999999999	0.0654711283796811\\
2.61999999999999	0.065381594482469\\
2.62999999999999	0.0653825467576686\\
2.63999999999999	0.0654401780065823\\
2.64999999999999	0.065448587730147\\
2.65999999999999	0.065469852327341\\
2.66999999999999	0.0654247496581809\\
2.67999999999999	0.0653933165657119\\
2.68999999999999	0.0654572146815504\\
2.69999999999999	0.0654896742327185\\
2.70999999999999	0.0655064417422929\\
2.71999999999999	0.0655051891338219\\
2.72999999999999	0.0654742941535356\\
2.73999999999999	0.0655317677223121\\
2.74999999999999	0.0655405943360415\\
2.75999999999999	0.0655059373379288\\
2.76999999999998	0.0655005902154365\\
2.77999999999998	0.0654905466732294\\
2.78999999999998	0.0655351812747181\\
2.79999999999998	0.0655382604881111\\
2.80999999999998	0.0654662070357628\\
2.81999999999998	0.0654855693582311\\
2.82999999999998	0.0654913345592488\\
2.83999999999998	0.0656776795410574\\
2.84999999999998	0.0656903643810332\\
2.85999999999998	0.0656736561543633\\
2.86999999999998	0.0657094614092415\\
2.87999999999998	0.0657161411533971\\
2.88999999999998	0.0657677706894592\\
2.89999999999998	0.065772044772685\\
2.90999999999998	0.0657446500827313\\
2.91999999999998	0.0654994056774862\\
2.92999999999998	0.0655571986781544\\
2.93999999999998	0.0654866953599393\\
2.94999999999998	0.065497368009882\\
2.95999999999998	0.0654904575537949\\
2.96999999999998	0.0654067146111084\\
2.97999999999998	0.065193177078245\\
2.98999999999998	0.0652557294030452\\
2.99999999999998	0.0652916022936945\\
3.00999999999998	0.0654932566351557\\
3.01999999999998	0.0654709449143611\\
3.02999999999998	0.0654888495374226\\
3.03999999999998	0.0654889175619755\\
3.04999999999998	0.0655266951207993\\
3.05999999999998	0.0655203270101789\\
3.06999999999998	0.0655400143405483\\
3.07999999999998	0.0654904824733772\\
3.08999999999998	0.0654792011026494\\
3.09999999999998	0.0654361876325328\\
3.10999999999998	0.0654442403379729\\
3.11999999999998	0.0655426109480278\\
3.12999999999998	0.0653162722758214\\
3.13999999999998	0.0653396112457784\\
3.14999999999998	0.0652189965622663\\
3.15999999999998	0.0652370050200148\\
3.16999999999998	0.0652521550471973\\
3.17999999999998	0.065437577169905\\
3.18999999999998	0.0654762607428173\\
3.19999999999998	0.0654643325927525\\
3.20999999999998	0.0654845171558848\\
3.21999999999998	0.0655010973169046\\
3.22999999999998	0.0653932612319519\\
3.23999999999997	0.0651548137256984\\
3.24999999999997	0.0651952087875535\\
3.25999999999997	0.0652490716720315\\
3.26999999999997	0.0652908815229057\\
3.27999999999997	0.0653088932774323\\
3.28999999999997	0.0653441769357062\\
3.29999999999997	0.0652062300899245\\
3.30999999999997	0.0651659359802614\\
3.31999999999997	0.0651909569438212\\
3.32999999999997	0.0652235584643495\\
3.33999999999997	0.0651576391167926\\
3.34999999999997	0.0651653756746088\\
3.35999999999997	0.0642894099252767\\
3.36999999999997	0.0640514842581878\\
3.37999999999997	0.0641357662313432\\
3.38999999999997	0.064229299921093\\
3.39999999999997	0.0642922129615598\\
3.40999999999997	0.0644214083276194\\
3.41999999999997	0.0644803211325279\\
3.42999999999997	0.0642903186283301\\
3.43999999999997	0.0643991344427744\\
3.44999999999997	0.0644758655443687\\
3.45999999999997	0.0631390306297822\\
3.46999999999997	0.0632142979626875\\
3.47999999999997	0.0633580647630506\\
3.48999999999997	0.0634965043317169\\
3.49999999999997	0.0637229863985476\\
3.50999999999997	0.063965749977683\\
3.51999999999997	0.0640031438018964\\
3.52999999999997	0.0640879701216788\\
3.53999999999997	0.0641400376145665\\
3.54999999999997	0.0642661848308399\\
3.55999999999997	0.0643024314901049\\
3.56999999999997	0.0643895289982044\\
3.57999999999997	0.0644509799309134\\
3.58999999999997	0.0644374595227293\\
3.59999999999997	0.0645244921346261\\
3.60999999999997	0.0645922434913436\\
3.61999999999997	0.0646437287777598\\
3.62999999999997	0.0646809906904766\\
3.63999999999997	0.0647170951959615\\
3.64999999999997	0.0647083336424762\\
3.65999999999997	0.0646536776798024\\
3.66999999999997	0.0646870602587068\\
3.67999999999997	0.0647261833720563\\
3.68999999999997	0.0647658284974629\\
3.69999999999997	0.0648096776264841\\
3.70999999999996	0.0648428451627366\\
3.71999999999996	0.064823845180257\\
3.72999999999996	0.064903709867855\\
3.73999999999996	0.0646648899326587\\
3.74999999999996	0.0647254129073647\\
3.75999999999996	0.0647760948909289\\
3.76999999999996	0.0648346263563822\\
3.77999999999996	0.0648887958598623\\
3.78999999999996	0.0649812447952437\\
3.79999999999996	0.0647529079905718\\
3.80999999999996	0.0648012571064969\\
3.81999999999996	0.0648314626797056\\
3.82999999999996	0.064804218466317\\
3.83999999999996	0.0648799061057403\\
3.84999999999996	0.0648832115667704\\
3.85999999999996	0.0649658549173065\\
3.86999999999996	0.0649235531172482\\
3.87999999999996	0.064931110848277\\
3.88999999999996	0.0649760052322778\\
3.89999999999996	0.0649889336948344\\
3.90999999999996	0.0650770173176999\\
3.91999999999996	0.0651236442204845\\
3.92999999999996	0.0650419784564511\\
3.93999999999996	0.0650884527957373\\
3.94999999999996	0.0651302500620155\\
3.95999999999996	0.0651519485402293\\
3.96999999999996	0.0651911907313501\\
3.97999999999996	0.0651040558795543\\
3.98999999999996	0.0650939163178976\\
};
\addlegendentry{$N = 30$} %, \ d = 1000$}

% \addplot [color=blue, dashed, line width=1.5]
%   table[row sep=crcr]{%
% 0	18.0069431053691\\
% 0.01	16.8673120146167\\
% 0.02	15.8008423581498\\
% 0.03	14.8033350660719\\
% 0.04	13.8690855924704\\
% 0.05	12.9945209290495\\
% 0.06	12.1763922330983\\
% 0.07	11.4099508518919\\
% 0.08	10.6927231857929\\
% 0.09	10.0213322726267\\
% 0.1	9.39205459587117\\
% 0.11	8.80307668713219\\
% 0.12	8.25119195032649\\
% 0.13	7.7343279681547\\
% 0.14	7.25021168089729\\
% 0.15	6.79687185659319\\
% 0.16	6.37214506618845\\
% 0.17	5.9743716397622\\
% 0.18	5.60193219797574\\
% 0.19	5.25284097342409\\
% 0.2	4.92573447962656\\
% 0.21	4.61935198673756\\
% 0.22	4.33231276279305\\
% 0.23	4.06332559275702\\
% 0.24	3.81137960463531\\
% 0.25	3.57555041919096\\
% 0.26	3.35547046265249\\
% 0.27	3.1480315995718\\
% 0.28	2.9538698855227\\
% 0.29	2.77196642554822\\
% 0.3	2.60161632282478\\
% 0.31	2.44192430867738\\
% 0.32	2.29231150922726\\
% 0.33	2.15211780564325\\
% 0.34	2.02075335739011\\
% 0.35	1.89767110866858\\
% 0.36	1.7857185635609\\
% 0.37	1.67742858489187\\
% 0.38	1.57593671889026\\
% 0.39	1.4808986491649\\
% 0.4	1.39252062981014\\
% 0.41	1.30916617234067\\
% 0.42	1.23095570445328\\
% 0.43	1.15764483979389\\
% 0.44	1.08888231498079\\
% 0.45	1.02456953797707\\
% 0.46	0.964284807325615\\
% 0.47	0.907938268292949\\
% 0.48	0.85511256130442\\
% 0.49	0.805627517559712\\
% 0.5	0.759127000789483\\
% 0.51	0.715607813201314\\
% 0.52	0.675608739747748\\
% 0.53	0.637244992140338\\
% 0.54	0.601431974188148\\
% 0.55	0.567790122437001\\
% 0.56	0.536541838633662\\
% 0.57	0.507199547930269\\
% 0.58	0.479477333279679\\
% 0.59	0.453643970869326\\
% 0.6	0.429335314057238\\
% 0.61	0.406868016731726\\
% 0.62	0.385475724889413\\
% 0.63	0.365609550980162\\
% 0.64	0.346947041300369\\
% 0.65	0.3295994236705\\
% 0.66	0.314049120049362\\
% 0.67	0.2987878896708\\
% 0.68	0.284397276561022\\
% 0.69	0.271492077891843\\
% 0.7	0.258757542930403\\
% 0.71	0.246804172270441\\
% 0.72	0.235846027559768\\
% 0.73	0.225434437661783\\
% 0.74	0.215680884405934\\
% 0.75	0.206534021974257\\
% 0.76	0.197661213207872\\
% 0.77	0.190427794808362\\
% 0.78	0.182878395934448\\
% 0.79	0.175793136605878\\
% 0.8	0.169218122983028\\
% 0.81	0.162982097619695\\
% 0.820000000000001	0.157153708271827\\
% 0.830000000000001	0.151670981164812\\
% 0.840000000000001	0.146566833735253\\
% 0.850000000000001	0.141797752976314\\
% 0.860000000000001	0.137341245103251\\
% 0.870000000000001	0.133182958503599\\
% 0.880000000000001	0.129163763357394\\
% 0.890000000000001	0.125478510505419\\
% 0.900000000000001	0.122039502242375\\
% 0.910000000000001	0.118838081481809\\
% 0.920000000000001	0.115348869382226\\
% 0.930000000000001	0.112531430240657\\
% 0.940000000000001	0.109942530646993\\
% 0.950000000000001	0.107295563385578\\
% 0.960000000000001	0.105049130185574\\
% 0.970000000000001	0.102870275366944\\
% 0.980000000000001	0.100869684712907\\
% 0.990000000000001	0.0990230073682259\\
% 1	0.0973126797351306\\
% 1.01	0.0956563971214338\\
% 1.02	0.0938048110793222\\
% 1.03	0.0924166286890956\\
% 1.04	0.090967714603065\\
% 1.05	0.0896084285482124\\
% 1.06	0.0884732563588645\\
% 1.07	0.0874573358261953\\
% 1.08	0.0864620101411543\\
% 1.09	0.0855036659818978\\
% 1.1	0.0846083275768044\\
% 1.11	0.0837965909618884\\
% 1.12	0.0829260658676411\\
% 1.13	0.0820233404065156\\
% 1.14	0.0815161433612833\\
% 1.15	0.0808476840573362\\
% 1.16	0.0803029964580032\\
% 1.17	0.0797772280570634\\
% 1.18	0.0792460174121806\\
% 1.19	0.0793450227532111\\
% 1.2	0.0785988915752949\\
% 1.21	0.0781722551756858\\
% 1.22	0.0778000376775084\\
% 1.23	0.0774292934373128\\
% 1.24	0.0770906025212141\\
% 1.25	0.0767087660257216\\
% 1.26	0.0756902778740389\\
% 1.27	0.0754850605728732\\
% 1.28	0.075001823490829\\
% 1.29	0.0747730942307508\\
% 1.3	0.0746378500313776\\
% 1.31	0.0741777739924058\\
% 1.32	0.073971560968636\\
% 1.33	0.0738023088869454\\
% 1.34	0.073652437481444\\
% 1.35	0.0736457382442029\\
% 1.36	0.0735683967746821\\
% 1.37	0.073465564462769\\
% 1.38	0.0733504339477331\\
% 1.39	0.0732542818241212\\
% 1.4	0.0731592758990456\\
% 1.41	0.0731189835162552\\
% 1.42	0.0730643225253177\\
% 1.43	0.0729956041657725\\
% 1.44	0.0728647257829064\\
% 1.45	0.0728257427651652\\
% 1.46	0.0727337666953446\\
% 1.47	0.0727535472057759\\
% 1.48	0.0726738395825897\\
% 1.49	0.0725510697491434\\
% 1.5	0.0724352051158984\\
% 1.51	0.0724276932103161\\
% 1.52	0.0724062262685733\\
% 1.53	0.0723701463214612\\
% 1.54	0.0723404089270738\\
% 1.55	0.0723295385899427\\
% 1.56	0.072332573536175\\
% 1.57	0.0722801903596192\\
% 1.58	0.0722665405346027\\
% 1.59	0.07226248281383\\
% 1.6	0.0722556960955574\\
% 1.61	0.0722115830304988\\
% 1.62	0.072212981208871\\
% 1.63	0.0721727734276818\\
% 1.64	0.0721615611325213\\
% 1.65	0.0720249122114379\\
% 1.66	0.0720516364016871\\
% 1.67	0.0720079659826793\\
% 1.68	0.0720631117703311\\
% 1.69	0.072054197690776\\
% 1.7	0.0722650586474635\\
% 1.71	0.0722390509971076\\
% 1.72	0.072225900414816\\
% 1.73	0.072210747015637\\
% 1.74	0.0721937731483528\\
% 1.75	0.0722536747567359\\
% 1.76	0.0722341994722537\\
% 1.77	0.0722240275100951\\
% 1.78	0.0724001696156498\\
% 1.79	0.0723513142340838\\
% 1.8	0.0723091435984507\\
% 1.81	0.0724018719096292\\
% 1.82	0.0723961941559516\\
% 1.83	0.0721794271057389\\
% 1.84	0.0721650828109178\\
% 1.85	0.0721200126701527\\
% 1.86	0.0720819386498664\\
% 1.87	0.0720293234168651\\
% 1.88	0.0720392454537987\\
% 1.89	0.0721027545718618\\
% 1.9	0.0720734213239287\\
% 1.91	0.0719127100878833\\
% 1.92	0.0718347484706605\\
% 1.93	0.0718394354323483\\
% 1.94	0.0719238299841992\\
% 1.95	0.0719089619847753\\
% 1.96	0.0722389262213418\\
% 1.97	0.0722047481054794\\
% 1.98	0.0722500880145283\\
% 1.99	0.0722387318925538\\
% 2	0.0721944705515845\\
% 2.01	0.0721814258804047\\
% 2.02	0.0721161139164312\\
% 2.03	0.0720959136486823\\
% 2.04	0.0720943887549621\\
% 2.05	0.0721173198994833\\
% 2.06	0.0720637556869264\\
% 2.07	0.0721179060401395\\
% 2.08	0.0721095530170892\\
% 2.09	0.0721117512971978\\
% 2.1	0.0720800058942969\\
% 2.11	0.0720464685204053\\
% 2.12	0.0720388168882262\\
% 2.13	0.072037963738892\\
% 2.14	0.0714421870306526\\
% 2.15	0.0714561988027151\\
% 2.16	0.0715151368126605\\
% 2.17	0.0715497309160976\\
% 2.18	0.0715705450763027\\
% 2.19	0.0715856155606512\\
% 2.2	0.0715959865668147\\
% 2.21	0.071623161597923\\
% 2.22	0.0716783873756526\\
% 2.23	0.0716151622862881\\
% 2.24	0.0710017519975163\\
% 2.25	0.0710734223935836\\
% 2.26	0.0711307671145282\\
% 2.27	0.0712664459617117\\
% 2.28	0.0706015210914801\\
% 2.29	0.0706589389100351\\
% 2.29999999999999	0.070736761205979\\
% 2.30999999999999	0.0708232215867118\\
% 2.31999999999999	0.0709163922586317\\
% 2.32999999999999	0.0721798858272607\\
% 2.33999999999999	0.0719569291651487\\
% 2.34999999999999	0.0718966917276013\\
% 2.35999999999999	0.0719323869186411\\
% 2.36999999999999	0.0719853909024541\\
% 2.37999999999999	0.0719941308268145\\
% 2.38999999999999	0.0719830236280798\\
% 2.39999999999999	0.07198615306653\\
% 2.40999999999999	0.0719770128697872\\
% 2.41999999999999	0.0717029814813393\\
% 2.42999999999999	0.0717555818906939\\
% 2.43999999999999	0.0717526414494812\\
% 2.44999999999999	0.0712552414773394\\
% 2.45999999999999	0.0713023126575169\\
% 2.46999999999999	0.0713447597282129\\
% 2.47999999999999	0.0713838192384898\\
% 2.48999999999999	0.0714200269581449\\
% 2.49999999999999	0.0714724582218205\\
% 2.50999999999999	0.0715385329356183\\
% 2.51999999999999	0.0715303507679434\\
% 2.52999999999999	0.0715815235183649\\
% 2.53999999999999	0.0715649728202277\\
% 2.54999999999999	0.0716522826100952\\
% 2.55999999999999	0.0711623519523463\\
% 2.56999999999999	0.0711746396333627\\
% 2.57999999999999	0.0711921351166943\\
% 2.58999999999999	0.0712268855467987\\
% 2.59999999999999	0.071256233374634\\
% 2.60999999999999	0.0713055538091913\\
% 2.61999999999999	0.0713378587570904\\
% 2.62999999999999	0.0713950808273936\\
% 2.63999999999999	0.0713745131375325\\
% 2.64999999999999	0.0714536592295222\\
% 2.65999999999999	0.0714657149779407\\
% 2.66999999999999	0.0714030727128526\\
% 2.67999999999999	0.0713515263313951\\
% 2.68999999999999	0.0714031064719204\\
% 2.69999999999999	0.0714745194734404\\
% 2.70999999999999	0.0714623360768639\\
% 2.71999999999999	0.0715280895569493\\
% 2.72999999999999	0.071550022107623\\
% 2.73999999999999	0.0714357977815367\\
% 2.74999999999999	0.0681903288322932\\
% 2.75999999999999	0.0684309938959328\\
% 2.76999999999998	0.0686797754500571\\
% 2.77999999999998	0.0689636704045088\\
% 2.78999999999998	0.0692385221064623\\
% 2.79999999999998	0.0694056310746851\\
% 2.80999999999998	0.0694087922958146\\
% 2.81999999999998	0.0696716252937044\\
% 2.82999999999998	0.0698654841953954\\
% 2.83999999999998	0.0700013426578515\\
% 2.84999999999998	0.0701025261556602\\
% 2.85999999999998	0.0702600793767534\\
% 2.86999999999998	0.0702346037412194\\
% 2.87999999999998	0.0703136097102298\\
% 2.88999999999998	0.0704293825536541\\
% 2.89999999999998	0.070583543806186\\
% 2.90999999999998	0.0706726198466087\\
% 2.91999999999998	0.0708952846287813\\
% 2.92999999999998	0.0709727888059647\\
% 2.93999999999998	0.0710228787725176\\
% 2.94999999999998	0.071142524788525\\
% 2.95999999999998	0.0711430635758449\\
% 2.96999999999998	0.0711770109040434\\
% 2.97999999999998	0.0711786221017236\\
% 2.98999999999998	0.0712422730239296\\
% 2.99999999999998	0.0712766044670312\\
% 3.00999999999998	0.0713258829396982\\
% 3.01999999999998	0.0714145151318934\\
% 3.02999999999998	0.0715228630982446\\
% 3.03999999999998	0.0714126270330292\\
% 3.04999999999998	0.0714646933008276\\
% 3.05999999999998	0.0715422491007452\\
% 3.06999999999998	0.0715115197034421\\
% 3.07999999999998	0.0714716164610328\\
% 3.08999999999998	0.0714981454923969\\
% 3.09999999999998	0.0715499683014069\\
% 3.10999999999998	0.0715670596283443\\
% 3.11999999999998	0.0714816119489584\\
% 3.12999999999998	0.0714816968576124\\
% 3.13999999999998	0.0709589784778105\\
% 3.14999999999998	0.0710303949693421\\
% 3.15999999999998	0.0710141071953144\\
% 3.16999999999998	0.0710903449696583\\
% 3.17999999999998	0.0711884951520751\\
% 3.18999999999998	0.0712636065505038\\
% 3.19999999999998	0.0707949797168857\\
% 3.20999999999998	0.0708776800537658\\
% 3.21999999999998	0.070918704679728\\
% 3.22999999999998	0.0710025766201779\\
% 3.23999999999997	0.0711298050036651\\
% 3.24999999999997	0.0712159885317065\\
% 3.25999999999997	0.0712731639423974\\
% 3.26999999999997	0.0714771316196621\\
% 3.27999999999997	0.0715097955311702\\
% 3.28999999999997	0.0715471672701853\\
% 3.29999999999997	0.0711004661150431\\
% 3.30999999999997	0.0711411495184064\\
% 3.31999999999997	0.0711780015711559\\
% 3.32999999999997	0.0712695553228835\\
% 3.33999999999997	0.0714509046266148\\
% 3.34999999999997	0.0714648855554936\\
% 3.35999999999997	0.0715054229925607\\
% 3.36999999999997	0.0714648047743271\\
% 3.37999999999997	0.0715184661914214\\
% 3.38999999999997	0.0714772140677709\\
% 3.39999999999997	0.0714996734777225\\
% 3.40999999999997	0.0718249170699519\\
% 3.41999999999997	0.0718975973098882\\
% 3.42999999999997	0.0718424741610578\\
% 3.43999999999997	0.072517127427934\\
% 3.44999999999997	0.0725146488172036\\
% 3.45999999999997	0.0725177516094407\\
% 3.46999999999997	0.072572829863845\\
% 3.47999999999997	0.0725652124879356\\
% 3.48999999999997	0.0738364100232388\\
% 3.49999999999997	0.0736930754115245\\
% 3.50999999999997	0.0736875592701916\\
% 3.51999999999997	0.0735491087436861\\
% 3.52999999999997	0.0734619297337533\\
% 3.53999999999997	0.0733690874912015\\
% 3.54999999999997	0.0733025493783441\\
% 3.55999999999997	0.0732228238946251\\
% 3.56999999999997	0.0731960933742674\\
% 3.57999999999997	0.073113119761567\\
% 3.58999999999997	0.0730530247132891\\
% 3.59999999999997	0.0730094595810282\\
% 3.60999999999997	0.0729317725388595\\
% 3.61999999999997	0.072859614426149\\
% 3.62999999999997	0.0729743638351746\\
% 3.63999999999997	0.0728899847809466\\
% 3.64999999999997	0.0729222654750079\\
% 3.65999999999997	0.0728776536500324\\
% 3.66999999999997	0.0728046504896719\\
% 3.67999999999997	0.0727232621103789\\
% 3.68999999999997	0.0726514266805983\\
% 3.69999999999997	0.0725658842685455\\
% 3.70999999999996	0.0725129387816136\\
% 3.71999999999996	0.0724814901373929\\
% 3.72999999999996	0.0724655871918939\\
% 3.73999999999996	0.0724156875367514\\
% 3.74999999999996	0.0723429860418042\\
% 3.75999999999996	0.0722215376654005\\
% 3.76999999999996	0.0721614982647959\\
% 3.77999999999996	0.0721574809466735\\
% 3.78999999999996	0.0721354619269231\\
% 3.79999999999996	0.0720640330351304\\
% 3.80999999999996	0.0720158246863904\\
% 3.81999999999996	0.0720301431639913\\
% 3.82999999999996	0.0720535755661968\\
% 3.83999999999996	0.0720296059625904\\
% 3.84999999999996	0.0719829391608276\\
% 3.85999999999996	0.0719798854176218\\
% 3.86999999999996	0.0719766008860838\\
% 3.87999999999996	0.0719351133567592\\
% 3.88999999999996	0.0719471930648558\\
% 3.89999999999996	0.0719461761862207\\
% 3.90999999999996	0.0719325733994825\\
% 3.91999999999996	0.0719647427002271\\
% 3.92999999999996	0.0719612668891254\\
% 3.93999999999996	0.07193197894035\\
% 3.94999999999996	0.0719832235327983\\
% 3.95999999999996	0.0720876667670681\\
% 3.96999999999996	0.0720423145660806\\
% 3.97999999999996	0.0720574793224905\\
% 3.98999999999996	0.0720232033787527\\
% 3.99999999999996	0.0720343401740521\\
% 4.00999999999996	0.0709642576830393\\
% 4.01999999999996	0.0710256359714084\\
% 4.02999999999996	0.0710662166143448\\
% 4.03999999999996	0.0711352830223876\\
% 4.04999999999996	0.0712032400227962\\
% 4.05999999999996	0.0712711476688441\\
% 4.06999999999996	0.071254022161898\\
% 4.07999999999996	0.0712999587087683\\
% 4.08999999999996	0.0713330322345299\\
% 4.09999999999996	0.0713344791912841\\
% 4.10999999999996	0.0712612124039757\\
% 4.11999999999996	0.0713231379666726\\
% 4.12999999999996	0.0714079541824137\\
% 4.13999999999996	0.0713258319387162\\
% 4.14999999999996	0.0713352467827699\\
% 4.15999999999996	0.0713716731068513\\
% 4.16999999999996	0.0713775219739676\\
% 4.17999999999996	0.0713981902156805\\
% 4.18999999999996	0.07142819278056\\
% 4.19999999999995	0.0714649379125037\\
% 4.20999999999995	0.0715181848079738\\
% 4.21999999999995	0.0715658724026956\\
% 4.22999999999995	0.071629188168806\\
% 4.23999999999995	0.0716460780058649\\
% 4.24999999999995	0.0716397386072911\\
% 4.25999999999995	0.0716209921669156\\
% 4.26999999999995	0.0715892660807119\\
% 4.27999999999995	0.0716133678024679\\
% 4.28999999999995	0.071574183229486\\
% 4.29999999999995	0.0716197106254901\\
% 4.30999999999995	0.0715751366402404\\
% 4.31999999999995	0.071664933260809\\
% 4.32999999999995	0.0716776523819321\\
% 4.33999999999995	0.0716886135526767\\
% 4.34999999999995	0.0717093619860876\\
% 4.35999999999995	0.0717580195780684\\
% 4.36999999999995	0.0717521621653666\\
% 4.37999999999995	0.0717887507650631\\
% 4.38999999999995	0.0718888754528134\\
% 4.39999999999995	0.0718664990427236\\
% 4.40999999999995	0.0718596684683345\\
% 4.41999999999995	0.071863468825722\\
% 4.42999999999995	0.071830377356387\\
% 4.43999999999995	0.0718303162395099\\
% 4.44999999999995	0.0717889377465716\\
% 4.45999999999995	0.0717745828591706\\
% 4.46999999999995	0.0717710304451549\\
% 4.47999999999995	0.0716939511078529\\
% 4.48999999999995	0.0716905692956393\\
% 4.49999999999995	0.0717682477457227\\
% 4.50999999999995	0.0718335283683633\\
% 4.51999999999995	0.0717660823092407\\
% 4.52999999999995	0.0717539903935617\\
% 4.53999999999995	0.0716885286222183\\
% 4.54999999999995	0.0717442314603619\\
% 4.55999999999995	0.0713544303215091\\
% 4.56999999999995	0.0713251088884644\\
% 4.57999999999995	0.0713738665284847\\
% 4.58999999999995	0.071411913600192\\
% 4.59999999999995	0.07108642203001\\
% 4.60999999999995	0.0710072410103355\\
% 4.61999999999995	0.0710235214034023\\
% 4.62999999999995	0.0710646735011169\\
% 4.63999999999995	0.0711349981221388\\
% 4.64999999999995	0.0712106652653906\\
% 4.65999999999995	0.0712505991430615\\
% 4.66999999999994	0.071276064811242\\
% 4.67999999999994	0.0711889918458184\\
% 4.68999999999994	0.071218867676335\\
% 4.69999999999994	0.071448259267292\\
% 4.70999999999994	0.0715546840700163\\
% 4.71999999999994	0.0715746544996867\\
% 4.72999999999994	0.0715950497838559\\
% 4.73999999999994	0.0716122930231181\\
% 4.74999999999994	0.071603907896896\\
% 4.75999999999994	0.0716832694639274\\
% 4.76999999999994	0.0717165751709201\\
% 4.77999999999994	0.0717616093099322\\
% 4.78999999999994	0.0716729271323918\\
% 4.79999999999994	0.0716483556411785\\
% 4.80999999999994	0.0716119337095339\\
% 4.81999999999994	0.0714496794424758\\
% 4.82999999999994	0.0715151998044045\\
% 4.83999999999994	0.0715910818396665\\
% 4.84999999999994	0.0715569672508012\\
% 4.85999999999994	0.0716638473304987\\
% 4.86999999999994	0.070117858701084\\
% 4.87999999999994	0.0702475389789311\\
% 4.88999999999994	0.070335095366558\\
% 4.89999999999994	0.0703782924752456\\
% 4.90999999999994	0.0705073767396315\\
% 4.91999999999994	0.0707520181779185\\
% 4.92999999999994	0.0708737322552204\\
% 4.93999999999994	0.0710286183171584\\
% 4.94999999999994	0.0711409909296354\\
% 4.95999999999994	0.0711841917108072\\
% 4.96999999999994	0.0712519252714879\\
% 4.97999999999994	0.071285081283793\\
% 4.98999999999994	0.0713450425487341\\
% };
% \addlegendentry{$\|x_{\mu_N^\varepsilon}(\cdot \ ; \hat{x})\|_2, \ N = 
% 35, \ d = 1000$}

\addplot [color=black, solid, line width=1.5]
  table[row sep=crcr]{%
0	18.0069431053691\\
0.01	16.8658115276535\\
0.02	15.7980473667384\\
0.03	14.7988824635502\\
0.04	13.8637698657201\\
0.05	12.9885303667246\\
0.06	12.1693100467787\\
0.07	11.4024040879588\\
0.08	10.6844533313708\\
0.09	10.0122683529814\\
0.1	9.38287715380711\\
0.11	8.79375563935156\\
0.12	8.24226628589857\\
0.13	7.72548863467996\\
0.14	7.24147881827996\\
0.15	6.78823432979186\\
0.16	6.36378942693654\\
0.17	5.96618025793475\\
0.18	5.59380698797357\\
0.19	5.24498309989319\\
0.2	4.91819013544409\\
0.21	4.6121390950265\\
0.22	4.32540666770048\\
0.23	4.05665864318847\\
0.24	3.80507282717343\\
0.25	3.56942241167814\\
0.26	3.34865276202478\\
0.27	3.14179855967965\\
0.28	2.94804137604994\\
0.29	2.76653417977634\\
0.3	2.59648396231023\\
0.31	2.4372115899189\\
0.32	2.28800786860154\\
0.33	2.14817635214816\\
0.34	2.01718001095038\\
0.35	1.89446722553956\\
0.36	1.77897306101205\\
0.37	1.67137800462519\\
0.38	1.57048862114314\\
0.39	1.47624806946987\\
0.4	1.38771913562865\\
0.41	1.30483585819417\\
0.42	1.22711419567827\\
0.43	1.15419920078126\\
0.44	1.08592495992691\\
0.45	1.02202452956793\\
0.46	0.962164176414835\\
0.47	0.906029170391028\\
0.48	0.853587828062063\\
0.49	0.804246923923751\\
0.5	0.758949836507676\\
0.51	0.715657079022145\\
0.52	0.674923392195213\\
0.53	0.637045764931371\\
0.54	0.601549020688172\\
0.55	0.568191132022217\\
0.56	0.537571723146586\\
0.57	0.508336130668545\\
0.58	0.480635156075631\\
0.59	0.454852907733784\\
0.6	0.430814813175258\\
0.61	0.408324550718335\\
0.62	0.387215091850504\\
0.63	0.367682763536174\\
0.64	0.350020731738646\\
0.65	0.332761196289281\\
0.66	0.316616460110989\\
0.67	0.301270094095605\\
0.68	0.287118251488139\\
0.69	0.274212895086958\\
0.7	0.262398049660011\\
0.71	0.250955542286616\\
0.72	0.239875836418246\\
0.73	0.229478139254302\\
0.74	0.219842329060622\\
0.75	0.210786599571991\\
0.76	0.202242570245207\\
0.77	0.19423251894646\\
0.78	0.186458156368829\\
0.79	0.179501931578284\\
0.8	0.172978941781997\\
0.81	0.167581324188896\\
0.820000000000001	0.161776007504991\\
0.830000000000001	0.156302440595152\\
0.840000000000001	0.151513304361784\\
0.850000000000001	0.146684112151398\\
0.860000000000001	0.142063409811678\\
0.870000000000001	0.137855049119617\\
0.880000000000001	0.133938996376424\\
0.890000000000001	0.130314024578138\\
0.900000000000001	0.12685071107124\\
0.910000000000001	0.123668316139649\\
0.920000000000001	0.120611159503144\\
0.930000000000001	0.117783833759335\\
0.940000000000001	0.115129151207396\\
0.950000000000001	0.112640239675112\\
0.960000000000001	0.110309678698481\\
0.970000000000001	0.108151302709111\\
0.980000000000001	0.106128098786801\\
0.990000000000001	0.104234731550352\\
1	0.102448288328647\\
1.01	0.100705782969474\\
1.02	0.0991857905787468\\
1.03	0.0977243534238218\\
1.04	0.0963763306374559\\
1.05	0.0950098022986135\\
1.06	0.0937129749447779\\
1.07	0.0925937789792752\\
1.08	0.0915620815611582\\
1.09	0.0906041343284396\\
1.1	0.0897081011069739\\
1.11	0.0888980751129915\\
1.12	0.0881691239472255\\
1.13	0.0875507710548402\\
1.14	0.0867492441774367\\
1.15	0.0862943353884646\\
1.16	0.0856765577380118\\
1.17	0.085114757829832\\
1.18	0.0846119535675266\\
1.19	0.0841064360908992\\
1.2	0.0836133629271563\\
1.21	0.0833575954985188\\
1.22	0.0829451719078322\\
1.23	0.0825593102196957\\
1.24	0.0821810198127557\\
1.25	0.0816731379864923\\
1.26	0.0813656722574\\
1.27	0.081112190000717\\
1.28	0.0808083116407914\\
1.29	0.0805224054896056\\
1.3	0.0802742738275045\\
1.31	0.0800327841370389\\
1.32	0.0797367838837767\\
1.33	0.0795149521252332\\
1.34	0.079414763317327\\
1.35	0.079220085615264\\
1.36	0.0790708157261128\\
1.37	0.0789076428854529\\
1.38	0.0787943977990864\\
1.39	0.0786746609915537\\
1.4	0.0785265074856361\\
1.41	0.0784012128512823\\
1.42	0.0782886953473496\\
1.43	0.0781939141182319\\
1.44	0.0781357503545989\\
1.45	0.0780459797854729\\
1.46	0.0779284406992038\\
1.47	0.0778623961597621\\
1.48	0.0778560649244886\\
1.49	0.0777186276932741\\
1.5	0.0776101729279224\\
1.51	0.077496851774558\\
1.52	0.0774410779277254\\
1.53	0.077332658150353\\
1.54	0.0772459347679533\\
1.55	0.0772227559138839\\
1.56	0.0773366109772279\\
1.57	0.0773209391991243\\
1.58	0.0780177055876609\\
1.59	0.0779113883744893\\
1.6	0.0775717036472085\\
1.61	0.0775056920029302\\
1.62	0.0773866628307397\\
1.63	0.0773436819702994\\
1.64	0.0772981761102088\\
1.65	0.0772396334318764\\
1.66	0.0772330902835001\\
1.67	0.0769638614172791\\
1.68	0.0769404354682725\\
1.69	0.0770571727116469\\
1.7	0.0770572493547315\\
1.71	0.0770854217873233\\
1.72	0.0771094838628987\\
1.73	0.07705387862471\\
1.74	0.0770447202906534\\
1.75	0.0770089977147151\\
1.76	0.0769690773106221\\
1.77	0.076905943482824\\
1.78	0.0767965026412146\\
1.79	0.0767340152526277\\
1.8	0.0767580811166032\\
1.81	0.0769488234079256\\
1.82	0.076984562606846\\
1.83	0.0769673937958672\\
1.84	0.0769353218283419\\
1.85	0.0769351932100303\\
1.86	0.0769788095879441\\
1.87	0.0769350042380406\\
1.88	0.0769807101188318\\
1.89	0.0769876298579946\\
1.9	0.0769308783716486\\
1.91	0.0769142626552486\\
1.92	0.0768558977512914\\
1.93	0.0767222908908906\\
1.94	0.0767112319511709\\
1.95	0.0767022141309514\\
1.96	0.076677191678347\\
1.97	0.0766930289201224\\
1.98	0.076533413973605\\
1.99	0.0766797767498481\\
2	0.0767529831364376\\
2.01	0.0767598264032563\\
2.02	0.0770614114257693\\
2.03	0.0769998460600624\\
2.04	0.0769870661772469\\
2.05	0.0769899320916963\\
2.06	0.0768335381282004\\
2.07	0.0768135636162642\\
2.08	0.0767795076718118\\
2.09	0.0767641880043614\\
2.1	0.0766203310089723\\
2.11	0.0764963258198026\\
2.12	0.076544560044068\\
2.13	0.0764970807701773\\
2.14	0.0764245146772886\\
2.15	0.0764137739716353\\
2.16	0.0764444681739286\\
2.17	0.0763274614858271\\
2.18	0.0763794889064283\\
2.19	0.0763200380459746\\
2.2	0.0763421054929936\\
2.21	0.0763700221895392\\
2.22	0.0763962297138624\\
2.23	0.0763963525546715\\
2.24	0.0763815105123173\\
2.25	0.0763696095885222\\
2.26	0.0764028505375517\\
2.27	0.0763324170285519\\
2.28	0.0763360310368257\\
2.29	0.0764272316226855\\
2.29999999999999	0.0764512049959737\\
2.30999999999999	0.076095131731276\\
2.31999999999999	0.0761072849605523\\
2.32999999999999	0.076050053321642\\
2.33999999999999	0.0761086719072444\\
2.34999999999999	0.0759967416422058\\
2.35999999999999	0.0760372104982524\\
2.36999999999999	0.0761289900460722\\
2.37999999999999	0.0761922003965707\\
2.38999999999999	0.0762257472725948\\
2.39999999999999	0.0761902555556223\\
2.40999999999999	0.0762178485569003\\
2.41999999999999	0.0763482210030758\\
2.42999999999999	0.0764069000826477\\
2.43999999999999	0.0764151052458554\\
2.44999999999999	0.0764207167959149\\
2.45999999999999	0.0764811568647282\\
2.46999999999999	0.0765313982660317\\
2.47999999999999	0.0769250072364306\\
2.48999999999999	0.076941402942466\\
2.49999999999999	0.0769780712055526\\
2.50999999999999	0.0768658881376038\\
2.51999999999999	0.0768680274094927\\
2.52999999999999	0.0768195546767238\\
2.53999999999999	0.0768033164994574\\
2.54999999999999	0.0767239028032014\\
2.55999999999999	0.0767403319587138\\
2.56999999999999	0.0767516086045564\\
2.57999999999999	0.0767950827585139\\
2.58999999999999	0.076753068124463\\
2.59999999999999	0.0767755349955346\\
2.60999999999999	0.0768502238217791\\
2.61999999999999	0.076825323468619\\
2.62999999999999	0.0768119090648396\\
2.63999999999999	0.0768056409392243\\
2.64999999999999	0.0770674257723581\\
2.65999999999999	0.0770714997823959\\
2.66999999999999	0.0770363180757935\\
2.67999999999999	0.0769288369734299\\
2.68999999999999	0.0769082616715569\\
2.69999999999999	0.0768718390443387\\
2.70999999999999	0.0768858782695737\\
2.71999999999999	0.076811394033781\\
2.72999999999999	0.0767909586259705\\
2.73999999999999	0.0765020479071857\\
2.74999999999999	0.0765685739714694\\
2.75999999999999	0.0767321764237885\\
2.76999999999998	0.0767346342466437\\
2.77999999999998	0.0767964636447213\\
2.78999999999998	0.0783135815589306\\
2.79999999999998	0.0782419414372956\\
2.80999999999998	0.0781508217482091\\
2.81999999999998	0.0780664248986855\\
2.82999999999998	0.0779499959948839\\
2.83999999999998	0.0778417185765092\\
2.84999999999998	0.0777944059146512\\
2.85999999999998	0.0777304092803732\\
2.86999999999998	0.0776623118656453\\
2.87999999999998	0.077582148370347\\
2.88999999999998	0.0775137713905837\\
2.89999999999998	0.0774272385672079\\
2.90999999999998	0.0774025670628161\\
2.91999999999998	0.0774379353630262\\
2.92999999999998	0.0773297795832164\\
2.93999999999998	0.0773429067001942\\
2.94999999999998	0.0773302964186342\\
2.95999999999998	0.0771292475886118\\
2.96999999999998	0.0770567578032177\\
2.97999999999998	0.0770387787823392\\
2.98999999999998	0.0770252660293636\\
2.99999999999998	0.077154308233933\\
3.00999999999998	0.077094537375821\\
3.01999999999998	0.0770793983637516\\
3.02999999999998	0.0767724500257368\\
3.03999999999998	0.0767842371736817\\
3.04999999999998	0.0769735679923665\\
3.05999999999998	0.0769723590661223\\
3.06999999999998	0.0769541746507638\\
3.07999999999998	0.0769121863097583\\
3.08999999999998	0.0769048537963501\\
3.09999999999998	0.0768781259726068\\
3.10999999999998	0.076901734391009\\
3.11999999999998	0.0770573536376917\\
3.12999999999998	0.0769965273649987\\
3.13999999999998	0.0769450406040992\\
3.14999999999998	0.076917338149858\\
3.15999999999998	0.076622515633341\\
3.16999999999998	0.0765840792829783\\
3.17999999999998	0.0766177317274218\\
3.18999999999998	0.0766290622199228\\
3.19999999999998	0.0766370335370476\\
3.20999999999998	0.0766039685848507\\
3.21999999999998	0.0765722139030176\\
3.22999999999998	0.0765819336450046\\
3.23999999999997	0.0764590345449784\\
3.24999999999997	0.0764346343168248\\
3.25999999999997	0.0764146374786558\\
3.26999999999997	0.0764234542165128\\
3.27999999999997	0.0765600893701155\\
3.28999999999997	0.0765800879342249\\
3.29999999999997	0.0765681890840853\\
3.30999999999997	0.0762365215293141\\
3.31999999999997	0.0763001131695121\\
3.32999999999997	0.0763418664736673\\
3.33999999999997	0.0763523486498436\\
3.34999999999997	0.0763403097845554\\
3.35999999999997	0.0763562520568955\\
3.36999999999997	0.0763958270782509\\
3.37999999999997	0.0764408252177562\\
3.38999999999997	0.0764519317665559\\
3.39999999999997	0.0764894280148828\\
3.40999999999997	0.076503925565278\\
3.41999999999997	0.0764392680856686\\
3.42999999999997	0.0764722796060492\\
3.43999999999997	0.076511467647613\\
3.44999999999997	0.0767391799498888\\
3.45999999999997	0.0764564004655546\\
3.46999999999997	0.076449544361857\\
3.47999999999997	0.0764630027593983\\
3.48999999999997	0.0765554409826138\\
3.49999999999997	0.0766074039141348\\
3.50999999999997	0.0766171173036701\\
3.51999999999997	0.0766907166757539\\
3.52999999999997	0.0766724348243585\\
3.53999999999997	0.0767099563803941\\
3.54999999999997	0.0766780722729607\\
3.55999999999997	0.0767459901979709\\
3.56999999999997	0.077708045941645\\
3.57999999999997	0.0777008299196735\\
3.58999999999997	0.0775790650962953\\
3.59999999999997	0.0774755139047171\\
3.60999999999997	0.0773824889560208\\
3.61999999999997	0.0773602894342968\\
3.62999999999997	0.0773971689764349\\
3.63999999999997	0.0770874078129468\\
3.64999999999997	0.0770377456502034\\
3.65999999999997	0.0770012027469215\\
3.66999999999997	0.0771644052308097\\
3.67999999999997	0.0766228803051503\\
3.68999999999997	0.0767283896900664\\
3.69999999999997	0.0767173465462882\\
3.70999999999996	0.076705026165221\\
3.71999999999996	0.0766896550424576\\
3.72999999999996	0.0765114330626408\\
3.73999999999996	0.0764875936365392\\
3.74999999999996	0.0765646306614538\\
3.75999999999996	0.0765295287381196\\
3.76999999999996	0.0765447331674667\\
3.77999999999996	0.0771439493162241\\
3.78999999999996	0.0771055953089655\\
3.79999999999996	0.0771131856377543\\
3.80999999999996	0.0771100429061025\\
3.81999999999996	0.0770536326068596\\
3.82999999999996	0.0770442918151971\\
3.83999999999996	0.0770320229651754\\
3.84999999999996	0.0770365177115917\\
3.85999999999996	0.0769126922185979\\
3.86999999999996	0.0769234309344691\\
3.87999999999996	0.0769326304328348\\
3.88999999999996	0.0769889092025625\\
3.89999999999996	0.0768066927719775\\
3.90999999999996	0.0767849309752607\\
3.91999999999996	0.0768011664503706\\
3.92999999999996	0.0768014923170552\\
3.93999999999996	0.0767832206160502\\
3.94999999999996	0.0767908796300786\\
3.95999999999996	0.0767702872968526\\
3.96999999999996	0.0767875654458807\\
3.97999999999996	0.076821414748563\\
3.98999999999996	0.0769418876129991\\
3.99999999999996	0.0768750819529311\\
4.00999999999996	0.0767494788998202\\
4.01999999999996	0.0767805069510498\\
4.02999999999996	0.0767619839861899\\
4.03999999999996	0.0768534836226537\\
4.04999999999996	0.0768040995237589\\
4.05999999999996	0.0769395313793257\\
4.06999999999996	0.0769587649201968\\
4.07999999999996	0.0770158462890874\\
4.08999999999996	0.0773400253296168\\
4.09999999999996	0.077314251478476\\
4.10999999999996	0.0772589444327461\\
4.11999999999996	0.077426155850234\\
4.12999999999996	0.0774018121619354\\
4.13999999999996	0.0773631315235802\\
4.14999999999996	0.0773474342109004\\
4.15999999999996	0.0773096211809066\\
4.16999999999996	0.0773523123777933\\
4.17999999999996	0.0773352269854486\\
4.18999999999996	0.0773669575856004\\
4.19999999999995	0.0763370185791543\\
4.20999999999995	0.0764629671909104\\
4.21999999999995	0.0764867495994572\\
4.22999999999995	0.0765810371487418\\
4.23999999999995	0.0766695774948187\\
4.24999999999995	0.0766777003589358\\
4.25999999999995	0.0766970380606021\\
4.26999999999995	0.0766776549853005\\
4.27999999999995	0.0767702165583903\\
4.28999999999995	0.0767625289961094\\
4.29999999999995	0.0767771747363196\\
4.30999999999995	0.0769598222669338\\
4.31999999999995	0.0769589248676208\\
4.32999999999995	0.0768204483960674\\
4.33999999999995	0.0767506760461104\\
4.34999999999995	0.0767487258324032\\
4.35999999999995	0.0767278145287901\\
4.36999999999995	0.0767398195078628\\
4.37999999999995	0.0767597795488235\\
4.38999999999995	0.0767865960895876\\
4.39999999999995	0.0768546145943447\\
4.40999999999995	0.0768296180835656\\
4.41999999999995	0.0769899969408977\\
4.42999999999995	0.0770993379273351\\
4.43999999999995	0.0771187220362815\\
4.44999999999995	0.0770064766216016\\
4.45999999999995	0.0769918646864959\\
4.46999999999995	0.0771375983164621\\
4.47999999999995	0.0772064277092457\\
4.48999999999995	0.0771344207795814\\
4.49999999999995	0.0771019187569393\\
4.50999999999995	0.0770432506053016\\
4.51999999999995	0.0770429902876277\\
4.52999999999995	0.0769932848259218\\
4.53999999999995	0.076833905377878\\
4.54999999999995	0.0768739494596819\\
4.55999999999995	0.0768401225393445\\
4.56999999999995	0.076851279857958\\
4.57999999999995	0.076150925677559\\
4.58999999999995	0.0761558848737076\\
4.59999999999995	0.0755477099507955\\
4.60999999999995	0.0755678332687798\\
4.61999999999995	0.075677061943911\\
4.62999999999995	0.0756755229814168\\
4.63999999999995	0.0755805498393824\\
4.64999999999995	0.0756465376822052\\
4.65999999999995	0.0756874238950715\\
4.66999999999994	0.0758259032700388\\
4.67999999999994	0.0758640641809612\\
4.68999999999994	0.0759263399534658\\
4.69999999999994	0.0758347185040968\\
4.70999999999994	0.0758786546839488\\
4.71999999999994	0.0759514723148887\\
4.72999999999994	0.0759877987555981\\
4.73999999999994	0.0760216750330527\\
4.74999999999994	0.0760746894084654\\
4.75999999999994	0.0761234265561126\\
4.76999999999994	0.0763031376020368\\
4.77999999999994	0.0761867629816109\\
4.78999999999994	0.076397665759845\\
4.79999999999994	0.0764019568516719\\
4.80999999999994	0.0764388966332959\\
4.81999999999994	0.0766146145816308\\
4.82999999999994	0.076659136584787\\
4.83999999999994	0.0767369053362476\\
4.84999999999994	0.0767296753253542\\
4.85999999999994	0.0767122864246776\\
4.86999999999994	0.0767597494964021\\
4.87999999999994	0.0767480675323832\\
4.88999999999994	0.0767517278211737\\
4.89999999999994	0.0767722553210071\\
4.90999999999994	0.0767340685924358\\
4.91999999999994	0.0767209867179235\\
4.92999999999994	0.0766826481624231\\
4.93999999999994	0.0767277209668185\\
4.94999999999994	0.07661067274055\\
4.95999999999994	0.0766605736923795\\
4.96999999999994	0.0767402718188876\\
4.97999999999994	0.0767546510396727\\
4.98999999999994	0.0767406735784266\\
};
\addlegendentry{$N = 40$} % , \ d = 1000$}

% \addplot [color=green, solid, line width=1.5]
%   table[row sep=crcr]{%
% 0	18.0069431053691\\
% 0.01	16.8651600770589\\
% 0.02	15.7968221986032\\
% 0.03	14.7971493026108\\
% 0.04	13.8616422967448\\
% 0.05	12.9860955049874\\
% 0.06	12.1665925161044\\
% 0.07	11.39951067866\\
% 0.08	10.6814270141481\\
% 0.09	10.0091654161181\\
% 0.1	9.37974037681633\\
% 0.11	8.7904241535325\\
% 0.12	8.23861858404454\\
% 0.13	7.72255582371948\\
% 0.14	7.23863002268795\\
% 0.15	6.78547710854203\\
% 0.16	6.36106719165589\\
% 0.17	5.96358486350921\\
% 0.18	5.59146946916693\\
% 0.19	5.24275347883976\\
% 0.2	4.91620790483852\\
% 0.21	4.61030228725158\\
% 0.22	4.32377327344816\\
% 0.23	4.05536679468629\\
% 0.24	3.80393886612025\\
% 0.25	3.56831979987702\\
% 0.26	3.34769686414191\\
% 0.27	3.14102765931066\\
% 0.28	2.94742740618662\\
% 0.29	2.76606499411449\\
% 0.3	2.59606403632478\\
% 0.31	2.43699693915962\\
% 0.32	2.28791859962435\\
% 0.33	2.14816816081541\\
% 0.34	2.01731369893345\\
% 0.35	1.89472718519827\\
% 0.36	1.77991073903099\\
% 0.37	1.67229691468265\\
% 0.38	1.57150755668165\\
% 0.39	1.47709895875859\\
% 0.4	1.38868591764858\\
% 0.41	1.30599373060212\\
% 0.42	1.22838270322371\\
% 0.43	1.1556604325651\\
% 0.44	1.08754923854202\\
% 0.45	1.02371561309377\\
% 0.46	0.964418933945421\\
% 0.47	0.908340830975628\\
% 0.48	0.855731577841897\\
% 0.49	0.806570682558706\\
% 0.5	0.76056658303551\\
% 0.51	0.71740594714927\\
% 0.52	0.677271142963292\\
% 0.53	0.639342760126125\\
% 0.54	0.603966822114499\\
% 0.55	0.570793799136223\\
% 0.56	0.539645988250967\\
% 0.57	0.510489701727023\\
% 0.58	0.483022123488909\\
% 0.59	0.457678090953233\\
% 0.6	0.433826833165578\\
% 0.61	0.411435979724387\\
% 0.62	0.390634156102397\\
% 0.63	0.37082397607288\\
% 0.64	0.352315025898072\\
% 0.65	0.335252841151382\\
% 0.66	0.31933841600359\\
% 0.67	0.304169091023669\\
% 0.68	0.28965219064165\\
% 0.69	0.276295228614816\\
% 0.7	0.263933787551429\\
% 0.71	0.252323038464359\\
% 0.72	0.241355951501384\\
% 0.73	0.230867323992525\\
% 0.74	0.22084798301891\\
% 0.75	0.21204906367132\\
% 0.76	0.203517340516346\\
% 0.77	0.195612082161162\\
% 0.78	0.188158668460619\\
% 0.79	0.181073786641815\\
% 0.8	0.174623386905043\\
% 0.81	0.168580257792451\\
% 0.820000000000001	0.162904851880195\\
% 0.830000000000001	0.157737075236842\\
% 0.840000000000001	0.152729538325414\\
% 0.850000000000001	0.148074793250386\\
% 0.860000000000001	0.143866027491597\\
% 0.870000000000001	0.140101784982416\\
% 0.880000000000001	0.136237590759683\\
% 0.890000000000001	0.132636546013379\\
% 0.900000000000001	0.129288174279685\\
% 0.910000000000001	0.126131268582431\\
% 0.920000000000001	0.123221805886481\\
% 0.930000000000001	0.12032469360811\\
% 0.940000000000001	0.117714543833934\\
% 0.950000000000001	0.115295743019425\\
% 0.960000000000001	0.112651441248168\\
% 0.970000000000001	0.110526140270909\\
% 0.980000000000001	0.105822266769309\\
% 0.990000000000001	0.104346713060986\\
% 1	0.10269937359278\\
% 1.01	0.10118884140301\\
% 1.02	0.100011219540034\\
% 1.03	0.0987392483364038\\
% 1.04	0.0975556509481879\\
% 1.05	0.096400088195536\\
% 1.06	0.0953844760113381\\
% 1.07	0.0944398780789552\\
% 1.08	0.0935419520654095\\
% 1.09	0.0927048953717043\\
% 1.1	0.0919517634047481\\
% 1.11	0.0912123863962509\\
% 1.12	0.0905119649928336\\
% 1.13	0.0898222059320384\\
% 1.14	0.0891561960114475\\
% 1.15	0.0886947828222126\\
% 1.16	0.0881548926574716\\
% 1.17	0.0879813542521261\\
% 1.18	0.0874944581493883\\
% 1.19	0.0870044648237275\\
% 1.2	0.0865770889021362\\
% 1.21	0.0861918564962702\\
% 1.22	0.0858135842558937\\
% 1.23	0.0856127780886375\\
% 1.24	0.0852596088668275\\
% 1.25	0.0849091368515057\\
% 1.26	0.0846090636262747\\
% 1.27	0.0843405326393832\\
% 1.28	0.083898334333841\\
% 1.29	0.083607461837756\\
% 1.3	0.0833332791211556\\
% 1.31	0.0831673180767129\\
% 1.32	0.0829994021938762\\
% 1.33	0.0828133318351327\\
% 1.34	0.0826436389777391\\
% 1.35	0.0823220859466803\\
% 1.36	0.082198018923419\\
% 1.37	0.0824574217772726\\
% 1.38	0.0823618516542434\\
% 1.39	0.0822357133466599\\
% 1.4	0.0820538190413121\\
% 1.41	0.0817393526371972\\
% 1.42	0.0815154338567323\\
% 1.43	0.0814281542516553\\
% 1.44	0.0813725013618629\\
% 1.45	0.0811977875764952\\
% 1.46	0.0811865864309038\\
% 1.47	0.0813692933726085\\
% 1.48	0.0812787739084026\\
% 1.49	0.0812082054834925\\
% 1.5	0.081112542770219\\
% 1.51	0.0810063971556122\\
% 1.52	0.0809671870451477\\
% 1.53	0.0809701295505067\\
% 1.54	0.0809464029310791\\
% 1.55	0.0808939244229582\\
% 1.56	0.0808314368667684\\
% 1.57	0.0807788243452496\\
% 1.58	0.0806881477861229\\
% 1.59	0.0807757545445588\\
% 1.6	0.0806582428896962\\
% 1.61	0.0810182643438087\\
% 1.62	0.0809665323746433\\
% 1.63	0.0809374871579833\\
% 1.64	0.0808675269724812\\
% 1.65	0.0807940790832669\\
% 1.66	0.0807841255930062\\
% 1.67	0.0807702014315871\\
% 1.68	0.0807513130975719\\
% 1.69	0.0806697607351577\\
% 1.7	0.0806726540670236\\
% 1.71	0.0806284445698162\\
% 1.72	0.080452618840729\\
% 1.73	0.0803935995854906\\
% 1.74	0.080319001460108\\
% 1.75	0.0803383070118597\\
% 1.76	0.0803096480619308\\
% 1.77	0.0802546461885495\\
% 1.78	0.080287241680755\\
% 1.79	0.0802177001268634\\
% 1.8	0.080645022383824\\
% 1.81	0.0806373992997883\\
% 1.82	0.0805114469149485\\
% 1.83	0.0804696869071987\\
% 1.84	0.0804881379833615\\
% 1.85	0.080479905846976\\
% 1.86	0.0803411267023798\\
% 1.87	0.0803926234167943\\
% 1.88	0.0802438703374796\\
% 1.89	0.0802547796573271\\
% 1.9	0.0801070190525138\\
% 1.91	0.0801385626239584\\
% 1.92	0.0801536268856544\\
% 1.93	0.0801308637952017\\
% 1.94	0.0801309363015426\\
% 1.95	0.0802627317718117\\
% 1.96	0.0802744654231704\\
% 1.97	0.0797245359115508\\
% 1.98	0.0797399707133111\\
% 1.99	0.0797666362624553\\
% 2	0.0798110429842541\\
% 2.01	0.0798557254404616\\
% 2.02	0.079827316035841\\
% 2.03	0.0798432587877998\\
% 2.04	0.0785803311977984\\
% 2.05	0.0787391988545022\\
% 2.06	0.0788282809711237\\
% 2.07	0.078916644439636\\
% 2.08	0.0789964468709955\\
% 2.09	0.0791745645908565\\
% 2.1	0.0790605700114125\\
% 2.11	0.0788888858546492\\
% 2.12	0.0788500542561433\\
% 2.13	0.0789407020412022\\
% 2.14	0.0789836631203609\\
% 2.15	0.0790914374374016\\
% 2.16	0.0789242592705452\\
% 2.17	0.0790822713110015\\
% 2.18	0.079138204856212\\
% 2.19	0.0792575024204418\\
% 2.2	0.0795471809316915\\
% 2.21	0.0796176559153999\\
% 2.22	0.0796893448855258\\
% 2.23	0.0797613325510271\\
% 2.24	0.0794751292798311\\
% 2.25	0.0795354549951285\\
% 2.26	0.0794931883411505\\
% 2.27	0.0795061658731483\\
% 2.28	0.0794629874374984\\
% 2.29	0.0793790084583313\\
% 2.29999999999999	0.0794482823120992\\
% 2.30999999999999	0.0794685454407668\\
% 2.31999999999999	0.0794800886691883\\
% 2.32999999999999	0.0794222080144064\\
% 2.33999999999999	0.0794505239915635\\
% 2.34999999999999	0.0795359392267155\\
% 2.35999999999999	0.0795388052310305\\
% 2.36999999999999	0.0796909875801665\\
% 2.37999999999999	0.0797522017026461\\
% 2.38999999999999	0.0794281982587605\\
% 2.39999999999999	0.0793906774421217\\
% 2.40999999999999	0.0794344077273743\\
% 2.41999999999999	0.0793422364009993\\
% 2.42999999999999	0.0794345006719718\\
% 2.43999999999999	0.0794669623389528\\
% 2.44999999999999	0.0795908068159539\\
% 2.45999999999999	0.0796190738799363\\
% 2.46999999999999	0.0796797855116963\\
% 2.47999999999999	0.0796678842975597\\
% 2.48999999999999	0.0797019908637803\\
% 2.49999999999999	0.0798863604248251\\
% 2.50999999999999	0.079917085751305\\
% 2.51999999999999	0.0799486966883056\\
% 2.52999999999999	0.0800116284219474\\
% 2.53999999999999	0.080022259550888\\
% 2.54999999999999	0.0800354019177377\\
% 2.55999999999999	0.0799903949746332\\
% 2.56999999999999	0.0799748758832421\\
% 2.57999999999999	0.0800534168926424\\
% 2.58999999999999	0.0800956314618501\\
% 2.59999999999999	0.0801058110837886\\
% 2.60999999999999	0.0801657078247885\\
% 2.61999999999999	0.0801723497383872\\
% 2.62999999999999	0.0802040429690552\\
% 2.63999999999999	0.0801875444769863\\
% 2.64999999999999	0.0802042882062442\\
% 2.65999999999999	0.0802193781899694\\
% 2.66999999999999	0.080233653033474\\
% 2.67999999999999	0.0802502981439941\\
% 2.68999999999999	0.0802811163014358\\
% 2.69999999999999	0.0803356216859574\\
% 2.70999999999999	0.0803369925183165\\
% 2.71999999999999	0.0802416556374506\\
% 2.72999999999999	0.0801567951271764\\
% 2.73999999999999	0.0800928068573012\\
% 2.74999999999999	0.0800292822610763\\
% 2.75999999999999	0.0800329899037241\\
% 2.76999999999998	0.080049112944376\\
% 2.77999999999998	0.07996472097973\\
% 2.78999999999998	0.0800114902432316\\
% 2.79999999999998	0.0800984341132871\\
% 2.80999999999998	0.0800507448013495\\
% 2.81999999999998	0.0801223919772771\\
% 2.82999999999998	0.0801241980244673\\
% 2.83999999999998	0.0801401077637125\\
% 2.84999999999998	0.080169825698568\\
% 2.85999999999998	0.0801408194703638\\
% 2.86999999999998	0.0801281138622655\\
% 2.87999999999998	0.08014044002067\\
% 2.88999999999998	0.0801618220516333\\
% 2.89999999999998	0.0801970816083486\\
% 2.90999999999998	0.080190812182574\\
% 2.91999999999998	0.0802285447374489\\
% 2.92999999999998	0.0803074147460621\\
% 2.93999999999998	0.0803249453175563\\
% 2.94999999999998	0.0803523279258921\\
% 2.95999999999998	0.0803183276392817\\
% 2.96999999999998	0.0803131534062517\\
% 2.97999999999998	0.0803137236973415\\
% 2.98999999999998	0.0804648666560626\\
% 2.99999999999998	0.0803950017595278\\
% 3.00999999999998	0.0776017386607039\\
% 3.01999999999998	0.0777867831297634\\
% 3.02999999999998	0.0778791647546874\\
% 3.03999999999998	0.0779873689624341\\
% 3.04999999999998	0.0781403044339211\\
% 3.05999999999998	0.0782519026200577\\
% 3.06999999999998	0.0783462778322093\\
% 3.07999999999998	0.0784860555920937\\
% 3.08999999999998	0.0782445689697868\\
% 3.09999999999998	0.0784188038481645\\
% 3.10999999999998	0.0784415678453054\\
% 3.11999999999998	0.0785861881691123\\
% 3.12999999999998	0.0794791271322819\\
% 3.13999999999998	0.07854482075288\\
% 3.14999999999998	0.0786521201575146\\
% 3.15999999999998	0.0788599132506768\\
% 3.16999999999998	0.0793959736225029\\
% 3.17999999999998	0.079358069527383\\
% 3.18999999999998	0.079431565429829\\
% 3.19999999999998	0.0793781575097203\\
% 3.20999999999998	0.0794062135652066\\
% 3.21999999999998	0.0794309009928981\\
% 3.22999999999998	0.079844010236001\\
% 3.23999999999997	0.0797018190055706\\
% 3.24999999999997	0.0797397590780139\\
% 3.25999999999997	0.0798217466963634\\
% 3.26999999999997	0.079405618846134\\
% 3.27999999999997	0.0794835388459517\\
% 3.28999999999997	0.0795446885602479\\
% 3.29999999999997	0.0795910064713403\\
% 3.30999999999997	0.0796406291397783\\
% 3.31999999999997	0.0797087793251837\\
% 3.32999999999997	0.0798186015027103\\
% 3.33999999999997	0.0797310532352132\\
% 3.34999999999997	0.0803999646309942\\
% 3.35999999999997	0.080365293996549\\
% 3.36999999999997	0.0801427751491036\\
% 3.37999999999997	0.0801519785559169\\
% 3.38999999999997	0.0801508606264576\\
% 3.39999999999997	0.0801397429836273\\
% 3.40999999999997	0.0802147979589896\\
% 3.41999999999997	0.0802253165291021\\
% 3.42999999999997	0.0802833064565949\\
% 3.43999999999997	0.0803144928225887\\
% 3.44999999999997	0.0803539946855737\\
% 3.45999999999997	0.0803706346871352\\
% 3.46999999999997	0.0803805257994784\\
% 3.47999999999997	0.0804204247350753\\
% 3.48999999999997	0.0804114102269108\\
% 3.49999999999997	0.0806839157545282\\
% 3.50999999999997	0.0806834747758724\\
% 3.51999999999997	0.0806096062973811\\
% 3.52999999999997	0.0805363845705108\\
% 3.53999999999997	0.0803164791325115\\
% 3.54999999999997	0.0803462306369794\\
% 3.55999999999997	0.0804916669939082\\
% 3.56999999999997	0.0803909609048801\\
% 3.57999999999997	0.0803177126922406\\
% 3.58999999999997	0.0802432664398684\\
% 3.59999999999997	0.080250008767598\\
% 3.60999999999997	0.0802676597122944\\
% 3.61999999999997	0.0802655700681277\\
% 3.62999999999997	0.0802854630188843\\
% 3.63999999999997	0.0802912728597701\\
% 3.64999999999997	0.0802598506239928\\
% 3.65999999999997	0.0803033113749412\\
% 3.66999999999997	0.0803063242879976\\
% 3.67999999999997	0.0803076078812106\\
% 3.68999999999997	0.0802840515025495\\
% 3.69999999999997	0.0802655188012121\\
% 3.70999999999996	0.0802482538369362\\
% 3.71999999999996	0.080249058599406\\
% 3.72999999999996	0.080217144600443\\
% 3.73999999999996	0.0802150610734463\\
% 3.74999999999996	0.0802871471617237\\
% 3.75999999999996	0.0802855443326684\\
% 3.76999999999996	0.0803064384428924\\
% 3.77999999999996	0.080256920356851\\
% 3.78999999999996	0.0799191834907622\\
% 3.79999999999996	0.0798789566303313\\
% 3.80999999999996	0.0796824155091432\\
% 3.81999999999996	0.0798768065829749\\
% 3.82999999999996	0.0799303987683047\\
% 3.83999999999996	0.0798906702344288\\
% 3.84999999999996	0.0799131507437427\\
% 3.85999999999996	0.0799413663406121\\
% 3.86999999999996	0.0800120097108362\\
% 3.87999999999996	0.0800797379940123\\
% 3.88999999999996	0.0800710173701476\\
% 3.89999999999996	0.0800946340202937\\
% 3.90999999999996	0.0800397032854398\\
% 3.91999999999996	0.0800664707800268\\
% 3.92999999999996	0.0801085213449613\\
% 3.93999999999996	0.0801101353431789\\
% 3.94999999999996	0.0799463215700051\\
% 3.95999999999996	0.0799544329643124\\
% 3.96999999999996	0.0799755035464146\\
% 3.97999999999996	0.0799747872610916\\
% 3.98999999999996	0.079975897624375\\
% 3.99999999999996	0.0800329107759168\\
% 4.00999999999996	0.0800625011343585\\
% 4.01999999999996	0.0800024340996794\\
% 4.02999999999996	0.0800080728819131\\
% 4.03999999999996	0.0801196984304604\\
% 4.04999999999996	0.0801646190572201\\
% 4.05999999999996	0.0803171975964299\\
% 4.06999999999996	0.0803201229525983\\
% 4.07999999999996	0.0802975427671989\\
% 4.08999999999996	0.0803431382062211\\
% 4.09999999999996	0.0804260484284173\\
% 4.10999999999996	0.0804383711170217\\
% 4.11999999999996	0.0803959150377465\\
% 4.12999999999996	0.0803185823547445\\
% 4.13999999999996	0.0803218161768056\\
% 4.14999999999996	0.0802881566887964\\
% 4.15999999999996	0.080090437984077\\
% 4.16999999999996	0.0800682142114212\\
% 4.17999999999996	0.0800832958984274\\
% 4.18999999999996	0.0802102482508026\\
% 4.19999999999995	0.079835376329155\\
% 4.20999999999995	0.079861295844582\\
% 4.21999999999995	0.0790335321950877\\
% 4.22999999999995	0.079107611523515\\
% 4.23999999999995	0.0790619860183902\\
% 4.24999999999995	0.0790725095258018\\
% 4.25999999999995	0.0790820831133612\\
% 4.26999999999995	0.0793309779500077\\
% 4.27999999999995	0.0794673635898576\\
% 4.28999999999995	0.0795122532351941\\
% 4.29999999999995	0.0795410429967302\\
% 4.30999999999995	0.0795210167376105\\
% 4.31999999999995	0.0795258399801699\\
% 4.32999999999995	0.0795297692722885\\
% 4.33999999999995	0.0795719470530081\\
% 4.34999999999995	0.0796378415990693\\
% 4.35999999999995	0.0797519356384687\\
% 4.36999999999995	0.0797550056747417\\
% 4.37999999999995	0.07987698489137\\
% 4.38999999999995	0.0798539807079602\\
% 4.39999999999995	0.0798587718598001\\
% 4.40999999999995	0.0798812739915297\\
% 4.41999999999995	0.0798994613936004\\
% 4.42999999999995	0.0800024792083241\\
% 4.43999999999995	0.0799831373852481\\
% 4.44999999999995	0.0797541124407721\\
% 4.45999999999995	0.07980630139519\\
% 4.46999999999995	0.0798399845284759\\
% 4.47999999999995	0.0798690544461029\\
% 4.48999999999995	0.0799150186558182\\
% 4.49999999999995	0.0797027700466707\\
% 4.50999999999995	0.0797118488548638\\
% 4.51999999999995	0.0797342318013066\\
% 4.52999999999995	0.0796947394427679\\
% 4.53999999999995	0.0798437658489194\\
% 4.54999999999995	0.0798503688591046\\
% 4.55999999999995	0.0798100873168707\\
% 4.56999999999995	0.0798317248285109\\
% 4.57999999999995	0.0799317503961701\\
% 4.58999999999995	0.0799200208160819\\
% 4.59999999999995	0.0798521965598244\\
% 4.60999999999995	0.0798161679090747\\
% 4.61999999999995	0.0793765748015932\\
% 4.62999999999995	0.079434155005311\\
% 4.63999999999995	0.079692158059712\\
% 4.64999999999995	0.079735280262235\\
% 4.65999999999995	0.0799020627956249\\
% 4.66999999999994	0.0799676563843162\\
% 4.67999999999994	0.0800115889435955\\
% 4.68999999999994	0.0803394831232323\\
% 4.69999999999994	0.0803397905285636\\
% 4.70999999999994	0.0804088497851935\\
% 4.71999999999994	0.0802636749126811\\
% 4.72999999999994	0.0803551398959338\\
% 4.73999999999994	0.0802841124531293\\
% 4.74999999999994	0.0802784717022\\
% 4.75999999999994	0.0802203066544531\\
% 4.76999999999994	0.0803036215830286\\
% 4.77999999999994	0.0803495591120797\\
% 4.78999999999994	0.0803548461914389\\
% 4.79999999999994	0.080385514412727\\
% 4.80999999999994	0.0804217651879271\\
% 4.81999999999994	0.0803853988071411\\
% 4.82999999999994	0.0804018599279199\\
% 4.83999999999994	0.0805484466209667\\
% 4.84999999999994	0.080550158103418\\
% 4.85999999999994	0.0805211990117823\\
% 4.86999999999994	0.0805760621251193\\
% 4.87999999999994	0.0805648076439549\\
% 4.88999999999994	0.0805618359384685\\
% 4.89999999999994	0.0805798015773608\\
% 4.90999999999994	0.0807531963258691\\
% 4.91999999999994	0.0803867832644052\\
% 4.92999999999994	0.0803880759087469\\
% 4.93999999999994	0.080440755344418\\
% 4.94999999999994	0.0802912599805808\\
% 4.95999999999994	0.0803792331644452\\
% 4.96999999999994	0.0804317398429476\\
% 4.97999999999994	0.0803412599076763\\
% 4.98999999999994	0.0803155127930848\\
% };
% \addlegendentry{$\|x_{\mu_N^\varepsilon}(\cdot \ ; \hat{x})\|_2, \ N = 
% 45, \ d = 1000$}

% \addplot [color=gray, dotted, line width=1.5]
%   table[row sep=crcr]{%
% 0	18.0069431053691\\
% 0.01	16.8648568513973\\
% 0.02	15.7963032161613\\
% 0.03	14.7964146782616\\
% 0.04	13.8607363981555\\
% 0.05	12.9850448792623\\
% 0.06	12.1654345250344\\
% 0.07	11.3983122575257\\
% 0.08	10.680188580994\\
% 0.09	10.0078959973517\\
% 0.1	9.37906806701839\\
% 0.11	8.78975357868178\\
% 0.12	8.23795926540238\\
% 0.13	7.72165743383059\\
% 0.14	7.23776955108832\\
% 0.15	6.78468050843151\\
% 0.16	6.36051221285137\\
% 0.17	5.96308066930862\\
% 0.18	5.59081757088152\\
% 0.19	5.24222678722592\\
% 0.2	4.915706733068\\
% 0.21	4.60988685454023\\
% 0.22	4.32337270935666\\
% 0.23	4.0550913452622\\
% 0.24	3.80372512088244\\
% 0.25	3.56828644285486\\
% 0.26	3.34778144181895\\
% 0.27	3.14122837411671\\
% 0.28	2.94771266332663\\
% 0.29	2.76646059073391\\
% 0.3	2.59665506330743\\
% 0.31	2.43755235556642\\
% 0.32	2.28839478511079\\
% 0.33	2.1487601565454\\
% 0.34	2.01761582969724\\
% 0.35	1.89513812335781\\
% 0.36	1.78037831428415\\
% 0.37	1.67295587724509\\
% 0.38	1.57225809618483\\
% 0.39	1.47794133075169\\
% 0.4	1.38972679379333\\
% 0.41	1.30687765543876\\
% 0.42	1.22931067685617\\
% 0.43	1.15662071089424\\
% 0.44	1.08855156646247\\
% 0.45	1.02473603777354\\
% 0.46	0.965037338849926\\
% 0.47	0.909089741845573\\
% 0.48	0.856737037806982\\
% 0.49	0.807515424169749\\
% 0.5	0.761664947515479\\
% 0.51	0.718652430887698\\
% 0.52	0.678176741957331\\
% 0.53	0.640320110053189\\
% 0.54	0.604855504852847\\
% 0.55	0.571754588040882\\
% 0.56	0.54062721611651\\
% 0.57	0.51154861877677\\
% 0.58	0.484585087925008\\
% 0.59	0.459141361887971\\
% 0.6	0.435373821554546\\
% 0.61	0.414353225659452\\
% 0.62	0.393332270368211\\
% 0.63	0.373840694210648\\
% 0.64	0.354843466425385\\
% 0.65	0.337538570259068\\
% 0.66	0.321509336134964\\
% 0.67	0.306229392628634\\
% 0.68	0.291439131235188\\
% 0.69	0.278163491882649\\
% 0.7	0.265686336624971\\
% 0.71	0.253773670415314\\
% 0.72	0.242738199225543\\
% 0.73	0.233503786987653\\
% 0.74	0.223893652525948\\
% 0.75	0.214624065119602\\
% 0.76	0.206327879731309\\
% 0.77	0.198387750449852\\
% 0.78	0.190939677671941\\
% 0.79	0.184070998101558\\
% 0.8	0.177280425340709\\
% 0.81	0.171275950333232\\
% 0.820000000000001	0.16555055243587\\
% 0.830000000000001	0.160151426079269\\
% 0.840000000000001	0.15518002619921\\
% 0.850000000000001	0.150537514970871\\
% 0.860000000000001	0.146125360382792\\
% 0.870000000000001	0.142097163112685\\
% 0.880000000000001	0.138215609595214\\
% 0.890000000000001	0.134564287109917\\
% 0.900000000000001	0.131232790047514\\
% 0.910000000000001	0.128114319437129\\
% 0.920000000000001	0.125198561312062\\
% 0.930000000000001	0.122336396075467\\
% 0.940000000000001	0.119797035886961\\
% 0.950000000000001	0.117453952846166\\
% 0.960000000000001	0.115219226021758\\
% 0.970000000000001	0.112691312625435\\
% 0.980000000000001	0.110759086709784\\
% 0.990000000000001	0.108763453931782\\
% 1	0.107115627656389\\
% 1.01	0.105641879151273\\
% 1.02	0.104236231271153\\
% 1.03	0.10284246775846\\
% 1.04	0.101499263788161\\
% 1.05	0.100233888187138\\
% 1.06	0.0990486198530896\\
% 1.07	0.0979864580824471\\
% 1.08	0.0969875661760023\\
% 1.09	0.0960423792561293\\
% 1.1	0.0952092998821744\\
% 1.11	0.0943238477514101\\
% 1.12	0.0936324135144199\\
% 1.13	0.0927420205188729\\
% 1.14	0.0921193803202717\\
% 1.15	0.0915138396700918\\
% 1.16	0.0910110319178531\\
% 1.17	0.0904569237838782\\
% 1.18	0.090061725652164\\
% 1.19	0.0895663185294879\\
% 1.2	0.089250140308602\\
% 1.21	0.0887809362068161\\
% 1.22	0.0880467977485404\\
% 1.23	0.0877258552724627\\
% 1.24	0.0874797295738586\\
% 1.25	0.0871052164393826\\
% 1.26	0.0868560199024238\\
% 1.27	0.08665388347199\\
% 1.28	0.0863494597660763\\
% 1.29	0.0861569223730147\\
% 1.3	0.0859557764524934\\
% 1.31	0.0853613351220157\\
% 1.32	0.0852685087200261\\
% 1.33	0.0851140442061167\\
% 1.34	0.0849850620794689\\
% 1.35	0.0848765122204497\\
% 1.36	0.0848032461372084\\
% 1.37	0.0847100748961633\\
% 1.38	0.084618200937595\\
% 1.39	0.0843771116578215\\
% 1.4	0.084376844855921\\
% 1.41	0.0842311894157384\\
% 1.42	0.0840945004044759\\
% 1.43	0.0839724080624045\\
% 1.44	0.083898211884109\\
% 1.45	0.0838573756551459\\
% 1.46	0.08394910978762\\
% 1.47	0.0838813842372705\\
% 1.48	0.0837902780750062\\
% 1.49	0.0837338407353516\\
% 1.5	0.0837649019462979\\
% 1.51	0.0836754538771664\\
% 1.52	0.0836506974621882\\
% 1.53	0.083527966912301\\
% 1.54	0.0833836958481942\\
% 1.55	0.0833835657936072\\
% 1.56	0.0830518168671378\\
% 1.57	0.0830177992574115\\
% 1.58	0.0830469997084607\\
% 1.59	0.0830346726440241\\
% 1.6	0.0828554110479294\\
% 1.61	0.0828625780503508\\
% 1.62	0.0827064861026703\\
% 1.63	0.0826999370108318\\
% 1.64	0.0828085119884382\\
% 1.65	0.0828165931169573\\
% 1.66	0.0828130930117507\\
% 1.67	0.0828252844206567\\
% 1.68	0.0828174880807373\\
% 1.69	0.08276774422487\\
% 1.7	0.082935488435366\\
% 1.71	0.0829083251747676\\
% 1.72	0.0829580606130678\\
% 1.73	0.0829469502838341\\
% 1.74	0.0829659599246488\\
% 1.75	0.0829712623739885\\
% 1.76	0.0830177015984693\\
% 1.77	0.082924746570248\\
% 1.78	0.0829438290032561\\
% 1.79	0.082629625717719\\
% 1.8	0.0826786417633715\\
% 1.81	0.0826825083632192\\
% 1.82	0.0827675940691739\\
% 1.83	0.0827448596266311\\
% 1.84	0.0833983187539986\\
% 1.85	0.0833972777754747\\
% 1.86	0.0833886858995774\\
% 1.87	0.0833943898207677\\
% 1.88	0.0833633287565901\\
% 1.89	0.0833832621714877\\
% 1.9	0.0833341675760805\\
% 1.91	0.0832729055788987\\
% 1.92	0.0832742713826945\\
% 1.93	0.0832266201055655\\
% 1.94	0.0831929981256157\\
% 1.95	0.0831411351644063\\
% 1.96	0.0830281386215881\\
% 1.97	0.0830232234848109\\
% 1.98	0.0829923505545983\\
% 1.99	0.0830240928434941\\
% 2	0.0830538589292276\\
% 2.01	0.0829117395836392\\
% 2.02	0.0829346671782179\\
% 2.03	0.0829601052756732\\
% 2.04	0.0828802459089558\\
% 2.05	0.082887775726347\\
% 2.06	0.0828921938230995\\
% 2.07	0.0829101430410876\\
% 2.08	0.0829650167460237\\
% 2.09	0.082920287331859\\
% 2.1	0.0829175880325798\\
% 2.11	0.0827916087407129\\
% 2.12	0.0827270233139156\\
% 2.13	0.0827275129918681\\
% 2.14	0.0827779774471329\\
% 2.15	0.0827858685521735\\
% 2.16	0.082790426611277\\
% 2.17	0.0828748471003386\\
% 2.18	0.0829079882533522\\
% 2.19	0.0834395768118448\\
% 2.2	0.0834148365541567\\
% 2.21	0.083603871874069\\
% 2.22	0.0836403266575285\\
% 2.23	0.083607237259148\\
% 2.24	0.0836087234326469\\
% 2.25	0.0835990895432323\\
% 2.26	0.0835419498221405\\
% 2.27	0.0833757416001641\\
% 2.28	0.0833301118819747\\
% 2.29	0.0833622166195586\\
% 2.29999999999999	0.0833639797258429\\
% 2.30999999999999	0.083000915396898\\
% 2.31999999999999	0.0829994310407181\\
% 2.32999999999999	0.0830293832666698\\
% 2.33999999999999	0.0830277776865442\\
% 2.34999999999999	0.0827115403545977\\
% 2.35999999999999	0.0826192672507579\\
% 2.36999999999999	0.0825945676067897\\
% 2.37999999999999	0.0825832908955085\\
% 2.38999999999999	0.0825909083820681\\
% 2.39999999999999	0.0826053431587508\\
% 2.40999999999999	0.0825409839761742\\
% 2.41999999999999	0.0827467398699937\\
% 2.42999999999999	0.0828563380560391\\
% 2.43999999999999	0.0829000220455351\\
% 2.44999999999999	0.0826889984952249\\
% 2.45999999999999	0.082580074523798\\
% 2.46999999999999	0.0815273219670711\\
% 2.47999999999999	0.08159677096869\\
% 2.48999999999999	0.0816672791583347\\
% 2.49999999999999	0.0817980469313576\\
% 2.50999999999999	0.0817103598296776\\
% 2.51999999999999	0.0817621105041629\\
% 2.52999999999999	0.0817345343645519\\
% 2.53999999999999	0.0818464454296978\\
% 2.54999999999999	0.0818575330151917\\
% 2.55999999999999	0.0816006709417637\\
% 2.56999999999999	0.081722829387898\\
% 2.57999999999999	0.0817795944905679\\
% 2.58999999999999	0.0818782739742025\\
% 2.59999999999999	0.0819290011282988\\
% 2.60999999999999	0.0819389322625096\\
% 2.61999999999999	0.0819874727449524\\
% 2.62999999999999	0.0820260160883531\\
% 2.63999999999999	0.0820907394186121\\
% 2.64999999999999	0.0821472577221609\\
% 2.65999999999999	0.0822117713675029\\
% 2.66999999999999	0.0822380062777735\\
% 2.67999999999999	0.0823518792700569\\
% 2.68999999999999	0.0822028098229031\\
% 2.69999999999999	0.0822988626408365\\
% 2.70999999999999	0.0823480168417056\\
% 2.71999999999999	0.0824330290497454\\
% 2.72999999999999	0.0824890178476898\\
% 2.73999999999999	0.0825202465231004\\
% 2.74999999999999	0.0824992822762168\\
% 2.75999999999999	0.0824433833627576\\
% 2.76999999999998	0.0824959808254731\\
% 2.77999999999998	0.0825348935125938\\
% 2.78999999999998	0.0827137687408498\\
% 2.79999999999998	0.0827532566110702\\
% 2.80999999999998	0.0826374396820093\\
% 2.81999999999998	0.0818332150229057\\
% 2.82999999999998	0.0818870713840582\\
% 2.83999999999998	0.0819628653973804\\
% 2.84999999999998	0.0820229081187683\\
% 2.85999999999998	0.08206429132718\\
% 2.86999999999998	0.0822143598071501\\
% 2.87999999999998	0.0821795644738154\\
% 2.88999999999998	0.0822343509008467\\
% 2.89999999999998	0.0822363873727408\\
% 2.90999999999998	0.0821869217691243\\
% 2.91999999999998	0.0820592943704793\\
% 2.92999999999998	0.0821801162965464\\
% 2.93999999999998	0.0822139194640845\\
% 2.94999999999998	0.082398974748202\\
% 2.95999999999998	0.0824574413006856\\
% 2.96999999999998	0.0824346260675357\\
% 2.97999999999998	0.0825192097788121\\
% 2.98999999999998	0.0825151860848055\\
% 2.99999999999998	0.0824402472422081\\
% 3.00999999999998	0.0824892810853973\\
% 3.01999999999998	0.0824997949762233\\
% 3.02999999999998	0.0825876751439144\\
% 3.03999999999998	0.0826256789317245\\
% 3.04999999999998	0.0826409375788434\\
% 3.05999999999998	0.0826288463657272\\
% 3.06999999999998	0.0826552587859634\\
% 3.07999999999998	0.0827247787530567\\
% 3.08999999999998	0.0827505021111324\\
% 3.09999999999998	0.0827344366658816\\
% 3.10999999999998	0.0827497347556929\\
% 3.11999999999998	0.0823276714026929\\
% 3.12999999999998	0.0823655965944581\\
% 3.13999999999998	0.0824459977319862\\
% 3.14999999999998	0.082484374447126\\
% 3.15999999999998	0.0826266752623715\\
% 3.16999999999998	0.0821715282198493\\
% 3.17999999999998	0.0822373661187563\\
% 3.18999999999998	0.0783546392777076\\
% 3.19999999999998	0.0787080181232788\\
% 3.20999999999998	0.0789473689926221\\
% 3.21999999999998	0.0790096394754844\\
% 3.22999999999998	0.0792434586038449\\
% 3.23999999999997	0.0794645513065913\\
% 3.24999999999997	0.0793824135003018\\
% 3.25999999999997	0.0796326512239027\\
% 3.26999999999997	0.0798533138936755\\
% 3.27999999999997	0.0800305383311606\\
% 3.28999999999997	0.080206119740196\\
% 3.29999999999997	0.0804812199179839\\
% 3.30999999999997	0.080632829833582\\
% 3.31999999999997	0.0807650204885597\\
% 3.32999999999997	0.0805948936301515\\
% 3.33999999999997	0.0807395295998373\\
% 3.34999999999997	0.0808949372241309\\
% 3.35999999999997	0.0808768816253013\\
% 3.36999999999997	0.0812011689813636\\
% 3.37999999999997	0.0813588441616073\\
% 3.38999999999997	0.0814349202421742\\
% 3.39999999999997	0.0814596099247655\\
% 3.40999999999997	0.0815524747181175\\
% 3.41999999999997	0.0816607584816285\\
% 3.42999999999997	0.0796851919916255\\
% 3.43999999999997	0.0798583280927087\\
% 3.44999999999997	0.0800066102818045\\
% 3.45999999999997	0.0801418553275891\\
% 3.46999999999997	0.0802568616367335\\
% 3.47999999999997	0.0804380329405239\\
% 3.48999999999997	0.0805972728002195\\
% 3.49999999999997	0.0807748755043661\\
% 3.50999999999997	0.0809099755535932\\
% 3.51999999999997	0.0810096486656254\\
% 3.52999999999997	0.0811695390460348\\
% 3.53999999999997	0.0813952603825373\\
% 3.54999999999997	0.0823661802379661\\
% 3.55999999999997	0.0824289740792934\\
% 3.56999999999997	0.0824108268468677\\
% 3.57999999999997	0.0825480483566105\\
% 3.58999999999997	0.0823815869386531\\
% 3.59999999999997	0.0824622655529545\\
% 3.60999999999997	0.0826155674213406\\
% 3.61999999999997	0.082640365233611\\
% 3.62999999999997	0.0825796809681606\\
% 3.63999999999997	0.0826168370487869\\
% 3.64999999999997	0.0826364980782668\\
% 3.65999999999997	0.0826520507263753\\
% 3.66999999999997	0.0825255113011325\\
% 3.67999999999997	0.0825535392584892\\
% 3.68999999999997	0.0826164718420515\\
% 3.69999999999997	0.0825254596751595\\
% 3.70999999999996	0.0832700694417128\\
% 3.71999999999996	0.0832038962074852\\
% 3.72999999999996	0.0831827529394576\\
% 3.73999999999996	0.0829690490320406\\
% 3.74999999999996	0.0830693423178997\\
% 3.75999999999996	0.0831621541889865\\
% 3.76999999999996	0.0831599465952773\\
% 3.77999999999996	0.0830868584557966\\
% 3.78999999999996	0.0833773731566921\\
% 3.79999999999996	0.0833687929542502\\
% 3.80999999999996	0.0833434968540266\\
% 3.81999999999996	0.0839569858169477\\
% 3.82999999999996	0.0838898745271828\\
% 3.83999999999996	0.0837881791701194\\
% 3.84999999999996	0.0828579955131911\\
% 3.85999999999996	0.0829070976523244\\
% 3.86999999999996	0.083306641961427\\
% 3.87999999999996	0.0832674502392293\\
% 3.88999999999996	0.0827742095981845\\
% 3.89999999999996	0.0828203753243101\\
% 3.90999999999996	0.0828937789707644\\
% 3.91999999999996	0.0829201566056287\\
% 3.92999999999996	0.0828820602140682\\
% 3.93999999999996	0.0829382744817056\\
% 3.94999999999996	0.0829296319143955\\
% 3.95999999999996	0.0828646312811264\\
% 3.96999999999996	0.0829059143169887\\
% 3.97999999999996	0.0828947527531312\\
% 3.98999999999996	0.0830738812490576\\
% };
% \addlegendentry{$\|x_{\mu_N^\varepsilon}(\cdot \ ; \hat{x})\|_2, \ N = 
% 50, \ d = 1000$}

\end{axis}
\end{tikzpicture}

==> 6horizons_for_ODE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.3]
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xtick={0, 1,...,5},
ymode=log,
ymin=1e-11,
ymax=30,
ytick={1e-1, 1e-2, 1e-5, 1e-8, 1e-11},
yminorticks=true,
tick label style={font=\Huge},
xlabel={\Huge{time $t$}},
axis background/.style={fill=white},
legend style={nodes={scale=1.7, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, solid, line width=1.5]
  table[row sep=crcr]{%
0	18.0069431053691\\
0.01	17.040398304381\\
0.02	16.1258587414234\\
0.03	15.2605330162018\\
0.04	14.4417522678343\\
0.05	13.6669954794857\\
0.06	12.9338799778442\\
0.07	12.2401522382774\\
0.08	11.5836858202013\\
0.09	10.9624676961796\\
0.1	10.3745963806281\\
0.11	9.81827363084799\\
0.12	9.29179961342146\\
0.13	8.79357112462165\\
0.14	8.32205943529329\\
0.15	7.87583104252494\\
0.16	7.45352067098135\\
0.17	7.05385327134085\\
0.18	6.67560749269851\\
0.19	6.31762802029697\\
0.2	5.97884082748894\\
0.21	5.6582078530057\\
0.22	5.35475497463981\\
0.23	5.06756155268389\\
0.24	4.79575526874249\\
0.25	4.53851204486562\\
0.26	4.2950503067357\\
0.27	4.06463266224176\\
0.28	3.84655562168809\\
0.29	3.64016675398266\\
0.3	3.44483530355318\\
0.31	3.2599696649486\\
0.32	3.08500897982193\\
0.33	2.9194235882454\\
0.34	2.76271101110241\\
0.35	2.61439614987516\\
0.36	2.47401495165293\\
0.37	2.34117220523128\\
0.38	2.21544966930299\\
0.39	2.09646589258959\\
0.4	1.98384778915437\\
0.41	1.87727981086057\\
0.42	1.77641542852673\\
0.43	1.68096884835679\\
0.44	1.59064035501801\\
0.45	1.50514748519548\\
0.46	1.42424835310503\\
0.47	1.34768030431181\\
0.48	1.27522773454351\\
0.49	1.20666213701265\\
0.5	1.14177529177638\\
0.51	1.08036324076963\\
0.52	1.02224770910751\\
0.53	0.967250720254645\\
0.54	0.915212490052952\\
0.55	0.865962967657376\\
0.56	0.819356751954338\\
0.57	0.775248646786169\\
0.58	0.733514374746239\\
0.59	0.694025923818968\\
0.6	0.656654091007376\\
0.61	0.621290017906823\\
0.62	0.587826312409296\\
0.63	0.556157275019865\\
0.64	0.526193581937521\\
0.65	0.497840516241252\\
0.66	0.471018033718021\\
0.67	0.445634611352753\\
0.68	0.421612654905992\\
0.69	0.398882573674093\\
0.7	0.377374338945265\\
0.71	0.357023376682334\\
0.72	0.337767240242127\\
0.73	0.319547270313404\\
0.74	0.302307913880959\\
0.75	0.285992035667059\\
0.76	0.270561902258928\\
0.77	0.255958911038798\\
0.78	0.242142105489792\\
0.79	0.22906908212798\\
0.8	0.216694345643147\\
0.81	0.204990307696596\\
0.820000000000001	0.19391833572789\\
0.830000000000001	0.183442719347566\\
0.840000000000001	0.173531590831007\\
0.850000000000001	0.164154771878756\\
0.860000000000001	0.155280856896126\\
0.870000000000001	0.146887455659812\\
0.880000000000001	0.138943869044198\\
0.890000000000001	0.131429590346582\\
0.900000000000001	0.124322254100103\\
0.910000000000001	0.1175973192907\\
0.920000000000001	0.111235873232722\\
0.930000000000001	0.105215446421496\\
0.940000000000001	0.0995220028978778\\
0.950000000000001	0.0941359050894737\\
0.960000000000001	0.0890386151758863\\
0.970000000000001	0.0842182712285835\\
0.980000000000001	0.0796575736641388\\
0.990000000000001	0.0753436896717081\\
1	0.0712627173679305\\
1.01	0.0674022131964865\\
1.02	0.0637507346255889\\
1.03	0.0602959938990412\\
1.04	0.0570279700749709\\
1.05	0.0539366283907247\\
1.06	0.0510128840518613\\
1.07	0.0482465953054896\\
1.08	0.0456303961169818\\
1.09	0.0431555343804194\\
1.1	0.0408140618093202\\
1.11	0.0385997733496537\\
1.12	0.0365048756183479\\
1.13	0.0345232290553147\\
1.14	0.0326487736860857\\
1.15	0.0308758086423473\\
1.16	0.0291988130557992\\
1.17	0.0276125918770648\\
1.18	0.0261463686481078\\
1.19	0.024725471980029\\
1.2	0.0234121516344809\\
1.21	0.0221394370117762\\
1.22	0.0209631010833468\\
1.23	0.0198230635671933\\
1.24	0.0187693783371203\\
1.25	0.0177485193286019\\
1.26	0.0168047654701856\\
1.27	0.0158893543258138\\
1.28	0.0150446505538667\\
1.29	0.0142256470264002\\
1.3	0.0134687507530232\\
1.31	0.0127706542780795\\
1.32	0.012076000721073\\
1.33	0.0114328067563642\\
1.34	0.0108394876557519\\
1.35	0.0102493227076395\\
1.36	0.00970339515293752\\
1.37	0.00919944834986439\\
1.38	0.00873580670920189\\
1.39	0.00825981868548982\\
1.4	0.00781968291980076\\
1.41	0.00741346712799636\\
1.42	0.00703967231569963\\
1.43	0.00669670909155446\\
1.44	0.00637045495920184\\
1.45	0.00606009584065832\\
1.46	0.00576485732068305\\
1.47	0.0054840027143882\\
1.48	0.00521683122899109\\
1.49	0.0049626762151214\\
1.5	0.00472090350332585\\
1.51	0.00449090982161387\\
1.52	0.00427212129010149\\
1.53	0.0040639919889958\\
1.54	0.00386600259634488\\
1.55	0.0036776590921599\\
1.56	0.00349849152566541\\
1.57	0.00332805284262122\\
1.58	0.00316591776976461\\
1.59	0.00301168175361725\\
1.6	0.00286495995097943\\
1.61	0.00272538626862046\\
1.62	0.00259261244975003\\
1.63	0.00246630720500031\\
1.64	0.00234615538574585\\
1.65	0.00223185719770016\\
1.66	0.00212312745283019\\
1.67	0.00201969485771655\\
1.68	0.00192130133658532\\
1.69	0.00182770138732281\\
1.7	0.00173866146886806\\
1.71	0.00165395941845286\\
1.72	0.00157338389723083\\
1.73	0.00149673386292178\\
1.74	0.00142381806814591\\
1.75	0.00135445458320441\\
1.76	0.00128847034210426\\
1.77	0.001225700710707\\
1.78	0.00116598907592052\\
1.79	0.00110918645489759\\
1.8	0.00105515112328099\\
1.81	0.00100374826156212\\
1.82	0.0009548496186673\\
1.83	0.000908333191934079\\
1.84	0.000864082922681511\\
1.85	0.000821988406614503\\
1.86	0.000781944618331712\\
1.87	0.000743851649261892\\
1.88	0.000707614458368574\\
1.89	0.000673142634995264\\
1.9	0.000640350173271504\\
1.91	0.00060915525750746\\
1.92	0.000579480058041351\\
1.93	0.00055125053704297\\
1.94	0.000524396263765707\\
1.95	0.000498850238812487\\
1.96	0.000474548726955587\\
1.97	0.000451431098104437\\
1.98	0.00042943967602216\\
1.99	0.000408519594411844\\
2	0.000388618660015263\\
2.01	0.000369687222380894\\
2.02	0.00035167804997924\\
2.03	0.000334546212349755\\
2.04	0.000318248967993532\\
2.05	0.000302745657726963\\
2.06	0.000287997603230306\\
2.07	0.000273968010540719\\
2.08	0.000260621878247489\\
2.09	0.000247925910155049\\
2.1	0.000235848432209181\\
2.11	0.000224359313464772\\
2.12	0.000213429890907679\\
2.13	0.000203032897935071\\
2.14	0.000193142396323296\\
2.15	0.000183733711512914\\
2.16	0.000174783371037845\\
2.17	0.00016626904596572\\
2.18	0.000158169495183917\\
2.19	0.000150464512400552\\
2.2	0.000143134875729725\\
2.21	0.000136162299730083\\
2.22	0.000129529389787142\\
2.23	0.000123219598707495\\
2.24	0.000117217185436992\\
2.25	0.00011150717578447\\
2.26	0.000106075325061534\\
2.27	0.00010090808254313\\
2.28	9.59925576588213e-05\\
2.29	9.13164878285736e-05\\
2.29999999999999	8.68682078693046e-05\\
2.30999999999999	8.26366208903033e-05\\
2.31999999999999	7.86111706088153e-05\\
2.32999999999999	7.47818150105576e-05\\
2.33999999999999	7.11390012946163e-05\\
2.34999999999999	6.76736420418538e-05\\
2.35999999999999	6.43770925424836e-05\\
2.36999999999999	6.12411292286936e-05\\
2.37999999999999	5.82579291524639e-05\\
2.38999999999999	5.54200504733946e-05\\
2.39999999999999	5.27204138899353e-05\\
2.40999999999999	5.01522849790548e-05\\
2.41999999999999	4.77092573926861e-05\\
2.42999999999999	4.53852368740395e-05\\
2.43999999999999	4.31744260558389e-05\\
2.44999999999999	4.1071309995141e-05\\
2.45999999999999	3.90706424130465e-05\\
2.46999999999999	3.7167432610081e-05\\
2.47999999999999	3.53569330095239e-05\\
2.48999999999999	3.3634627317788e-05\\
2.49999999999999	3.19962192547457e-05\\
2.50999999999999	3.04376218360357e-05\\
2.51999999999999	2.89549471768148e-05\\
2.52999999999999	2.7544496791636e-05\\
2.53999999999999	2.62027523674083e-05\\
2.54999999999999	2.49263669878399e-05\\
2.55999999999999	2.37121567806635e-05\\
2.56999999999999	2.25570929779966e-05\\
2.57999999999999	2.14582943572739e-05\\
2.58999999999999	2.04130200542928e-05\\
2.59999999999999	1.94186627250014e-05\\
2.60999999999999	1.84727420438667e-05\\
2.61999999999999	1.75728985113685e-05\\
2.62999999999999	1.67168875722702e-05\\
2.63999999999999	1.5902574009775e-05\\
2.64999999999999	1.51279266284412e-05\\
2.65999999999999	1.43910131776407e-05\\
2.66999999999999	1.36899955360849e-05\\
2.67999999999999	1.3023125124732e-05\\
2.68999999999999	1.23887385464582e-05\\
2.69999999999999	1.17852534317864e-05\\
2.70999999999999	1.12111644992916e-05\\
2.71999999999999	1.06650397927328e-05\\
2.72999999999999	1.01455171128315e-05\\
2.73999999999999	9.65130061760736e-06\\
2.74999999999999	9.1811575905895e-06\\
2.75999999999999	8.73391536590051e-06\\
2.76999999999998	8.30845840180845e-06\\
2.77999999999998	7.90372549882374e-06\\
2.78999999999998	7.51870715271845e-06\\
2.79999999999998	7.15244303405376e-06\\
2.80999999999998	6.80401959455408e-06\\
2.81999999999998	6.47256778837509e-06\\
2.82999999999998	6.15726090284223e-06\\
2.83999999999998	5.85731249802222e-06\\
2.84999999999998	5.57197444262953e-06\\
2.85999999999998	5.30053505054518e-06\\
2.86999999999998	5.04231730208374e-06\\
2.87999999999998	4.79667715759483e-06\\
2.88999999999998	4.56300194907812e-06\\
2.89999999999998	4.34070885654249e-06\\
2.90999999999998	4.1292434460982e-06\\
2.91999999999998	3.92807829699211e-06\\
2.92999999999998	3.73671167529136e-06\\
2.93999999999998	3.55466628987324e-06\\
2.94999999999998	3.38148809925812e-06\\
2.95999999999998	3.21674517916505e-06\\
2.96999999999998	3.06002664514485e-06\\
2.97999999999998	2.91094162898251e-06\\
2.98999999999998	2.76911829959211e-06\\
2.99999999999998	2.63420294051426e-06\\
3.00999999999998	2.50585906557187e-06\\
3.01999999999998	2.38376657876938e-06\\
3.02999999999998	2.26762097522298e-06\\
3.03999999999998	2.15713258544675e-06\\
3.04999999999998	2.05202584786154e-06\\
3.05999999999998	1.95203862543304e-06\\
3.06999999999998	1.85692154922918e-06\\
3.07999999999998	1.76643739709597e-06\\
3.08999999999998	1.68036050317261e-06\\
3.09999999999998	1.59847619279045e-06\\
3.10999999999998	1.52058024943819e-06\\
3.11999999999998	1.44647840388652e-06\\
3.12999999999998	1.37598584960808e-06\\
3.13999999999998	1.30892678138731e-06\\
3.14999999999998	1.24513395888587e-06\\
3.15999999999998	1.18444828825859e-06\\
3.16999999999998	1.12671842265315e-06\\
3.17999999999998	1.07180039072874e-06\\
3.18999999999998	1.01955723165355e-06\\
3.19999999999998	9.6985865723028e-07\\
3.20999999999998	9.22580726092436e-07\\
3.21999999999998	8.77605531493409e-07\\
3.22999999999998	8.34820911465807e-07\\
3.23999999999997	7.94120168627883e-07\\
3.24999999999997	7.55401801770946e-07\\
3.25999999999997	7.18569252887209e-07\\
3.26999999999997	6.83530668237826e-07\\
3.27999999999997	6.50198667531368e-07\\
3.28999999999997	6.18490127690547e-07\\
3.29999999999997	5.88325974442214e-07\\
3.30999999999997	5.59630983117325e-07\\
3.31999999999997	5.32333596934024e-07\\
3.32999999999997	5.06365740352487e-07\\
3.33999999999997	4.81662656910517e-07\\
3.34999999999997	4.58162742999487e-07\\
3.35999999999997	4.35807395676363e-07\\
3.36999999999997	4.14540867329528e-07\\
3.37999999999997	3.94310125625922e-07\\
3.38999999999997	3.75064719059969e-07\\
3.39999999999997	3.56756655959284e-07\\
3.40999999999997	3.393402814277e-07\\
3.41999999999997	3.2277216478739e-07\\
3.42999999999997	3.07010991200533e-07\\
3.43999999999997	2.92017455362649e-07\\
3.44999999999997	2.77754170662759e-07\\
3.45999999999997	2.64185568115813e-07\\
3.46999999999997	2.51277813890915e-07\\
3.47999999999997	2.38998719285643e-07\\
3.48999999999997	2.27317665473289e-07\\
3.49999999999997	2.16205524477257e-07\\
3.50999999999997	2.05634587470963e-07\\
3.51999999999997	1.95578494522006e-07\\
3.52999999999997	1.86012169672052e-07\\
3.53999999999997	1.76911758743262e-07\\
3.54999999999997	1.68254568772298e-07\\
3.55999999999997	1.60019013011039e-07\\
3.56999999999997	1.52184555560398e-07\\
3.57999999999997	1.44731660853461e-07\\
3.58999999999997	1.37641745127479e-07\\
3.59999999999997	1.30897129821966e-07\\
3.60999999999997	1.24480996218891e-07\\
3.61999999999997	1.18377346798639e-07\\
3.62999999999997	1.12570961424237e-07\\
3.63999999999997	1.07047362612658e-07\\
3.64999999999997	1.01792776659424e-07\\
3.65999999999997	9.67941019358155e-08\\
3.66999999999997	9.20388747507362e-08\\
3.67999999999997	8.75152370972686e-08\\
3.68999999999997	8.32119115642094e-08\\
3.69999999999997	7.91181666416011e-08\\
3.70999999999996	7.52237946760159e-08\\
3.71999999999996	7.15190863839292e-08\\
3.72999999999996	6.79948042230567e-08\\
3.73999999999996	6.46421604487886e-08\\
3.74999999999996	6.14527960438065e-08\\
3.75999999999996	5.84187578852252e-08\\
3.76999999999996	5.55324817298886e-08\\
3.77999999999996	5.27867721456528e-08\\
3.78999999999996	5.01747816785645e-08\\
3.79999999999996	4.76899983552893e-08\\
3.80999999999996	4.53262253514773e-08\\
3.81999999999996	4.3077571448299e-08\\
3.82999999999996	4.09384288894697e-08\\
3.83999999999996	3.89034643932113e-08\\
3.84999999999996	3.69676047902094e-08\\
3.85999999999996	3.5126021943946e-08\\
3.86999999999996	3.33741256190232e-08\\
3.87999999999996	3.17075469750974e-08\\
3.88999999999996	3.0122131755606e-08\\
3.89999999999996	2.86139266643006e-08\\
3.90999999999996	2.71791718103785e-08\\
3.91999999999996	2.58142892975703e-08\\
3.92999999999996	2.45158769627136e-08\\
3.93999999999996	2.32806967994764e-08\\
3.94999999999996	2.2105669318606e-08\\
3.95999999999996	2.09878659431392e-08\\
3.96999999999996	1.99244992470804e-08\\
3.97999999999996	1.89129186952625e-08\\
3.98999999999996	1.79506008830462e-08\\
3.99999999999996	1.70351483321555e-08\\
4.00999999999996	1.61642779774475e-08\\
4.01999999999996	1.53358183645415e-08\\
4.02999999999996	1.4547703922791e-08\\
4.03999999999996	1.37979708523818e-08\\
4.04999999999996	1.30847492016269e-08\\
4.05999999999996	1.24062604988869e-08\\
4.06999999999996	1.17608144366103e-08\\
4.07999999999996	1.11468012867311e-08\\
4.08999999999996	1.05626894704472e-08\\
4.09999999999996	1.00070237351413e-08\\
4.10999999999996	9.47841896276072e-09\\
4.11999999999996	8.97555635224632e-09\\
4.12999999999996	8.49718389857035e-09\\
4.13999999999996	8.0421071739905e-09\\
4.14999999999996	7.60919344959236e-09\\
4.15999999999996	7.19736246722841e-09\\
4.16999999999996	6.80558730019647e-09\\
4.17999999999996	6.43289147722123e-09\\
4.18999999999996	6.07834703712551e-09\\
4.19999999999995	5.74106991522644e-09\\
4.20999999999995	5.42021716656566e-09\\
4.21999999999995	5.11499127802514e-09\\
4.22999999999995	4.82463042666609e-09\\
4.23999999999995	4.54841195020208e-09\\
4.24999999999995	4.28564563440681e-09\\
4.25999999999995	4.0356770863327e-09\\
4.26999999999995	3.79788380186806e-09\\
4.27999999999995	3.57167260253509e-09\\
4.28999999999995	3.35647936831812e-09\\
4.29999999999995	3.15176829193043e-09\\
4.30999999999995	2.95702916756339e-09\\
4.31999999999995	2.77177606538686e-09\\
4.32999999999995	2.59554858809404e-09\\
4.33999999999995	2.42790681803492e-09\\
4.34999999999995	2.26843366375637e-09\\
4.35999999999995	2.11673139662219e-09\\
4.36999999999995	1.97242193693031e-09\\
4.37999999999995	1.83514607866853e-09\\
4.38999999999995	1.70456267447653e-09\\
4.39999999999995	1.58034564490597e-09\\
4.40999999999995	1.46218685154446e-09\\
4.41999999999995	1.34979302247576e-09\\
4.42999999999995	1.24288541846928e-09\\
4.43999999999995	1.14119782976733e-09\\
4.44999999999995	1.04447781965929e-09\\
4.45999999999995	9.52487988859462e-10\\
4.46999999999995	8.65000779822895e-10\\
4.47999999999995	7.81802288255408e-10\\
4.48999999999995	7.02690851556666e-10\\
4.49999999999995	6.27475359421892e-10\\
4.50999999999995	5.55979376814749e-10\\
4.51999999999995	4.88036812167013e-10\\
4.52999999999995	4.23500770658053e-10\\
4.53999999999995	3.62242420800257e-10\\
4.54999999999995	3.04164850752422e-10\\
4.55999999999995	2.49218661476959e-10\\
4.56999999999995	1.97453075445622e-10\\
4.57999999999995	1.49140492247082e-10\\
4.58999999999995	1.05196175889799e-10\\
4.59999999999995	6.88104851454777e-11\\
4.60999999999995	5.10327156608819e-11\\
4.61999999999995	6.40325834774283e-11\\
4.62999999999995	9.33338590019353e-11\\
4.63999999999995	1.26422727569975e-10\\
4.64999999999995	1.59722361302246e-10\\
4.65999999999995	1.92194275235209e-10\\
4.66999999999994	2.23490147989906e-10\\
4.67999999999994	2.53493212727921e-10\\
4.68999999999994	2.82177947512666e-10\\
4.69999999999994	3.09558968575203e-10\\
4.70999999999994	3.35670170136783e-10\\
4.71999999999994	3.60555321910113e-10\\
4.72999999999994	3.84260797017395e-10\\
4.73999999999994	4.06837552823965e-10\\
4.74999999999994	4.28333176707198e-10\\
4.75999999999994	4.48796925440571e-10\\
4.76999999999994	4.68274902566075e-10\\
4.77999999999994	4.86814133107286e-10\\
4.78999999999994	5.04457633727595e-10\\
4.79999999999994	5.21248416104323e-10\\
4.80999999999994	5.37226090243652e-10\\
4.81999999999994	5.52430162770855e-10\\
4.82999999999994	5.66897012764121e-10\\
4.83999999999994	5.80662237690805e-10\\
4.84999999999994	5.93759241058015e-10\\
4.85999999999994	6.06220612184319e-10\\
4.86999999999994	6.1807699979782e-10\\
4.87999999999994	6.29356988731043e-10\\
4.88999999999994	6.40089532503807e-10\\
4.89999999999994	6.50300392193847e-10\\
4.90999999999994	6.60015349369382e-10\\
4.91999999999994	6.69257861354998e-10\\
4.92999999999994	6.78050882956332e-10\\
4.93999999999994	6.86416528899027e-10\\
4.94999999999994	6.9437538348687e-10\\
4.95999999999994	7.01947304900328e-10\\
4.96999999999994	7.09151051170072e-10\\
4.97999999999994	7.16004076025874e-10\\
4.98999999999994	7.22524218272759e-10\\
};
% \addlegendentry{$\|x_{\mu_N}(\cdot \ ; \hat{x})\|_2, \ N = 5$}

\addplot [color=black, dotted, line width=1.5]
  table[row sep=crcr]{%
0	18.0069431053691\\
0.01	16.9603359806875\\
0.02	15.9746736971148\\
0.03	15.0463851411919\\
0.04	14.1721041518634\\
0.05	13.3486722545268\\
0.06	12.5731160152999\\
0.07	11.8426416427271\\
0.08	11.1546056045137\\
0.09	10.5065389199698\\
0.1	9.89611026872933\\
0.11	9.32112758025319\\
0.12	8.77952574454627\\
0.13	8.26936230096861\\
0.14	7.78880786539496\\
0.15	7.33614259343038\\
0.16	6.90974575420698\\
0.17	6.50808843840503\\
0.18	6.12973524319038\\
0.19	5.77333550599581\\
0.2	5.43761570727445\\
0.21	5.1213727154851\\
0.22	4.82347921783577\\
0.23	4.5428704402512\\
0.24	4.27854480134764\\
0.25	4.02955856824611\\
0.26	3.79502156658712\\
0.27	3.57409708360309\\
0.28	3.36599697692009\\
0.29	3.16997635375386\\
0.3	2.98533688223506\\
0.31	2.8114180940598\\
0.32	2.64759898764735\\
0.33	2.49329456044212\\
0.34	2.34795351360531\\
0.35	2.21105611097369\\
0.36	2.08211321722003\\
0.37	1.96066411555928\\
0.38	1.84627393975557\\
0.39	1.73853450186309\\
0.4	1.63705871595809\\
0.41	1.54148488041877\\
0.42	1.45146926891533\\
0.43	1.36669033844024\\
0.44	1.28684464384653\\
0.45	1.2116239264333\\
0.46	1.14080362027884\\
0.47	1.07410655674538\\
0.48	1.01129367411657\\
0.49	0.952139748005602\\
0.5	0.896431346322203\\
0.51	0.843969119971838\\
0.52	0.794564412002459\\
0.53	0.748039530764092\\
0.54	0.704227758362005\\
0.55	0.662971022175148\\
0.56	0.624120682647116\\
0.57	0.587537356209277\\
0.58	0.553084598167516\\
0.59	0.520637228183636\\
0.6	0.490094347023201\\
0.61	0.461335111457816\\
0.62	0.434243013015202\\
0.63	0.408746895962954\\
0.64	0.384733597313812\\
0.65	0.36212732383526\\
0.66	0.340837917564046\\
0.67	0.320796123520971\\
0.68	0.301932940828046\\
0.69	0.284168440317719\\
0.7	0.267443729736453\\
0.71	0.251698456708297\\
0.72	0.236873144978931\\
0.73	0.222918857385078\\
0.74	0.209783048324337\\
0.75	0.197416609614294\\
0.76	0.18577535506823\\
0.77	0.174816914861194\\
0.78	0.164499688296204\\
0.79	0.154788665317892\\
0.8	0.145648873034618\\
0.81	0.137045780909025\\
0.820000000000001	0.128947008414364\\
0.830000000000001	0.121325098628172\\
0.840000000000001	0.114151050442351\\
0.850000000000001	0.107399070823795\\
0.860000000000001	0.101043827260667\\
0.870000000000001	0.0950625330737561\\
0.880000000000001	0.0894331869933554\\
0.890000000000001	0.0841353136052062\\
0.900000000000001	0.0791494945187615\\
0.910000000000001	0.074457141868209\\
0.920000000000001	0.0700417591968783\\
0.930000000000001	0.0658861814400661\\
0.940000000000001	0.0619751356088987\\
0.950000000000001	0.0582948387349162\\
0.960000000000001	0.0548318398325572\\
0.970000000000001	0.0515732614069527\\
0.980000000000001	0.048507268144813\\
0.990000000000001	0.0456221954430574\\
1	0.0429069483838675\\
1.01	0.040352985366183\\
1.02	0.0379494248620427\\
1.03	0.0357140435951451\\
1.04	0.0335848963765415\\
1.05	0.0316047141436218\\
1.06	0.0297187815238917\\
1.07	0.0279650084833475\\
1.08	0.0262947750872301\\
1.09	0.02474205319453\\
1.1	0.0232630391588652\\
1.11	0.0218876058905026\\
1.12	0.0205776907071353\\
1.13	0.0193591934881484\\
1.14	0.0182275048532376\\
1.15	0.017135003279429\\
1.16	0.0161191649554896\\
1.17	0.0151754909588986\\
1.18	0.0142644524743314\\
1.19	0.013418211265772\\
1.2	0.0126312388352391\\
1.21	0.0119012290008686\\
1.22	0.0111859196250115\\
1.23	0.0105203540862749\\
1.24	0.00990157283980153\\
1.25	0.00932896017151348\\
1.26	0.00879764099612035\\
1.27	0.00826815651458849\\
1.28	0.00777564848535275\\
1.29	0.00731778650497338\\
1.3	0.00689317227174813\\
1.31	0.00649946830986317\\
1.32	0.00613469247727827\\
1.33	0.00579774094258384\\
1.34	0.00544727910236283\\
1.35	0.00512157828695412\\
1.36	0.00481918732717275\\
1.37	0.00453849313524339\\
1.38	0.00427819790219294\\
1.39	0.0040372700026453\\
1.4	0.00381466457015695\\
1.41	0.00360942692158299\\
1.42	0.00342063115446447\\
1.43	0.00324744007255636\\
1.44	0.00308299746684824\\
1.45	0.0029268623573145\\
1.46	0.0027786159491246\\
1.47	0.00263786051852626\\
1.48	0.00250421835458756\\
1.49	0.00237733075399616\\
1.5	0.00225685706626417\\
1.51	0.00214247378681491\\
1.52	0.00203387369554827\\
1.53	0.00193076503861849\\
1.54	0.0018328707512521\\
1.55	0.0017399277195496\\
1.56	0.00165168607932505\\
1.57	0.00156790855012475\\
1.58	0.0014883698026611\\
1.59	0.00141285585799487\\
1.6	0.00134116351686287\\
1.61	0.00127309981765159\\
1.62	0.00120848152158112\\
1.63	0.00114713462372534\\
1.64	0.00108889388858563\\
1.65	0.00103360240897929\\
1.66	0.000981111187079983\\
1.67	0.000931278736494622\\
1.68	0.000883970704323642\\
1.69	0.000839059512206627\\
1.7	0.000796424015394548\\
1.71	0.000755949178951868\\
1.72	0.000717525770219973\\
1.73	0.000681050066739336\\
1.74	0.000646423578841445\\
1.75	0.000613552786185053\\
1.76	0.00058234888753169\\
1.77	0.000552727563098546\\
1.78	0.000524608748855507\\
1.79	0.000497916422166545\\
1.8	0.000472578398214476\\
1.81	0.000448526136655144\\
1.82	0.00042569455799479\\
1.83	0.000404021869203167\\
1.84	0.000383449398095754\\
1.85	0.000363921436045553\\
1.86	0.000345385088611587\\
1.87	0.000327790133675308\\
1.88	0.000311088886718281\\
1.89	0.00029523607287481\\
1.9	0.000280188705430652\\
1.91	0.000265905970428152\\
1.92	0.000252349117084138\\
1.93	0.000239481353722084\\
1.94	0.000227267748941452\\
1.95	0.000215675137767746\\
1.96	0.000204672032522285\\
1.97	0.000194228538182784\\
1.98	0.000184316272007375\\
1.99	0.000174908287203784\\
2	0.000165979000446294\\
2.01	0.000157504123042727\\
2.02	0.000149460595569782\\
2.03	0.000141826525798582\\
2.04	0.000134581129753345\\
2.05	0.000127704675735679\\
2.06	0.000121178431174856\\
2.07	0.000114984612152162\\
2.08	0.000109106335473274\\
2.09	0.000103527573156142\\
2.1	9.82331092107462e-05\\
2.11	9.32084986038589e-05\\
2.12	8.84400282886814e-05\\
2.13	8.39146802010684e-05\\
2.14	7.96200961230908e-05\\
2.15	7.55445443193043e-05\\
2.16	7.16768878538148e-05\\
2.17	6.80065545095448e-05\\
2.18	6.45235082237721e-05\\
2.19	6.12182219653165e-05\\
2.2	5.80816519801204e-05\\
2.21	5.51052133390463e-05\\
2.22	5.22807567136907e-05\\
2.23	4.96005463382341e-05\\
2.24	4.70572390671476e-05\\
2.25	4.46438645041773e-05\\
2.26	4.23538061280605e-05\\
2.27	4.01807833726824e-05\\
2.28	3.81188346157376e-05\\
2.29	3.61623010221724e-05\\
2.29999999999999	3.43058112052859e-05\\
2.30999999999999	3.25442666667327e-05\\
2.31999999999999	3.08728279687054e-05\\
2.32999999999999	2.92869016035892e-05\\
2.33999999999999	2.77821275317032e-05\\
2.34999999999999	2.63543673490435e-05\\
2.35999999999999	2.49996930465503e-05\\
2.36999999999999	2.37143763479431e-05\\
2.37999999999999	2.24948785783658e-05\\
2.38999999999999	2.13378410512927e-05\\
2.39999999999999	2.02400759337782e-05\\
2.40999999999999	1.91985575874747e-05\\
2.41999999999999	1.82104143320953e-05\\
2.42999999999999	1.72729206397617e-05\\
2.43999999999999	1.63834897110644e-05\\
2.44999999999999	1.55396664396928e-05\\
2.45999999999999	1.47391207236025e-05\\
2.46999999999999	1.39796411210468e-05\\
2.47999999999999	1.3259128822525e-05\\
2.48999999999999	1.25755919356595e-05\\
2.49999999999999	1.1927140048283e-05\\
2.50999999999999	1.13119790800609e-05\\
2.51999999999999	1.07284063819818e-05\\
2.52999999999999	1.0174806096163e-05\\
2.53999999999999	9.64964474108208e-06\\
2.54999999999999	9.15146702691526e-06\\
2.55999999999999	8.67889187917207e-06\\
2.56999999999999	8.2306086665072e-06\\
2.57999999999999	7.80537361932952e-06\\
2.58999999999999	7.40200642591406e-06\\
2.59999999999999	7.01938700992609e-06\\
2.60999999999999	6.6564524619832e-06\\
2.61999999999999	6.31219413360768e-06\\
2.62999999999999	5.98565487290048e-06\\
2.63999999999999	5.67592640666206e-06\\
2.64999999999999	5.38214685201492e-06\\
2.65999999999999	5.10349835231007e-06\\
2.66999999999999	4.83920483919421e-06\\
2.67999999999999	4.58852989962351e-06\\
2.68999999999999	4.35077476040517e-06\\
2.69999999999999	4.12527636874611e-06\\
2.70999999999999	3.91140557260463e-06\\
2.71999999999999	3.7085653928157e-06\\
2.72999999999999	3.51618938517407e-06\\
2.73999999999999	3.33374007977879e-06\\
2.74999999999999	3.16070750860736e-06\\
2.75999999999999	2.99660780005036e-06\\
2.76999999999998	2.84098184916339e-06\\
2.77999999999998	2.69339405370031e-06\\
2.78999999999998	2.55343111791866e-06\\
2.79999999999998	2.42070091042364e-06\\
2.80999999999998	2.29483138555031e-06\\
2.81999999999998	2.17546955927559e-06\\
2.82999999999998	2.0622805335688e-06\\
2.83999999999998	1.95494657713123e-06\\
2.84999999999998	1.85316624437845e-06\\
2.85999999999998	1.75665354616336e-06\\
2.86999999999998	1.66513715823216e-06\\
2.87999999999998	1.57835967457823e-06\\
2.88999999999998	1.49607689509654e-06\\
2.89999999999998	1.41805714885865e-06\\
2.90999999999998	1.34408065596771e-06\\
2.91999999999998	1.2739389189382e-06\\
2.92999999999998	1.20743414285266e-06\\
2.93999999999998	1.14437869435222e-06\\
2.94999999999998	1.08459457522623e-06\\
2.95999999999998	1.0279129318797e-06\\
2.96999999999998	9.7417358986482e-07\\
2.97999999999998	9.23224606214959e-07\\
2.98999999999998	8.74921847621947e-07\\
2.99999999999998	8.29128594261826e-07\\
3.00999999999998	7.85715156240202e-07\\
3.01999999999998	7.44558516163814e-07\\
3.02999999999998	7.05541986322941e-07\\
3.03999999999998	6.68554883253454e-07\\
3.04999999999998	6.33492222176656e-07\\
3.05999999999998	6.00254422702797e-07\\
3.06999999999998	5.68747033422111e-07\\
3.07999999999998	5.38880468089162e-07\\
3.08999999999998	5.10569755896092e-07\\
3.09999999999998	4.83734304431752e-07\\
3.10999999999998	4.58297677563964e-07\\
3.11999999999998	4.34187376330478e-07\\
3.12999999999998	4.11334644770043e-07\\
3.13999999999998	3.89674270419639e-07\\
3.14999999999998	3.69144406633075e-07\\
3.15999999999998	3.49686398821167e-07\\
3.16999999999998	3.31244618188609e-07\\
3.17999999999998	3.13766310191723e-07\\
3.18999999999998	2.97201444503196e-07\\
3.19999999999998	2.81502574368029e-07\\
3.20999999999998	2.66624704792794e-07\\
3.21999999999998	2.52525166598023e-07\\
3.22999999999998	2.39163496631985e-07\\
3.23999999999997	2.26501323768154e-07\\
3.24999999999997	2.14502260893513e-07\\
3.25999999999997	2.03131803797965e-07\\
3.26999999999997	1.92357233152686e-07\\
3.27999999999997	1.82147524965941e-07\\
3.28999999999997	1.72473259773995e-07\\
3.29999999999997	1.6330654291577e-07\\
3.30999999999997	1.5462092379633e-07\\
3.31999999999997	1.46391323425767e-07\\
3.32999999999997	1.38593961942232e-07\\
3.33999999999997	1.31206292946078e-07\\
3.34999999999997	1.24206938302405e-07\\
3.35999999999997	1.17575628688083e-07\\
3.36999999999997	1.11293149024243e-07\\
3.37999999999997	1.05341278216343e-07\\
3.38999999999997	9.97027437778075e-08\\
3.39999999999997	9.43611682753008e-08\\
3.40999999999997	8.93010265534901e-08\\
3.41999999999997	8.45075987322448e-08\\
3.42999999999997	7.99669313954307e-08\\
3.43999999999997	7.56657962982994e-08\\
3.44999999999997	7.15916524327367e-08\\
3.45999999999997	6.77326110498639e-08\\
3.46999999999997	6.40774036989255e-08\\
3.47999999999997	6.06153466818002e-08\\
3.48999999999997	5.73363136301325e-08\\
3.49999999999997	5.42307054344336e-08\\
3.50999999999997	5.12894233320987e-08\\
3.51999999999997	4.85038419543609e-08\\
3.52999999999997	4.58657870948685e-08\\
3.53999999999997	4.33675102691054e-08\\
3.54999999999997	4.10016654047721e-08\\
3.55999999999997	3.87612926179082e-08\\
3.56999999999997	3.66397938051446e-08\\
3.57999999999997	3.46309157846336e-08\\
3.58999999999997	3.27287316410457e-08\\
3.59999999999997	3.092762476791e-08\\
3.60999999999997	2.92222719258781e-08\\
3.61999999999997	2.76076287115881e-08\\
3.62999999999997	2.60789129578723e-08\\
3.63999999999997	2.46315944039168e-08\\
3.64999999999997	2.32613797818363e-08\\
3.65999999999997	2.19641997681953e-08\\
3.66999999999997	2.07362001881135e-08\\
3.67999999999997	1.95737258892842e-08\\
3.68999999999997	1.84733164870473e-08\\
3.69999999999997	1.74316902319391e-08\\
3.70999999999996	1.64457398124454e-08\\
3.71999999999996	1.55125196886211e-08\\
3.72999999999996	1.46292399819903e-08\\
3.73999999999996	1.37932556800535e-08\\
3.74999999999996	1.30020629072994e-08\\
3.75999999999996	1.22532889764688e-08\\
3.76999999999996	1.15446843780959e-08\\
3.77999999999996	1.08741215221007e-08\\
3.78999999999996	1.02395803875431e-08\\
3.79999999999996	9.63915147471871e-09\\
3.80999999999996	9.07102163146343e-09\\
3.81999999999996	8.53347842827096e-09\\
3.82999999999996	8.02489655574558e-09\\
3.83999999999996	7.54373645239681e-09\\
3.84999999999996	7.08854198527279e-09\\
3.85999999999996	6.65793278763451e-09\\
3.86999999999996	6.25060136564612e-09\\
3.87999999999996	5.86531101005866e-09\\
3.88999999999996	5.50088888957771e-09\\
3.89999999999996	5.15622609569491e-09\\
3.90999999999996	4.83027206304431e-09\\
3.91999999999996	4.52203212484728e-09\\
3.92999999999996	4.23056497959936e-09\\
3.93999999999996	3.95498155362141e-09\\
3.94999999999996	3.69443731309821e-09\\
3.95999999999996	3.44813644396411e-09\\
3.96999999999996	3.21532442698247e-09\\
3.97999999999996	2.99528984841322e-09\\
3.98999999999996	2.78735788625595e-09\\
3.99999999999996	2.59089433651148e-09\\
4.00999999999996	2.40529822751568e-09\\
4.01999999999996	2.23000442976757e-09\\
4.02999999999996	2.06448020587331e-09\\
4.03999999999996	1.90822475127566e-09\\
4.04999999999996	1.76076849329571e-09\\
4.05999999999996	1.62167045185023e-09\\
4.06999999999996	1.49052241043443e-09\\
4.07999999999996	1.36694414007574e-09\\
4.08999999999996	1.25058673026577e-09\\
4.09999999999996	1.1411329821937e-09\\
4.10999999999996	1.03829845456722e-09\\
4.11999999999996	9.41836847718584e-10\\
4.12999999999996	8.51541569687994e-10\\
4.13999999999996	7.67255898406964e-10\\
4.14999999999996	6.88880300468147e-10\\
4.15999999999996	6.16386946232747e-10\\
4.16999999999996	5.49836434460918e-10\\
4.17999999999996	4.89401955530812e-10\\
4.18999999999996	4.35391183719931e-10\\
4.19999999999995	3.88269416401326e-10\\
4.20999999999995	3.48651672383364e-10\\
4.21999999999995	3.17239417607109e-10\\
4.22999999999995	2.94656386506548e-10\\
4.23999999999995	2.81185648119823e-10\\
4.24999999999995	2.76510967900107e-10\\
4.25999999999995	2.79645381527641e-10\\
4.26999999999995	2.89127901674346e-10\\
4.27999999999995	3.03357784494455e-10\\
4.28999999999995	3.20873125075593e-10\\
4.29999999999995	3.40484951897667e-10\\
4.30999999999995	3.61292117592187e-10\\
4.31999999999995	3.8264109072581e-10\\
4.32999999999995	4.04071195387092e-10\\
4.33999999999995	4.25262100281277e-10\\
4.34999999999995	4.459947437433e-10\\
4.35999999999995	4.66125694736491e-10\\
4.36999999999995	4.85560086622144e-10\\
4.37999999999995	5.04241169869537e-10\\
4.38999999999995	5.2213735337258e-10\\
4.39999999999995	5.39236777578826e-10\\
4.40999999999995	5.55539994710569e-10\\
4.41999999999995	5.71058212186335e-10\\
4.42999999999995	5.85807526801834e-10\\
4.43999999999995	5.9980906043467e-10\\
4.44999999999995	6.13088094307898e-10\\
4.45999999999995	6.25670432385359e-10\\
4.46999999999995	6.37583778375706e-10\\
4.47999999999995	6.48856814726786e-10\\
4.48999999999995	6.59517616378793e-10\\
4.49999999999995	6.69594670306814e-10\\
4.50999999999995	6.79114984986782e-10\\
4.51999999999995	6.88106261096964e-10\\
4.52999999999995	6.96593858813003e-10\\
4.53999999999995	7.04603384088592e-10\\
4.54999999999995	7.12159477150106e-10\\
4.55999999999995	7.19284749122545e-10\\
4.56999999999995	7.26001915846297e-10\\
4.57999999999995	7.32333667096434e-10\\
4.58999999999995	7.38298744266437e-10\\
4.59999999999995	7.43918262661603e-10\\
4.60999999999995	7.49211167680418e-10\\
4.61999999999995	7.5419472510649e-10\\
4.62999999999995	7.58885388101415e-10\\
4.63999999999995	7.63300496923145e-10\\
4.64999999999995	7.67454151678958e-10\\
4.65999999999995	7.71360422892682e-10\\
4.66999999999994	7.75033515898611e-10\\
4.67999999999994	7.78488988801864e-10\\
4.68999999999994	7.81737124048263e-10\\
4.69999999999994	7.84788406222205e-10\\
4.70999999999994	7.87655440977176e-10\\
4.71999999999994	7.90349476792585e-10\\
4.72999999999994	7.92878542079044e-10\\
4.73999999999994	7.9525287899535e-10\\
4.74999999999994	7.97481700562536e-10\\
4.75999999999994	7.99574153468146e-10\\
4.76999999999994	8.01536679298503e-10\\
4.77999999999994	8.0337791928597e-10\\
4.78999999999994	8.05103772742976e-10\\
4.79999999999994	8.06722778295331e-10\\
4.80999999999994	8.08239784837045e-10\\
4.81999999999994	8.09660914317511e-10\\
4.82999999999994	8.10991909277118e-10\\
4.83999999999994	8.12238399578411e-10\\
4.84999999999994	8.13404968112795e-10\\
4.85999999999994	8.14496777748081e-10\\
4.86999999999994	8.15518782360066e-10\\
4.87999999999994	8.16474691192904e-10\\
4.88999999999994	8.17368052121618e-10\\
4.89999999999994	8.18202343928941e-10\\
4.90999999999994	8.18982158676042e-10\\
4.91999999999994	8.19709972194823e-10\\
4.92999999999994	8.20389188562594e-10\\
4.93999999999994	8.21023299534644e-10\\
4.94999999999994	8.21615676867309e-10\\
4.95999999999994	8.22167309895953e-10\\
4.96999999999994	8.22681190280796e-10\\
4.97999999999994	8.23159251960502e-10\\
4.98999999999994	8.23604205582872e-10\\
};
% \addlegendentry{$\|x_{\mu_N}(\cdot \ ; \hat{x})\|_2, \ N = 10$}

\addplot [color=lightgray, dotted, line width=1.5]
  table[row sep=crcr]{%
0	18.0069431053691\\
0.01	16.9162320486414\\
0.02	15.8916553933342\\
0.03	14.9291959149814\\
0.04	14.0250641402838\\
0.05	13.1757124696848\\
0.06	12.3778001356949\\
0.07	11.628183820787\\
0.08	10.9239408593985\\
0.09	10.2623238561773\\
0.1	9.6407414451333\\
0.11	9.05675637582042\\
0.12	8.50809671064012\\
0.13	7.99262006256373\\
0.14	7.50831796619409\\
0.15	7.05330024426225\\
0.16	6.62579708373713\\
0.17	6.22414503752346\\
0.18	5.84677762269785\\
0.19	5.49223037646083\\
0.2	5.15912357572051\\
0.21	4.84616078782056\\
0.22	4.55212591573235\\
0.23	4.27587471055481\\
0.24	4.0163338076866\\
0.25	3.77249038204026\\
0.26	3.54340381484381\\
0.27	3.32817909628541\\
0.28	3.12597937782384\\
0.29	2.93601860502621\\
0.3	2.75755770333428\\
0.31	2.58990207145624\\
0.32	2.43239944692766\\
0.33	2.28443681714523\\
0.34	2.14543802803047\\
0.35	2.01486172052023\\
0.36	1.89219900575932\\
0.37	1.77697193758284\\
0.38	1.66873137468276\\
0.39	1.56705550521517\\
0.4	1.47154669684225\\
0.41	1.38183231628021\\
0.42	1.29756355875864\\
0.43	1.21840941381801\\
0.44	1.14406072356692\\
0.45	1.07422709534299\\
0.46	1.00863570614181\\
0.47	0.947029840497083\\
0.48	0.889168055551427\\
0.49	0.834824241417816\\
0.5	0.783784618186305\\
0.51	0.73584961515384\\
0.52	0.690830987826991\\
0.53	0.64855145719323\\
0.54	0.608845958372094\\
0.55	0.571558747453362\\
0.56	0.536542631468739\\
0.57	0.503659812941821\\
0.58	0.47278098916641\\
0.59	0.443774350691715\\
0.6	0.416546959979377\\
0.61	0.390971374326084\\
0.62	0.366956513777934\\
0.63	0.34440981176125\\
0.64	0.323246608143716\\
0.65	0.303376109448148\\
0.66	0.284719539910375\\
0.67	0.267196746504971\\
0.68	0.250751790466126\\
0.69	0.235312301709733\\
0.7	0.220813001209948\\
0.71	0.20720508131937\\
0.72	0.194430191714008\\
0.73	0.182433392548211\\
0.74	0.171172568464477\\
0.75	0.160601658433837\\
0.76	0.150678968766193\\
0.77	0.141368504245766\\
0.78	0.132626201559859\\
0.79	0.124420851802263\\
0.8	0.116718989450035\\
0.81	0.109490428726299\\
0.820000000000001	0.102706460111342\\
0.830000000000001	0.0963391187370173\\
0.840000000000001	0.0903634106256341\\
0.850000000000001	0.084755691943771\\
0.860000000000001	0.0794932534234999\\
0.870000000000001	0.0745552671145657\\
0.880000000000001	0.0699215615078862\\
0.890000000000001	0.0655732298725197\\
0.900000000000001	0.0614931474156861\\
0.910000000000001	0.057664816203593\\
0.920000000000001	0.0540727745982468\\
0.930000000000001	0.0507023962450436\\
0.940000000000001	0.0475588652625224\\
0.950000000000001	0.0445902770741376\\
0.960000000000001	0.0418214567526891\\
0.970000000000001	0.0392077704305051\\
0.980000000000001	0.0367700177681697\\
0.990000000000001	0.0344692468394422\\
1	0.0323239195309419\\
1.01	0.0302989477789683\\
1.02	0.0284103854399188\\
1.03	0.0266281769017021\\
1.04	0.0249655653352629\\
1.05	0.0234159480633006\\
1.06	0.0219436292735892\\
1.07	0.0205708960740192\\
1.08	0.0192913810830829\\
1.09	0.0180767963471685\\
1.1	0.0169434149349916\\
1.11	0.0158866860037291\\
1.12	0.0149024736715803\\
1.13	0.013961836436362\\
1.14	0.013084490137654\\
1.15	0.0122656968147754\\
1.16	0.0115040915532321\\
1.17	0.0107951270588971\\
1.18	0.010110053511406\\
1.19	0.00947159228772164\\
1.2	0.008876777311392\\
1.21	0.00832308295860447\\
1.22	0.00780798571235552\\
1.23	0.00732885677076383\\
1.24	0.00688403497872396\\
1.25	0.00647138016371303\\
1.26	0.00605888849384989\\
1.27	0.00567381687275792\\
1.28	0.00531584286735921\\
1.29	0.00498270611466605\\
1.3	0.00467219959494278\\
1.31	0.00438376911828232\\
1.32	0.00411604305465998\\
1.33	0.00386796061966519\\
1.34	0.0036364751410149\\
1.35	0.00342254618033395\\
1.36	0.0032242153073126\\
1.37	0.00304140044764392\\
1.38	0.00287268038727377\\
1.39	0.00271768432151959\\
1.4	0.00257549841199391\\
1.41	0.00244070501780068\\
1.42	0.00231292185793587\\
1.43	0.00219178632723244\\
1.44	0.00207695448782082\\
1.45	0.00196810011210136\\
1.46	0.00186491377459781\\
1.47	0.00176710199020777\\
1.48	0.00167438639648589\\
1.49	0.00158650297771421\\
1.5	0.00150320132864232\\
1.51	0.00142424395586073\\
1.52	0.00134940561490525\\
1.53	0.00127847268125648\\
1.54	0.00121124255352358\\
1.55	0.00114752308715693\\
1.56	0.00108713205714068\\
1.57	0.00102989664818294\\
1.58	0.000975652971011986\\
1.59	0.000924245603426976\\
1.6	0.00087552715486443\\
1.61	0.000829357853256182\\
1.62	0.000785605153063692\\
1.63	0.00074414336338822\\
1.64	0.000704853295146044\\
1.65	0.000667621926324588\\
1.66	0.000632342084409643\\
1.67	0.000598912145089035\\
1.68	0.000567235746413712\\
1.69	0.000537221517625129\\
1.7	0.000508782821894432\\
1.71	0.000481837512263443\\
1.72	0.0004563077001168\\
1.73	0.000432119535541326\\
1.74	0.000409202998962795\\
1.75	0.000387491703486564\\
1.76	0.000366922707393826\\
1.77	0.000347436336270295\\
1.78	0.000328976014279464\\
1.79	0.000311488104108475\\
1.8	0.000294921755146689\\
1.81	0.000279228759468217\\
1.82	0.000264363415224082\\
1.83	0.000250282397066063\\
1.84	0.000236944633235451\\
1.85	0.000224311188981896\\
1.86	0.000212345155982024\\
1.87	0.000201011547454407\\
1.88	0.000190277198676787\\
1.89	0.000180110672629206\\
1.9	0.000170482170499108\\
1.91	0.00016136344679876\\
1.92	0.000152727728862114\\
1.93	0.000144549640489827\\
1.94	0.00013680512953491\\
1.95	0.000129471399223738\\
1.96	0.000122526843020257\\
1.97	0.000115950982855393\\
1.98	0.00010972441054417\\
1.99	0.000103828732226343\\
2	9.82465156814603e-05\\
2.01	9.29612403597911e-05\\
2.02	8.79572500051556e-05\\
2.03	8.32197077157068e-05\\
2.04	7.87345533391752e-05\\
2.05	7.4488463062413e-05\\
2.06	7.04688110987558e-05\\
2.07	6.66636333540515e-05\\
2.08	6.30615929739315e-05\\
2.09	5.96519476782339e-05\\
2.1	5.64245187803838e-05\\
2.11	5.33696618195024e-05\\
2.12	5.04782387074786e-05\\
2.13	4.77415913245808e-05\\
2.14	4.51515164806459e-05\\
2.15	4.27002421784555e-05\\
2.16	4.03804051036445e-05\\
2.17	3.81850292873354e-05\\
2.18	3.61075058727535e-05\\
2.19	3.41415739324341e-05\\
2.2	3.22813022867822e-05\\
2.21	3.05210722596064e-05\\
2.22	2.88555613349145e-05\\
2.23	2.7279727660031e-05\\
2.24	2.57887953579416e-05\\
2.25	2.43782406004144e-05\\
2.26	2.30437784061407e-05\\
2.27	2.17813501283287e-05\\
2.28	2.05871115906705e-05\\
2.29	1.94574218413121e-05\\
2.29999999999999	1.83888324940159e-05\\
2.30999999999999	1.73780776269656e-05\\
2.31999999999999	1.64220641994435e-05\\
2.32999999999999	1.5517862981354e-05\\
2.33999999999999	1.4662699941095e-05\\
2.34999999999999	1.38539480939949e-05\\
2.35999999999999	1.30891197713685e-05\\
2.36999999999999	1.23658592950881e-05\\
2.37999999999999	1.16819360298073e-05\\
2.38999999999999	1.10352378063753e-05\\
2.39999999999999	1.04237646803725e-05\\
2.40999999999999	9.8456230255453e-06\\
2.41999999999999	9.29901992731751e-06\\
2.42999999999999	8.78225787401243e-06\\
2.43999999999999	8.29372972632882e-06\\
2.44999999999999	7.83191395232987e-06\\
2.45999999999999	7.39537010230858e-06\\
2.46999999999999	6.98273453479987e-06\\
2.47999999999999	6.59271635302185e-06\\
2.48999999999999	6.2240935632873e-06\\
2.49999999999999	5.87570943138112e-06\\
2.50999999999999	5.54646903075466e-06\\
2.51999999999999	5.23533597177291e-06\\
2.52999999999999	4.94132930165184e-06\\
2.53999999999999	4.66352056920427e-06\\
2.54999999999999	4.40103104219317e-06\\
2.55999999999999	4.15302907273613e-06\\
2.56999999999999	3.91872759834661e-06\\
2.57999999999999	3.69738177554905e-06\\
2.58999999999999	3.48828674091045e-06\\
2.59999999999999	3.29077548560539e-06\\
2.60999999999999	3.1042168431326e-06\\
2.61999999999999	2.92801358765202e-06\\
2.62999999999999	2.76160062233793e-06\\
2.63999999999999	2.60444327516592e-06\\
2.64999999999999	2.45603567609373e-06\\
2.65999999999999	2.31589922269904e-06\\
2.66999999999999	2.18358112746892e-06\\
2.67999999999999	2.05865304099585e-06\\
2.68999999999999	1.9407097490747e-06\\
2.69999999999999	1.82936793476343e-06\\
2.70999999999999	1.72426501155484e-06\\
2.71999999999999	1.62505801520106e-06\\
2.72999999999999	1.53142255294023e-06\\
2.73999999999999	1.44305181096258e-06\\
2.74999999999999	1.35965561357129e-06\\
2.75999999999999	1.28095953240507e-06\\
2.76999999999998	1.20670404060888e-06\\
2.77999999999998	1.13664371613206e-06\\
2.78999999999998	1.07054648336861e-06\\
2.79999999999998	1.00819289778012e-06\\
2.80999999999998	9.49375466150228e-07\\
2.81999999999998	8.93898006179764e-07\\
2.82999999999998	8.4157503557166e-07\\
2.83999999999998	7.9223119925702e-07\\
2.84999999999998	7.45700721015056e-07\\
2.85999999999998	7.01826889018633e-07\\
2.86999999999998	6.60461568327712e-07\\
2.87999999999998	6.21464735795527e-07\\
2.88999999999998	5.84704043253109e-07\\
2.89999999999998	5.50054401896443e-07\\
2.90999999999998	5.17397593795342e-07\\
2.91999999999998	4.86621894766303e-07\\
2.92999999999998	4.57621725527211e-07\\
2.93999999999998	4.3029731969298e-07\\
2.94999999999998	4.04554408866858e-07\\
2.95999999999998	3.80303920635847e-07\\
2.96999999999998	3.57461701938562e-07\\
2.97999999999998	3.35948248305363e-07\\
2.98999999999998	3.15688451977984e-07\\
2.99999999999998	2.9661136302039e-07\\
3.00999999999998	2.78649963111741e-07\\
3.01999999999998	2.61740951163664e-07\\
3.02999999999998	2.45824541210585e-07\\
3.03999999999998	2.30844268915039e-07\\
3.04999999999998	2.16746812502054e-07\\
3.05999999999998	2.03481820087856e-07\\
3.06999999999998	1.91001745437552e-07\\
3.07999999999998	1.79261698134149e-07\\
3.08999999999998	1.68219295978595e-07\\
3.09999999999998	1.57834526176618e-07\\
3.10999999999998	1.48069619355757e-07\\
3.11999999999998	1.38888920064029e-07\\
3.12999999999998	1.30258778946099e-07\\
3.13999999999998	1.22147433888472e-07\\
3.14999999999998	1.14524911146273e-07\\
3.15999999999998	1.07362926840104e-07\\
3.16999999999998	1.00634791564632e-07\\
3.17999999999998	9.43153233883412e-08\\
3.18999999999998	8.83807642925941e-08\\
3.19999999999998	8.28087016557471e-08\\
3.20999999999998	7.75779946281083e-08\\
3.21999999999998	7.26687009310307e-08\\
3.22999999999998	6.80620130304981e-08\\
3.23999999999997	6.37401947097591e-08\\
3.24999999999997	5.96865185769051e-08\\
3.25999999999997	5.58852132206815e-08\\
3.26999999999997	5.23214082803674e-08\\
3.27999999999997	4.89810844588497e-08\\
3.28999999999997	4.58510257399816e-08\\
3.29999999999997	4.29187732568888e-08\\
3.30999999999997	4.01725841659676e-08\\
3.31999999999997	3.76013913823907e-08\\
3.32999999999997	3.51947626551008e-08\\
3.33999999999997	3.29428679754096e-08\\
3.34999999999997	3.08364432220283e-08\\
3.35999999999997	2.88667570150865e-08\\
3.36999999999997	2.70255833419254e-08\\
3.37999999999997	2.53051685394093e-08\\
3.38999999999997	2.36982065018873e-08\\
3.39999999999997	2.21978109265511e-08\\
3.40999999999997	2.07974922678599e-08\\
3.41999999999997	1.94911314400713e-08\\
3.42999999999997	1.82729623746388e-08\\
3.43999999999997	1.71375454733692e-08\\
3.44999999999997	1.60797517007235e-08\\
3.45999999999997	1.50947417083669e-08\\
3.46999999999997	1.41779498708022e-08\\
3.47999999999997	1.33250648836678e-08\\
3.48999999999997	1.25320169401516e-08\\
3.49999999999997	1.17949610342463e-08\\
3.50999999999997	1.11102639019261e-08\\
3.51999999999997	1.04744907017216e-08\\
3.52999999999997	9.88439404806352e-09\\
3.53999999999997	9.33690247618595e-09\\
3.54999999999997	8.82911034473483e-09\\
3.55999999999997	8.35826938137121e-09\\
3.56999999999997	7.92178045310976e-09\\
3.57999999999997	7.51718615510498e-09\\
3.58999999999997	7.14216448650741e-09\\
3.59999999999997	6.79452328146338e-09\\
3.60999999999997	6.47219514247692e-09\\
3.61999999999997	6.17323294542933e-09\\
3.62999999999997	5.89580599546974e-09\\
3.63999999999997	5.63819587275784e-09\\
3.64999999999997	5.3987939492251e-09\\
3.65999999999997	5.17609677537318e-09\\
3.66999999999997	4.96870367856448e-09\\
3.67999999999997	4.77531291683782e-09\\
3.68999999999997	4.59471847508653e-09\\
3.69999999999997	4.42580625102811e-09\\
3.70999999999996	4.26755000938876e-09\\
3.71999999999996	4.11900744389643e-09\\
3.72999999999996	3.97931609454486e-09\\
3.73999999999996	3.84768855494908e-09\\
3.74999999999996	3.72340795573554e-09\\
3.75999999999996	3.60582451257344e-09\\
3.76999999999996	3.49434907224396e-09\\
3.77999999999996	3.38845054398879e-09\\
3.78999999999996	3.28764932410623e-09\\
3.79999999999996	3.19151554483363e-09\\
3.80999999999996	3.09966305982835e-09\\
3.81999999999996	3.01174663225193e-09\\
3.82999999999996	2.92745690775075e-09\\
3.83999999999996	2.84651813176786e-09\\
3.84999999999996	2.76868280167335e-09\\
3.85999999999996	2.69373217143444e-09\\
3.86999999999996	2.62147050721867e-09\\
3.87999999999996	2.5517229970191e-09\\
3.88999999999996	2.48433480194609e-09\\
3.89999999999996	2.41916750056902e-09\\
3.90999999999996	2.35609690977636e-09\\
3.91999999999996	2.29501208204138e-09\\
3.92999999999996	2.23581466470432e-09\\
3.93999999999996	2.17841621961272e-09\\
3.94999999999996	2.1227365449152e-09\\
3.95999999999996	2.06870454579051e-09\\
3.96999999999996	2.01625492237183e-09\\
3.97999999999996	1.96532813366076e-09\\
3.98999999999996	1.91586993564036e-09\\
3.99999999999996	1.86783046961537e-09\\
4.00999999999996	1.82116620404085e-09\\
4.01999999999996	1.7758339098709e-09\\
4.02999999999996	1.7317935481819e-09\\
4.03999999999996	1.68901007158764e-09\\
4.04999999999996	1.64744830522823e-09\\
4.05999999999996	1.6070764946104e-09\\
4.06999999999996	1.56786293245588e-09\\
4.07999999999996	1.52977846016673e-09\\
4.08999999999996	1.49279594171913e-09\\
4.09999999999996	1.45688707137564e-09\\
4.10999999999996	1.42202629723513e-09\\
4.11999999999996	1.38818837753041e-09\\
4.12999999999996	1.35534934057985e-09\\
4.13999999999996	1.3234850827015e-09\\
4.14999999999996	1.29257097916072e-09\\
4.15999999999996	1.26258591085609e-09\\
4.16999999999996	1.23350618186032e-09\\
4.17999999999996	1.20531080700966e-09\\
4.18999999999996	1.17797752391924e-09\\
4.19999999999995	1.15148638108078e-09\\
4.20999999999995	1.12581501521707e-09\\
4.21999999999995	1.10094379865045e-09\\
4.22999999999995	1.07685348581444e-09\\
4.23999999999995	1.05352243729044e-09\\
4.24999999999995	1.03093192515815e-09\\
4.25999999999995	1.00906336511071e-09\\
4.26999999999995	9.8789702921101e-10\\
4.27999999999995	9.67414496259758e-10\\
4.28999999999995	9.47597488825236e-10\\
4.29999999999995	9.28427780774535e-10\\
4.30999999999995	9.0988835435025e-10\\
4.31999999999995	8.9196124936695e-10\\
4.32999999999995	8.74629996004306e-10\\
4.33999999999995	8.57876526870613e-10\\
4.34999999999995	8.41685022950015e-10\\
4.35999999999995	8.26039536819988e-10\\
4.36999999999995	8.10923974323442e-10\\
4.37999999999995	7.96322618623984e-10\\
4.38999999999995	7.82221457571125e-10\\
4.39999999999995	7.68604041204226e-10\\
4.40999999999995	7.55456573757642e-10\\
4.41999999999995	7.42765011158696e-10\\
4.42999999999995	7.30515175585948e-10\\
4.43999999999995	7.18694281769922e-10\\
4.44999999999995	7.07287873798818e-10\\
4.45999999999995	6.96283594033642e-10\\
4.46999999999995	6.85668616735564e-10\\
4.47999999999995	6.75429950002909e-10\\
4.48999999999995	6.65556303458475e-10\\
4.49999999999995	6.56036004634491e-10\\
4.50999999999995	6.46857114771818e-10\\
4.51999999999995	6.38008793202097e-10\\
4.52999999999995	6.29480558762985e-10\\
4.53999999999995	6.21260829978337e-10\\
4.54999999999995	6.13340663099628e-10\\
4.55999999999995	6.05709615044289e-10\\
4.56999999999995	5.98357154787554e-10\\
4.57999999999995	5.91275312673079e-10\\
4.58999999999995	5.84453796561395e-10\\
4.59999999999995	5.77883985536188e-10\\
4.60999999999995	5.71557641565507e-10\\
4.61999999999995	5.65466302927753e-10\\
4.62999999999995	5.59601627735835e-10\\
4.63999999999995	5.53956811673788e-10\\
4.64999999999995	5.48521964779581e-10\\
4.65999999999995	5.43291800135143e-10\\
4.66999999999994	5.38258100213693e-10\\
4.67999999999994	5.33415052574744e-10\\
4.68999999999994	5.28754620932511e-10\\
4.69999999999994	5.24271345059884e-10\\
4.70999999999994	5.19958807079907e-10\\
4.71999999999994	5.15810057422668e-10\\
4.72999999999994	5.11819428524042e-10\\
4.73999999999994	5.0798126048066e-10\\
4.74999999999994	5.04291130829591e-10\\
4.75999999999994	5.00742666858399e-10\\
4.76999999999994	4.97330490805408e-10\\
4.77999999999994	4.94049515227937e-10\\
4.78999999999994	4.90896503578368e-10\\
4.79999999999994	4.8786531262062e-10\\
4.80999999999994	4.84950766320235e-10\\
4.81999999999994	4.82149851389578e-10\\
4.82999999999994	4.79458176989042e-10\\
4.83999999999994	4.76871652807518e-10\\
4.84999999999994	4.74386754986947e-10\\
4.85999999999994	4.71998954849469e-10\\
4.86999999999994	4.69705101401314e-10\\
4.87999999999994	4.6750139800627e-10\\
4.88999999999994	4.65384165268714e-10\\
4.89999999999994	4.6335089969814e-10\\
4.90999999999994	4.61397848523784e-10\\
4.91999999999994	4.59522061719619e-10\\
4.92999999999994	4.57720584919128e-10\\
4.93999999999994	4.55990853381116e-10\\
4.94999999999994	4.54330288721668e-10\\
4.95999999999994	4.52735826913257e-10\\
4.96999999999994	4.51205353886783e-10\\
4.97999999999994	4.49735702201409e-10\\
4.98999999999994	4.48324634314926e-10\\
};
% \addlegendentry{$\|x_{\mu_N}(\cdot \ ; \hat{x})\|_2, \ N = 15$}

\addplot [color=black, dashed, line width=1.5]
  table[row sep=crcr]{%
0	18.0069431053691\\
0.01	16.8925689479868\\
0.02	15.8471742582949\\
0.03	14.8665041486268\\
0.04	13.9465341242852\\
0.05	13.0834989793032\\
0.06	12.2738567603377\\
0.07	11.5142938779449\\
0.08	10.8016976441737\\
0.09	10.1331498167121\\
0.1	9.50593016911679\\
0.11	8.91747143825475\\
0.12	8.365377734707\\
0.13	7.84739383568589\\
0.14	7.36141884438447\\
0.15	6.9054680699544\\
0.16	6.47768758073428\\
0.17	6.07633623744168\\
0.18	5.69978181962949\\
0.19	5.34649512413896\\
0.2	5.01503809589503\\
0.21	4.70406603960553\\
0.22	4.41231039998937\\
0.23	4.13858760451868\\
0.24	3.88178528782145\\
0.25	3.64085915841965\\
0.26	3.41483028507702\\
0.27	3.20278009768848\\
0.28	3.00384538304903\\
0.29	2.81721646078411\\
0.3	2.64213526274019\\
0.31	2.47788871341712\\
0.32	2.32380930125932\\
0.33	2.17926880175076\\
0.34	2.04368003684642\\
0.35	1.916488475715\\
0.36	1.7971764790227\\
0.37	1.68525740124473\\
0.38	1.58027546665212\\
0.39	1.48180190329796\\
0.4	1.38943490692823\\
0.41	1.30279696163571\\
0.42	1.22153458292142\\
0.43	1.14531514462728\\
0.44	1.07382707817644\\
0.45	1.00675539221116\\
0.46	0.94387217971502\\
0.47	0.884895909981913\\
0.48	0.829584679105547\\
0.49	0.777695893197072\\
0.5	0.729048582700131\\
0.51	0.683428289306197\\
0.52	0.640646295501315\\
0.53	0.600527285801789\\
0.54	0.562905759879708\\
0.55	0.527615579024213\\
0.56	0.494535461044634\\
0.57	0.463516755621009\\
0.58	0.434431520686058\\
0.59	0.40716007334723\\
0.6	0.381580639586048\\
0.61	0.357606647043423\\
0.62	0.335128970907494\\
0.63	0.314054432800244\\
0.64	0.29429679630837\\
0.65	0.275773741560021\\
0.66	0.258408768912362\\
0.67	0.242124033704902\\
0.68	0.226863662559006\\
0.69	0.212553475675028\\
0.7	0.19914436133636\\
0.71	0.186570016983083\\
0.72	0.174788049982379\\
0.73	0.163744333841926\\
0.74	0.153390540388542\\
0.75	0.143685562218909\\
0.76	0.134589786199281\\
0.77	0.126065292365563\\
0.78	0.118076089618684\\
0.79	0.110589359642898\\
0.8	0.103573522308304\\
0.81	0.0969987794213681\\
0.820000000000001	0.0908380250554793\\
0.830000000000001	0.0850651736035957\\
0.840000000000001	0.0796560120871873\\
0.850000000000001	0.074587586376107\\
0.860000000000001	0.0698384418044935\\
0.870000000000001	0.0654029066845121\\
0.880000000000001	0.0612323327953511\\
0.890000000000001	0.0573367124268779\\
0.900000000000001	0.0536757012916431\\
0.910000000000001	0.0502562206771626\\
0.920000000000001	0.0470432399570642\\
0.930000000000001	0.0440424124238946\\
0.940000000000001	0.0412228102073487\\
0.950000000000001	0.038589654566866\\
0.960000000000001	0.036115755076378\\
0.970000000000001	0.0338057266242083\\
0.980000000000001	0.031648828285075\\
0.990000000000001	0.0296146251349961\\
1	0.0277152684242611\\
1.01	0.0259424549833053\\
1.02	0.024271565393596\\
1.03	0.0227115023027275\\
1.04	0.0212551825017131\\
1.05	0.0198960365383368\\
1.06	0.0186101174194809\\
1.07	0.0174094637843655\\
1.08	0.0162888461547365\\
1.09	0.0152432439940671\\
1.1	0.0142681016576902\\
1.11	0.0133589082525812\\
1.12	0.012490675402374\\
1.13	0.0116805883696843\\
1.14	0.0109246806226159\\
1.15	0.0102196629202541\\
1.16	0.00956235807994194\\
1.17	0.00895072966919957\\
1.18	0.00838016748584552\\
1.19	0.00784834598170496\\
1.2	0.00735421265888073\\
1.21	0.00689413214194589\\
1.22	0.00644176709551065\\
1.23	0.00601960796961039\\
1.24	0.00562611869429489\\
1.25	0.00525927694745884\\
1.26	0.00491755230924466\\
1.27	0.00459926902712821\\
1.28	0.00430325567308479\\
1.29	0.00402776190356061\\
1.3	0.00377176166417802\\
1.31	0.00353411958338031\\
1.32	0.00331294912273834\\
1.33	0.00310726519301394\\
1.34	0.00291622458102898\\
1.35	0.0027388963427958\\
1.36	0.00257463931882427\\
1.37	0.00242265792574223\\
1.38	0.00228226987189215\\
1.39	0.00215284927253007\\
1.4	0.00203377417932972\\
1.41	0.00192449450268222\\
1.42	0.00182102509577178\\
1.43	0.00172305973375094\\
1.44	0.00163030821231073\\
1.45	0.00154249551479892\\
1.46	0.00145936102241132\\
1.47	0.00138065776522192\\
1.48	0.00130615171196754\\
1.49	0.00123562109658277\\
1.5	0.00116885577959441\\
1.51	0.00110565664257503\\
1.52	0.00104583501396259\\
1.53	0.000989212124623804\\
1.54	0.000935618591621896\\
1.55	0.000884893928748594\\
1.56	0.000836886082426292\\
1.57	0.000791450991683\\
1.58	0.000748452170947633\\
1.59	0.000707760314500202\\
1.6	0.000669252921444078\\
1.61	0.000632813940151918\\
1.62	0.000598333431180098\\
1.63	0.00056570724768727\\
1.64	0.000534836732462964\\
1.65	0.000505628430704087\\
1.66	0.000477993817722294\\
1.67	0.000451849040814529\\
1.68	0.000427114674561626\\
1.69	0.000403715488862465\\
1.7	0.000381580229042179\\
1.71	0.000360641407408102\\
1.72	0.000340835105668265\\
1.73	0.000322100787638012\\
1.74	0.000304381121714402\\
1.75	0.000287621812602327\\
1.76	0.000271771441815019\\
1.77	0.000256781316504187\\
1.78	0.000242605326165097\\
1.79	0.000229199806835598\\
1.8	0.000216523412378691\\
1.81	0.000204536992493079\\
1.82	0.000193203477093195\\
1.83	0.000182487766739569\\
1.84	0.000172356628793648\\
1.85	0.000162778599007756\\
1.86	0.000153723888259104\\
1.87	0.000145164294176556\\
1.88	0.000137073117380485\\
1.89	0.000129425082123375\\
1.9	0.000122196261078772\\
1.91	0.000115364004080041\\
1.92	0.000108906870591347\\
1.93	0.000102804565723123\\
1.94	9.70378796028551e-05\\
1.95	9.15886299331621e-05\\
1.96	8.64396075634766e-05\\
1.97	8.15745249171786e-05\\
1.98	7.69779671385226e-05\\
1.99	7.26353457993443e-05\\
2	6.8532855046953e-05\\
2.01	6.46574300538138e-05\\
2.02	6.09967076585468e-05\\
2.03	5.75389890785988e-05\\
2.04	5.42732045861361e-05\\
2.05	5.11888800453553e-05\\
2.06	4.82761052168237e-05\\
2.07	4.55255037268558e-05\\
2.08	4.2928204632569e-05\\
2.09	4.04758154773598e-05\\
2.1	3.81603967753554e-05\\
2.11	3.5974437840644e-05\\
2.12	3.39108338981654e-05\\
2.13	3.19628643997201e-05\\
2.14	3.01241724911479e-05\\
2.15	2.83887455674479e-05\\
2.16	2.6750896850978e-05\\
2.17	2.52052479498183e-05\\
2.18	2.37467123442229e-05\\
2.19	2.23704797428087e-05\\
2.2	2.1072001268297e-05\\
2.21	1.98469754357171e-05\\
2.22	1.86913348665247e-05\\
2.23	1.76012337201781e-05\\
2.24	1.65730357807437e-05\\
2.25	1.56033031833137e-05\\
2.26	1.46887857442621e-05\\
2.27	1.38264108512351e-05\\
2.28	1.30132738975045e-05\\
2.29	1.22466292226191e-05\\
2.29999999999999	1.15238815368428e-05\\
2.30999999999999	1.08425778074037e-05\\
2.31999999999999	1.02003995697726e-05\\
2.32999999999999	9.59515565414361e-06\\
2.33999999999999	9.02477530054596e-06\\
2.34999999999999	8.48730164279915e-06\\
2.35999999999999	7.98088553786886e-06\\
2.36999999999999	7.50377972519956e-06\\
2.37999999999999	7.05433330575445e-06\\
2.38999999999999	6.63098650480109e-06\\
2.39999999999999	6.2322657307002e-06\\
2.40999999999999	5.85677888164088e-06\\
2.41999999999999	5.50321091847725e-06\\
2.42999999999999	5.17031966777395e-06\\
2.43999999999999	4.85693185205048e-06\\
2.44999999999999	4.56193933500918e-06\\
2.45999999999999	4.28429556601297e-06\\
2.46999999999999	4.02301221585738e-06\\
2.47999999999999	3.77715599873945e-06\\
2.48999999999999	3.54584565938312e-06\\
2.49999999999999	3.32824912531721e-06\\
2.50999999999999	3.12358081099759e-06\\
2.51999999999999	2.93109907293212e-06\\
2.52999999999999	2.75010379396485e-06\\
2.53999999999999	2.57993410628232e-06\\
2.54999999999999	2.41996622978231e-06\\
2.55999999999999	2.26961143577557e-06\\
2.56999999999999	2.12831411203233e-06\\
2.57999999999999	1.99554993865408e-06\\
2.58999999999999	1.87082416348397e-06\\
2.59999999999999	1.75366996603163e-06\\
2.60999999999999	1.64364691216373e-06\\
2.61999999999999	1.54033949687966e-06\\
2.62999999999999	1.44335575803486e-06\\
2.63999999999999	1.35232597474382e-06\\
2.64999999999999	1.26690142713235e-06\\
2.65999999999999	1.18675322956208e-06\\
2.66999999999999	1.11157122784479e-06\\
2.67999999999999	1.04106294986571e-06\\
2.68999999999999	9.74952619207025e-07\\
2.69999999999999	9.12980220653626e-07\\
2.70999999999999	8.54900617232668e-07\\
2.71999999999999	8.00482711208917e-07\\
2.72999999999999	7.49508655260021e-07\\
2.73999999999999	7.01773103525128e-07\\
2.74999999999999	6.57082503197371e-07\\
2.75999999999999	6.15254426733926e-07\\
2.76999999999998	5.76116938427902e-07\\
2.77999999999998	5.39507992635136e-07\\
2.78999999999998	5.05274868732211e-07\\
2.79999999999998	4.73273633289999e-07\\
2.80999999999998	4.43368634145858e-07\\
2.81999999999998	4.15432018738573e-07\\
2.82999999999998	3.89343278195383e-07\\
2.83999999999998	3.6498882000706e-07\\
2.84999999999998	3.42261560575199e-07\\
2.85999999999998	3.21060539464033e-07\\
2.86999999999998	3.01290558441617e-07\\
2.87999999999998	2.8286183838163e-07\\
2.88999999999998	2.65689697373281e-07\\
2.89999999999998	2.49694246031458e-07\\
2.90999999999998	2.34800103512329e-07\\
2.91999999999998	2.20936130879077e-07\\
2.92999999999998	2.08035180618304e-07\\
2.93999999999998	1.96033864669031e-07\\
2.94999999999998	1.84872339806247e-07\\
2.95999999999998	1.74494107114918e-07\\
2.96999999999998	1.64845829376726e-07\\
2.97999999999998	1.55877162622724e-07\\
2.98999999999998	1.4754060190575e-07\\
2.99999999999998	1.39791341177e-07\\
3.00999999999998	1.32587145922487e-07\\
3.01999999999998	1.25888236740548e-07\\
3.02999999999998	1.19657183442147e-07\\
3.03999999999998	1.13858807991973e-07\\
3.04999999999998	1.08460094441222e-07\\
3.05999999999998	1.03430105123709e-07\\
3.06999999999998	9.87399007958286e-08\\
3.07999999999998	9.43624639894873e-08\\
3.08999999999998	9.02726242815187e-08\\
3.09999999999998	8.64469844494008e-08\\
3.10999999999998	8.28638451009462e-08\\
3.11999999999998	7.95031309630829e-08\\
3.12999999999998	7.63463145380039e-08\\
3.13999999999998	7.33763390339156e-08\\
3.14999999999998	7.05775408293091e-08\\
3.15999999999998	6.79355699514582e-08\\
3.16999999999998	6.54373115791545e-08\\
3.17999999999998	6.30708072598569e-08\\
3.18999999999998	6.08251766852426e-08\\
3.19999999999998	5.86905405695783e-08\\
3.20999999999998	5.66579460291779e-08\\
3.21999999999998	5.47192941720209e-08\\
3.22999999999998	5.28672696556792e-08\\
3.23999999999997	5.10952747799065e-08\\
3.24999999999997	4.93973657863526e-08\\
3.25999999999997	4.7768192555213e-08\\
3.26999999999997	4.62029445588858e-08\\
3.27999999999997	4.46972966593224e-08\\
3.28999999999997	4.32473617693675e-08\\
3.29999999999997	4.18496462511977e-08\\
3.30999999999997	4.05010104094133e-08\\
3.31999999999997	3.91986282280938e-08\\
3.32999999999997	3.79399555494097e-08\\
3.33999999999997	3.67226995063341e-08\\
3.34999999999997	3.55447890738494e-08\\
3.35999999999997	3.44043500164908e-08\\
3.36999999999997	3.32996834986015e-08\\
3.37999999999997	3.22292440008721e-08\\
3.38999999999997	3.11916243769129e-08\\
3.39999999999997	3.01855363219161e-08\\
3.40999999999997	2.92097982912535e-08\\
3.41999999999997	2.8263320324353e-08\\
3.42999999999997	2.7345097649434e-08\\
3.43999999999997	2.6454194301287e-08\\
3.44999999999997	2.55897384929368e-08\\
3.45999999999997	2.47509161150776e-08\\
3.46999999999997	2.39369595270793e-08\\
3.47999999999997	2.31471452628433e-08\\
3.48999999999997	2.23807886476926e-08\\
3.49999999999997	2.16372357759717e-08\\
3.50999999999997	2.09158646894761e-08\\
3.51999999999997	2.02160789034548e-08\\
3.52999999999997	1.95373039333048e-08\\
3.53999999999997	1.88789877925182e-08\\
3.54999999999997	1.82405972303394e-08\\
3.55999999999997	1.76216146990916e-08\\
3.56999999999997	1.70215372772421e-08\\
3.57999999999997	1.64398764397514e-08\\
3.58999999999997	1.58761561464504e-08\\
3.59999999999997	1.53299120914286e-08\\
3.60999999999997	1.4800692185762e-08\\
3.61999999999997	1.42880518007333e-08\\
3.62999999999997	1.37915571748732e-08\\
3.63999999999997	1.33107836716469e-08\\
3.64999999999997	1.28453151300419e-08\\
3.65999999999997	1.23947447001886e-08\\
3.66999999999997	1.19586718657089e-08\\
3.67999999999997	1.15367046002665e-08\\
3.68999999999997	1.11284590821042e-08\\
3.69999999999997	1.07335581997365e-08\\
3.70999999999996	1.03516331712579e-08\\
3.71999999999996	9.98232093889974e-09\\
3.72999999999996	9.62526816267285e-09\\
3.73999999999996	9.28012553647795e-09\\
3.74999999999996	8.94655292033534e-09\\
3.75999999999996	8.6242165372212e-09\\
3.76999999999996	8.31279024189685e-09\\
3.77999999999996	8.01195382188606e-09\\
3.78999999999996	7.72139424461958e-09\\
3.79999999999996	7.44080537569342e-09\\
3.80999999999996	7.16988854980015e-09\\
3.81999999999996	6.90835089275103e-09\\
3.82999999999996	6.65590634676292e-09\\
3.83999999999996	6.41227476619131e-09\\
3.84999999999996	6.1771848467965e-09\\
3.85999999999996	5.95037006664206e-09\\
3.86999999999996	5.73157234088957e-09\\
3.87999999999996	5.52053661753326e-09\\
3.88999999999996	5.31701732441872e-09\\
3.89999999999996	5.12077244819909e-09\\
3.90999999999996	4.93156982943674e-09\\
3.91999999999996	4.74918048440826e-09\\
3.92999999999996	4.5733809163168e-09\\
3.93999999999996	4.40395651729541e-09\\
3.94999999999996	4.24069688600204e-09\\
3.95999999999996	4.08339750218167e-09\\
3.96999999999996	3.9318590857702e-09\\
3.97999999999996	3.78588939651542e-09\\
3.98999999999996	3.64529953859219e-09\\
3.99999999999996	3.50990763207538e-09\\
4.00999999999996	3.37953688821986e-09\\
4.01999999999996	3.25401523079319e-09\\
4.02999999999996	3.13317604460998e-09\\
4.03999999999996	3.0168570536045e-09\\
4.04999999999996	2.9049020026703e-09\\
4.05999999999996	2.79715730131774e-09\\
4.06999999999996	2.69347730438397e-09\\
4.07999999999996	2.59371768243654e-09\\
4.08999999999996	2.49774130957668e-09\\
4.09999999999996	2.40541295626039e-09\\
4.10999999999996	2.31660325754301e-09\\
4.11999999999996	2.23118617620596e-09\\
4.12999999999996	2.14903904125136e-09\\
4.13999999999996	2.07004523086534e-09\\
4.14999999999996	1.99409060219885e-09\\
4.15999999999996	1.92106495455041e-09\\
4.16999999999996	1.85086117637738e-09\\
4.17999999999996	1.78337610898797e-09\\
4.18999999999996	1.71851160244856e-09\\
4.19999999999995	1.65616981039668e-09\\
4.20999999999995	1.5962575812331e-09\\
4.21999999999995	1.53868536696529e-09\\
4.22999999999995	1.48336694656264e-09\\
4.23999999999995	1.43021752516824e-09\\
4.24999999999995	1.37915708441999e-09\\
4.25999999999995	1.33010660948838e-09\\
4.26999999999995	1.282989163397e-09\\
4.27999999999995	1.23773442674154e-09\\
4.28999999999995	1.19427144284993e-09\\
4.29999999999995	1.15253183328825e-09\\
4.30999999999995	1.11245020184698e-09\\
4.31999999999995	1.07396389265542e-09\\
4.32999999999995	1.03701141826758e-09\\
4.33999999999995	1.00153492688597e-09\\
4.34999999999995	9.67477879171514e-10\\
4.35999999999995	9.34783721636442e-10\\
4.36999999999995	9.03402709272362e-10\\
4.37999999999995	8.73282490969267e-10\\
4.38999999999995	8.44374298638417e-10\\
4.39999999999995	8.16631634387045e-10\\
4.40999999999995	7.90009137049654e-10\\
4.41999999999995	7.64462897005175e-10\\
4.42999999999995	7.39951732367198e-10\\
4.43999999999995	7.16434601813402e-10\\
4.44999999999995	6.93873022958954e-10\\
4.45999999999995	6.72227238459502e-10\\
4.46999999999995	6.51464278054491e-10\\
4.47999999999995	6.31547076807698e-10\\
4.48999999999995	6.12443736432328e-10\\
4.49999999999995	5.94120606270879e-10\\
4.50999999999995	5.76548398391017e-10\\
4.51999999999995	5.59696290310053e-10\\
4.52999999999995	5.43535871551219e-10\\
4.53999999999995	5.28039131178055e-10\\
4.54999999999995	5.13179470588943e-10\\
4.55999999999995	4.98933071421943e-10\\
4.56999999999995	4.85274417828007e-10\\
4.57999999999995	4.72179232609008e-10\\
4.58999999999995	4.59624808493301e-10\\
4.59999999999995	4.4759075141318e-10\\
4.60999999999995	4.36054013112332e-10\\
4.61999999999995	4.24996973387352e-10\\
4.62999999999995	4.14398322935677e-10\\
4.63999999999995	4.04240083796128e-10\\
4.64999999999995	3.94504383448621e-10\\
4.65999999999995	3.85174279710112e-10\\
4.66999999999994	3.76233494308814e-10\\
4.67999999999994	3.67665939911398e-10\\
4.68999999999994	3.5945592910092e-10\\
4.69999999999994	3.51588980845456e-10\\
4.70999999999994	3.44051461670399e-10\\
4.71999999999994	3.36829187310118e-10\\
4.72999999999994	3.29910212850499e-10\\
4.73999999999994	3.23281633348778e-10\\
4.74999999999994	3.16931205986369e-10\\
4.75999999999994	3.10848669138355e-10\\
4.76999999999994	3.05022135320739e-10\\
4.77999999999994	2.99439735897512e-10\\
4.78999999999994	2.94093148369913e-10\\
4.79999999999994	2.88971388517174e-10\\
4.80999999999994	2.8406678818289e-10\\
4.81999999999994	2.7936956326422e-10\\
4.82999999999994	2.74870305644201e-10\\
4.83999999999994	2.70561354841439e-10\\
4.84999999999994	2.66435053082319e-10\\
4.85999999999994	2.62483173520941e-10\\
4.86999999999994	2.58698804212784e-10\\
4.87999999999994	2.55075430653517e-10\\
4.88999999999994	2.51605761573062e-10\\
4.89999999999994	2.48283539476218e-10\\
4.90999999999994	2.45102789797654e-10\\
4.91999999999994	2.42057269945568e-10\\
4.92999999999994	2.39141763603256e-10\\
4.93999999999994	2.36350495676348e-10\\
4.94999999999994	2.33677673771104e-10\\
4.95999999999994	2.31119218894445e-10\\
4.96999999999994	2.2867027600797e-10\\
4.97999999999994	2.26325942215525e-10\\
4.98999999999994	2.24081138863625e-10\\
};
% \addlegendentry{$\|x_{\mu_N}(\cdot \ ; \hat{x})\|_2, \ N = 20$}

% \addplot [color=blue, solid, line width=1.5]
%   table[row sep=crcr]{%
% 0	18.0069431053691\\
% 0.01	16.8801068969102\\
% 0.02	15.8236721396011\\
% 0.03	14.8333825818758\\
% 0.04	13.905073788358\\
% 0.05	13.0348593768085\\
% 0.06	12.2190822068383\\
% 0.07	11.4543262531504\\
% 0.08	10.7373859905179\\
% 0.09	10.0652592237356\\
% 0.1	9.4351475023613\\
% 0.11	8.84441292435738\\
% 0.12	8.29059931313684\\
% 0.13	7.77139125786985\\
% 0.14	7.28462465480773\\
% 0.15	6.82827311301027\\
% 0.16	6.40043434181035\\
% 0.17	5.99932776110111\\
% 0.18	5.62328147115681\\
% 0.19	5.27073757545628\\
% 0.2	4.9402223278714\\
% 0.21	4.63036419432244\\
% 0.22	4.33987314556777\\
% 0.23	4.06754169676373\\
% 0.24	3.81223671966124\\
% 0.25	3.57289492060183\\
% 0.26	3.34852122248032\\
% 0.27	3.13818061124889\\
% 0.28	2.94099992451322\\
% 0.29	2.75615665687427\\
% 0.3	2.58288097896597\\
% 0.31	2.42045166846084\\
% 0.32	2.26819193737799\\
% 0.33	2.12546695910244\\
% 0.34	1.99168107116712\\
% 0.35	1.86627750488124\\
% 0.36	1.74873277599449\\
% 0.37	1.63855576802006\\
% 0.38	1.53528618054459\\
% 0.39	1.43849294875287\\
% 0.4	1.34777127248878\\
% 0.41	1.26274239376603\\
% 0.42	1.18305004806959\\
% 0.43	1.10836065655086\\
% 0.44	1.03836140395891\\
% 0.45	0.972759168597172\\
% 0.46	0.911278866538982\\
% 0.47	0.853661210839413\\
% 0.48	0.799667869309951\\
% 0.49	0.749069875807244\\
% 0.5	0.701654460237511\\
% 0.51	0.657210542579568\\
% 0.52	0.61557705850531\\
% 0.53	0.57656562561733\\
% 0.54	0.540000762143747\\
% 0.55	0.505749985057711\\
% 0.56	0.47365818644564\\
% 0.57	0.443581683515525\\
% 0.58	0.415410095852406\\
% 0.59	0.389016666339187\\
% 0.6	0.364281893481128\\
% 0.61	0.341115776867671\\
% 0.62	0.319406918479401\\
% 0.63	0.299069696806063\\
% 0.64	0.280018456410633\\
% 0.65	0.262172138462435\\
% 0.66	0.245455309455858\\
% 0.67	0.229796406895549\\
% 0.68	0.215133291059766\\
% 0.69	0.201395315105629\\
% 0.7	0.188527660446627\\
% 0.71	0.176475688516214\\
% 0.72	0.165188198669299\\
% 0.73	0.154617240530668\\
% 0.74	0.144717521263353\\
% 0.75	0.135446323321473\\
% 0.76	0.126763838401055\\
% 0.77	0.118633410922532\\
% 0.78	0.111020112265981\\
% 0.79	0.103891081439457\\
% 0.8	0.0972158543069168\\
% 0.81	0.0909755310755413\\
% 0.820000000000001	0.0851214058233585\\
% 0.830000000000001	0.0796487302563575\\
% 0.840000000000001	0.0745168832373361\\
% 0.850000000000001	0.0697197907923276\\
% 0.860000000000001	0.0652220244576021\\
% 0.870000000000001	0.0610176779510504\\
% 0.880000000000001	0.0570757527289997\\
% 0.890000000000001	0.0533913761583124\\
% 0.900000000000001	0.0499374466137928\\
% 0.910000000000001	0.0467094410219272\\
% 0.920000000000001	0.0436929693255023\\
% 0.930000000000001	0.0408596281003436\\
% 0.940000000000001	0.0382118439342078\\
% 0.950000000000001	0.0357376920275532\\
% 0.960000000000001	0.033414948646809\\
% 0.970000000000001	0.0312445237822138\\
% 0.980000000000001	0.0292167592075066\\
% 0.990000000000001	0.0273225702227524\\
% 1	0.0255407990352406\\
% 1.01	0.0238757596842062\\
% 1.02	0.022320843110471\\
% 1.03	0.0208684511403796\\
% 1.04	0.0195118521408337\\
% 1.05	0.0182453155588135\\
% 1.06	0.0170486305917387\\
% 1.07	0.0159308193108604\\
% 1.08	0.014886895752499\\
% 1.09	0.0139120253972567\\
% 1.1	0.0130018461653429\\
% 1.11	0.0121528152723762\\
% 1.12	0.011360180703408\\
% 1.13	0.010621082595222\\
% 1.14	0.00993198830627893\\
% 1.15	0.00929015339575643\\
% 1.16	0.00869171229945176\\
% 1.17	0.00811520753869432\\
% 1.18	0.00757693308817433\\
% 1.19	0.00707434709522006\\
% 1.2	0.00660558141605828\\
% 1.21	0.0061684365416385\\
% 1.22	0.00576061734946884\\
% 1.23	0.00538092041413677\\
% 1.24	0.00502663115156093\\
% 1.25	0.00469687782378465\\
% 1.26	0.00438953318689815\\
% 1.27	0.00410377904888258\\
% 1.28	0.00383796819720754\\
% 1.29	0.00359109228376081\\
% 1.3	0.00336201633831411\\
% 1.31	0.00314852816285094\\
% 1.32	0.00294989036756555\\
% 1.33	0.00276520685536902\\
% 1.34	0.00259365758411788\\
% 1.35	0.00243448929522316\\
% 1.36	0.00228699418344284\\
% 1.37	0.00215047162011042\\
% 1.38	0.00202435468514843\\
% 1.39	0.00190806541043469\\
% 1.4	0.00180103200114033\\
% 1.41	0.00170274896479059\\
% 1.42	0.00160975798317574\\
% 1.43	0.00152177721522349\\
% 1.44	0.00143853969437252\\
% 1.45	0.00135979254951257\\
% 1.46	0.00128529626644892\\
% 1.47	0.00121482398781999\\
% 1.48	0.00114816084946916\\
% 1.49	0.00108510335137448\\
% 1.5	0.00102545876136378\\
% 1.51	0.000969044549904808\\
% 1.52	0.000915687854358485\\
% 1.53	0.000865224971181066\\
% 1.54	0.000817500874607264\\
% 1.55	0.00077236876046341\\
% 1.56	0.000729689613783117\\
% 1.57	0.000689331799009841\\
% 1.58	0.000651170671605951\\
% 1.59	0.000615088209951292\\
% 1.6	0.000580972666489348\\
% 1.61	0.000548718237114112\\
% 1.62	0.000518224747847641\\
% 1.63	0.000489397357916151\\
% 1.64	0.000462146278365106\\
% 1.65	0.000436386505411248\\
% 1.66	0.00041203756776438\\
% 1.67	0.000389023287177638\\
% 1.68	0.00036727155156915\\
% 1.69	0.000346714100021398\\
% 1.7	0.000327286319070619\\
% 1.71	0.000308927049681167\\
% 1.72	0.000291578404355576\\
% 1.73	0.000275185593849233\\
% 1.74	0.000259696762987117\\
% 1.75	0.000245062835108212\\
% 1.76	0.000231237364692388\\
% 1.77	0.00021817639773592\\
% 1.78	0.000205838339471772\\
% 1.79	0.000194183829060523\\
% 1.8	0.000183175620867815\\
% 1.81	0.000172778472006943\\
% 1.82	0.000162959035804137\\
% 1.83	0.000153685760879843\\
% 1.84	0.000144928795552645\\
% 1.85	0.000136659897288987\\
% 1.86	0.000128852346934225\\
% 1.87	0.00012148086747062\\
% 1.88	0.000114521547066468\\
% 1.89	0.000107951766198194\\
% 1.9	0.000101750128622577\\
% 1.91	9.58963959996544e-05\\
% 1.92	9.03714259756268e-05\\
% 1.93	8.51571135512083e-05\\
% 1.94	8.02363355471816e-05\\
% 1.95	7.55928980175505e-05\\
% 1.96	7.12114864503178e-05\\
% 1.97	6.70776186101106e-05\\
% 1.98	6.31775998864552e-05\\
% 1.99	5.94984810050875e-05\\
% 2	5.60280179943575e-05\\
% 2.01	5.27546342762508e-05\\
% 2.02	4.96673847719214e-05\\
% 2.03	4.67559219185765e-05\\
% 2.04	4.4010463494985e-05\\
% 2.05	4.14217621593374e-05\\
% 2.06	3.89810766112801e-05\\
% 2.07	3.6680144293669e-05\\
% 2.08	3.45111555447512e-05\\
% 2.09	3.24667291348532e-05\\
% 2.1	3.05398891059678e-05\\
% 2.11	2.87240428520634e-05\\
% 2.12	2.70129603672247e-05\\
% 2.13	2.54007546064154e-05\\
% 2.14	2.388186289668e-05\\
% 2.15	2.24510293440211e-05\\
% 2.16	2.11032881764228e-05\\
% 2.17	1.98339479931358e-05\\
% 2.18	1.86385768469448e-05\\
% 2.19	1.75129881292343e-05\\
% 2.2	1.64532272185937e-05\\
% 2.21	1.54555588386808e-05\\
% 2.22	1.45164551031279e-05\\
% 2.23	1.36325841998942e-05\\
% 2.24	1.28007996818393e-05\\
% 2.25	1.2018130338659e-05\\
% 2.26	1.12817706147898e-05\\
% 2.27	1.05890715413578e-05\\
% 2.28	9.93753215813862e-06\\
% 2.29	9.32479139590342e-06\\
% 2.29999999999999	8.74862040470352e-06\\
% 2.30999999999999	8.20691528927864e-06\\
% 2.31999999999999	7.69769024043375e-06\\
% 2.32999999999999	7.21907103914838e-06\\
% 2.33999999999999	6.76928890970913e-06\\
% 2.34999999999999	6.34667470657094e-06\\
% 2.35999999999999	5.9496534176951e-06\\
% 2.36999999999999	5.57673896466083e-06\\
% 2.37999999999999	5.22652928567476e-06\\
% 2.38999999999999	4.89770168357518e-06\\
% 2.39999999999999	4.58900842945524e-06\\
% 2.40999999999999	4.2992726000434e-06\\
% 2.41999999999999	4.02738414646093e-06\\
% 2.42999999999999	3.77229617324188e-06\\
% 2.43999999999999	3.53302142021532e-06\\
% 2.44999999999999	3.30862893565516e-06\\
% 2.45999999999999	3.09824092811158e-06\\
% 2.46999999999999	2.90102979254975e-06\\
% 2.47999999999999	2.7162152932703e-06\\
% 2.48999999999999	2.5430619044108e-06\\
% 2.49999999999999	2.38087628785377e-06\\
% 2.50999999999999	2.22900491435681e-06\\
% 2.51999999999999	2.08683180869982e-06\\
% 2.52999999999999	1.95377641539495e-06\\
% 2.53999999999999	1.82929158368717e-06\\
% 2.54999999999999	1.71286165532226e-06\\
% 2.55999999999999	1.60400065886657e-06\\
% 2.56999999999999	1.50225059814054e-06\\
% 2.57999999999999	1.40717983424975e-06\\
% 2.58999999999999	1.31838155100881e-06\\
% 2.59999999999999	1.23547230540982e-06\\
% 2.60999999999999	1.15809065547793e-06\\
% 2.61999999999999	1.0858958598481e-06\\
% 2.62999999999999	1.01856664977123e-06\\
% 2.63999999999999	9.55800070486126e-07\\
% 2.64999999999999	8.97310383409001e-07\\
% 2.65999999999999	8.42828034999346e-07\\
% 2.66999999999999	7.92098683075317e-07\\
% 2.67999999999999	7.44882285332875e-07\\
% 2.68999999999999	7.00952242020227e-07\\
% 2.69999999999999	6.60094597609208e-07\\
% 2.70999999999999	6.22107297313342e-07\\
% 2.71999999999999	5.86799497445853e-07\\
% 2.72999999999999	5.53990929174847e-07\\
% 2.73999999999999	5.23511314262839e-07\\
% 2.74999999999999	4.95199830772068e-07\\
% 2.75999999999999	4.68904627516322e-07\\
% 2.76999999999998	4.4448238301865e-07\\
% 2.77999999999998	4.2179790734622e-07\\
% 2.78999999999998	4.00723782379725e-07\\
% 2.79999999999998	3.81140035797483e-07\\
% 2.80999999999998	3.62933844704344e-07\\
% 2.81999999999998	3.45999263194765e-07\\
% 2.82999999999998	3.30236968984022e-07\\
% 2.83999999999998	3.1555402319065e-07\\
% 2.84999999999998	3.01863639877108e-07\\
% 2.85999999999998	2.89084959053856e-07\\
% 2.86999999999998	2.77142820538337e-07\\
% 2.87999999999998	2.65967536348651e-07\\
% 2.88999999999998	2.55494658335287e-07\\
% 2.89999999999998	2.45664740097256e-07\\
% 2.90999999999998	2.36423093775847e-07\\
% 2.91999999999998	2.27719542138088e-07\\
% 2.92999999999998	2.19508164967874e-07\\
% 2.93999999999998	2.11747045383614e-07\\
% 2.94999999999998	2.04398013731712e-07\\
% 2.95999999999998	1.9742639363636e-07\\
% 2.96999999999998	1.90800752090713e-07\\
% 2.97999999999998	1.84492651620315e-07\\
% 2.98999999999998	1.78476416613173e-07\\
% 2.99999999999998	1.72728902129267e-07\\
% 3.00999999999998	1.67229277036617e-07\\
% 3.01999999999998	1.61958814664121e-07\\
% 3.02999999999998	1.56900699721399e-07\\
% 3.03999999999998	1.52039845578826e-07\\
% 3.04999999999998	1.47362722702179e-07\\
% 3.05999999999998	1.42857203613867e-07\\
% 3.06999999999998	1.38512414666722e-07\\
% 3.07999999999998	1.34318607048781e-07\\
% 3.08999999999998	1.30267032706447e-07\\
% 3.09999999999998	1.26349835899031e-07\\
% 3.10999999999998	1.22559951559189e-07\\
% 3.11999999999998	1.18891017366843e-07\\
% 3.12999999999998	1.15337290918615e-07\\
% 3.13999999999998	1.11893578766734e-07\\
% 3.14999999999998	1.08555169644054e-07\\
% 3.15999999999998	1.0531777935452e-07\\
% 3.16999999999998	1.02177495540247e-07\\
% 3.17999999999998	9.91307359375378e-08\\
% 3.18999999999998	9.61742050500056e-08\\
% 3.19999999999998	9.33048598516641e-08\\
% 3.20999999999998	9.05198788419164e-08\\
% 3.21999999999998	8.78166318835708e-08\\
% 3.22999999999998	8.51926614544621e-08\\
% 3.23999999999997	8.26456562282418e-08\\
% 3.24999999999997	8.01734336518476e-08\\
% 3.25999999999997	7.77739268862648e-08\\
% 3.26999999999997	7.54451664526586e-08\\
% 3.27999999999997	7.3185272814111e-08\\
% 3.28999999999997	7.09924423966882e-08\\
% 3.29999999999997	6.88649397490506e-08\\
% 3.30999999999997	6.68010914184221e-08\\
% 3.31999999999997	6.47992763663911e-08\\
% 3.32999999999997	6.28579241523324e-08\\
% 3.33999999999997	6.09755051688105e-08\\
% 3.34999999999997	5.91505305353929e-08\\
% 3.35999999999997	5.73815483444699e-08\\
% 3.36999999999997	5.56671384910614e-08\\
% 3.37999999999997	5.40059135932439e-08\\
% 3.38999999999997	5.23965137830329e-08\\
% 3.39999999999997	5.08376073892387e-08\\
% 3.40999999999997	4.93278878081525e-08\\
% 3.41999999999997	4.78660729207114e-08\\
% 3.42999999999997	4.64509060815008e-08\\
% 3.43999999999997	4.50811532965571e-08\\
% 3.44999999999997	4.37556038306758e-08\\
% 3.45999999999997	4.24730668687796e-08\\
% 3.46999999999997	4.12323755847139e-08\\
% 3.47999999999997	4.00323840593589e-08\\
% 3.48999999999997	3.88719678673056e-08\\
% 3.49999999999997	3.77500236127927e-08\\
% 3.50999999999997	3.66654698788222e-08\\
% 3.51999999999997	3.56172451239865e-08\\
% 3.52999999999997	3.46043094495794e-08\\
% 3.53999999999997	3.36256436928665e-08\\
% 3.54999999999997	3.26802499502322e-08\\
% 3.55999999999997	3.17671505818374e-08\\
% 3.56999999999997	3.08853883241681e-08\\
% 3.57999999999997	3.00340278072925e-08\\
% 3.58999999999997	2.92121525198589e-08\\
% 3.59999999999997	2.84188667219876e-08\\
% 3.60999999999997	2.76532973563047e-08\\
% 3.61999999999997	2.69145893272432e-08\\
% 3.62999999999997	2.62019076871778e-08\\
% 3.63999999999997	2.55144370565651e-08\\
% 3.64999999999997	2.48513841692312e-08\\
% 3.65999999999997	2.42119739361875e-08\\
% 3.66999999999997	2.35954507441456e-08\\
% 3.67999999999997	2.3001078418407e-08\\
% 3.68999999999997	2.24281385285594e-08\\
% 3.69999999999997	2.18759329218115e-08\\
% 3.70999999999996	2.13437812682851e-08\\
% 3.71999999999996	2.08310222634714e-08\\
% 3.72999999999996	2.03370127135042e-08\\
% 3.73999999999996	1.98611248015195e-08\\
% 3.74999999999996	1.94027513248574e-08\\
% 3.75999999999996	1.89612992622068e-08\\
% 3.76999999999996	1.85361966491662e-08\\
% 3.77999999999996	1.81268825056109e-08\\
% 3.78999999999996	1.77328171758197e-08\\
% 3.79999999999996	1.7353474441029e-08\\
% 3.80999999999996	1.69883439502346e-08\\
% 3.81999999999996	1.6636930644347e-08\\
% 3.82999999999996	1.62987546133622e-08\\
% 3.83999999999996	1.59733516612558e-08\\
% 3.84999999999996	1.56602698944322e-08\\
% 3.85999999999996	1.535907332155e-08\\
% 3.86999999999996	1.50693388687589e-08\\
% 3.87999999999996	1.47906567369082e-08\\
% 3.88999999999996	1.45226308676291e-08\\
% 3.89999999999996	1.42648775095685e-08\\
% 3.90999999999996	1.40170241837732e-08\\
% 3.91999999999996	1.37787119205995e-08\\
% 3.92999999999996	1.35495945580463e-08\\
% 3.93999999999996	1.33293339208075e-08\\
% 3.94999999999996	1.31176076992534e-08\\
% 3.95999999999996	1.29140999935801e-08\\
% 3.96999999999996	1.27185073476172e-08\\
% 3.97999999999996	1.25305374609254e-08\\
% 3.98999999999996	1.2349906643896e-08\\
% 3.99999999999996	1.21763430560135e-08\\
% 4.00999999999996	1.20095805355528e-08\\
% 4.01999999999996	1.18493654645775e-08\\
% 4.02999999999996	1.16954509298873e-08\\
% 4.03999999999996	1.15476005285346e-08\\
% 4.04999999999996	1.14055861196513e-08\\
% 4.05999999999996	1.12691853226716e-08\\
% 4.06999999999996	1.11381849430118e-08\\
% 4.07999999999996	1.10123800717748e-08\\
% 4.08999999999996	1.08915724431451e-08\\
% 4.09999999999996	1.07755712534637e-08\\
% 4.10999999999996	1.06641916950337e-08\\
% 4.11999999999996	1.05572564066182e-08\\
% 4.12999999999996	1.04545947425663e-08\\
% 4.13999999999996	1.03560423073177e-08\\
% 4.14999999999996	1.02614391054712e-08\\
% 4.15999999999996	1.01706329514181e-08\\
% 4.16999999999996	1.00834767000425e-08\\
% 4.17999999999996	9.99982788543113e-09\\
% 4.18999999999996	9.91955055741204e-09\\
% 4.19999999999995	9.84251260247991e-09\\
% 4.20999999999995	9.76858854235536e-09\\
% 4.21999999999995	9.69765552782432e-09\\
% 4.22999999999995	9.6295960072054e-09\\
% 4.23999999999995	9.56429788742804e-09\\
% 4.24999999999995	9.50165087185248e-09\\
% 4.25999999999995	9.44155097995869e-09\\
% 4.26999999999995	9.38389931417728e-09\\
% 4.27999999999995	9.32859766381647e-09\\
% 4.28999999999995	9.2755527605542e-09\\
% 4.29999999999995	9.22467528734795e-09\\
% 4.30999999999995	9.17588010795764e-09\\
% 4.31999999999995	9.1290828097209e-09\\
% 4.32999999999995	9.08420432664195e-09\\
% 4.33999999999995	9.04116752431019e-09\\
% 4.34999999999995	8.99989981947205e-09\\
% 4.35999999999995	8.96032979516752e-09\\
% 4.36999999999995	8.92238963792355e-09\\
% 4.37999999999995	8.88601370151833e-09\\
% 4.38999999999995	8.85113906066823e-09\\
% 4.39999999999995	8.81770580996832e-09\\
% 4.40999999999995	8.78565524256289e-09\\
% 4.41999999999995	8.75493202147121e-09\\
% 4.42999999999995	8.72548185491922e-09\\
% 4.43999999999995	8.69725375144552e-09\\
% 4.44999999999995	8.67019718305515e-09\\
% 4.45999999999995	8.64426536093746e-09\\
% 4.46999999999995	8.619412611735e-09\\
% 4.47999999999995	8.59559549866876e-09\\
% 4.48999999999995	8.57277087331494e-09\\
% 4.49999999999995	8.5508992486022e-09\\
% 4.50999999999995	8.52994089509344e-09\\
% 4.51999999999995	8.50985855420349e-09\\
% 4.52999999999995	8.49061652345971e-09\\
% 4.53999999999995	8.47218027932056e-09\\
% 4.54999999999995	8.45451677518456e-09\\
% 4.55999999999995	8.43759458407801e-09\\
% 4.56999999999995	8.42138340790487e-09\\
% 4.57999999999995	8.40585368905258e-09\\
% 4.58999999999995	8.39097714719e-09\\
% 4.59999999999995	8.37672690623284e-09\\
% 4.60999999999995	8.3630764918275e-09\\
% 4.61999999999995	8.3500019887977e-09\\
% 4.62999999999995	8.33747927424511e-09\\
% 4.63999999999995	8.3254855652018e-09\\
% 4.64999999999995	8.3139981907722e-09\\
% 4.65999999999995	8.3029976453239e-09\\
% 4.66999999999994	8.29246245721285e-09\\
% 4.67999999999994	8.2823746364414e-09\\
% 4.68999999999994	8.27271337998173e-09\\
% 4.69999999999994	8.26346272150201e-09\\
% 4.70999999999994	8.25460576446501e-09\\
% 4.71999999999994	8.2461245107847e-09\\
% 4.72999999999994	8.23800410379634e-09\\
% 4.73999999999994	8.23022944099867e-09\\
% 4.74999999999994	8.22278514641171e-09\\
% 4.75999999999994	8.21565832071328e-09\\
% 4.76999999999994	8.20883633317999e-09\\
% 4.77999999999994	8.20230489188339e-09\\
% 4.78999999999994	8.19605359759294e-09\\
% 4.79999999999994	8.1900683363604e-09\\
% 4.80999999999994	8.18433902429086e-09\\
% 4.81999999999994	8.17885556914529e-09\\
% 4.82999999999994	8.17360587625682e-09\\
% 4.83999999999994	8.16858256452448e-09\\
% 4.84999999999994	8.16377385583511e-09\\
% 4.85999999999994	8.15917173139906e-09\\
% 4.86999999999994	8.15476712513635e-09\\
% 4.87999999999994	8.15055228616761e-09\\
% 4.88999999999994	8.14651760053929e-09\\
% 4.89999999999994	8.14265758266707e-09\\
% 4.90999999999994	8.13896294903251e-09\\
% 4.91999999999994	8.1354281372969e-09\\
% 4.92999999999994	8.13204519559012e-09\\
% 4.93999999999994	8.12880896647278e-09\\
% 4.94999999999994	8.12571134852579e-09\\
% 4.95999999999994	8.1227479754165e-09\\
% 4.96999999999994	8.1199126329292e-09\\
% 4.97999999999994	8.11719953415358e-09\\
% 4.98999999999994	8.11460408033361e-09\\
% };
% \addlegendentry{$\|x_{\mu_N}(\cdot \ ; \hat{x})\|_2, \ N = 25$}

\addplot [color=lightgray, dashed, line width=1.5]
  table[row sep=crcr]{%
0	18.0069431053691\\
0.01	16.8733027414705\\
0.02	15.8110990943121\\
0.03	14.8157821888211\\
0.04	13.883123734566\\
0.05	13.0091549759154\\
0.06	12.1901831250087\\
0.07	11.4227385064098\\
0.08	10.7035515343607\\
0.09	10.0295866518513\\
0.1	9.3979941305044\\
0.11	8.80610586416772\\
0.12	8.25141895132091\\
0.13	7.73159952214849\\
0.14	7.24445248262745\\
0.15	6.78791731953649\\
0.16	6.3600840053581\\
0.17	5.95913372904849\\
0.18	5.58338088305838\\
0.19	5.23124860291734\\
0.2	4.90125247703357\\
0.21	4.59200226864953\\
0.22	4.30219568246525\\
0.23	4.03061321637423\\
0.24	3.77605237199463\\
0.25	3.53756115952114\\
0.26	3.31407382141633\\
0.27	3.10464741587928\\
0.28	2.90840008932752\\
0.29	2.72450541698183\\
0.3	2.55218807700586\\
0.31	2.39072094865579\\
0.32	2.23942360910899\\
0.33	2.09765664722285\\
0.34	1.9648232159382\\
0.35	1.84036202469301\\
0.36	1.72372448566951\\
0.37	1.61446358294114\\
0.38	1.51209416591697\\
0.39	1.41618317259421\\
0.4	1.32630539434693\\
0.41	1.24210133239328\\
0.42	1.16323273078052\\
0.43	1.08934536776805\\
0.44	1.02012606163409\\
0.45	0.955280547330646\\
0.46	0.894534497716809\\
0.47	0.837629539472786\\
0.48	0.784311607180867\\
0.49	0.734379444417862\\
0.5	0.687596900605742\\
0.51	0.643786664632496\\
0.52	0.602750872656863\\
0.53	0.564306875118189\\
0.54	0.528299571383086\\
0.55	0.494575185317681\\
0.56	0.46298982992377\\
0.57	0.433414945193942\\
0.58	0.405717176349502\\
0.59	0.379777484968861\\
0.6	0.355485174955499\\
0.61	0.332731055829091\\
0.62	0.311423217067516\\
0.63	0.291470538636041\\
0.64	0.272791191564785\\
0.65	0.255296507946877\\
0.66	0.238919039193541\\
0.67	0.223584409673738\\
0.68	0.209223530850615\\
0.69	0.195778382399698\\
0.7	0.183190022681013\\
0.71	0.171404961025715\\
0.72	0.160371888601132\\
0.73	0.150043271082018\\
0.74	0.140374074057827\\
0.75	0.131330070671504\\
0.76	0.122855438518639\\
0.77	0.114929171097479\\
0.78	0.107504438773336\\
0.79	0.100560169065225\\
0.8	0.0940554572671994\\
0.81	0.0879722320715448\\
0.820000000000001	0.082274577324489\\
0.830000000000001	0.0769465663317604\\
0.840000000000001	0.0719564559332479\\
0.850000000000001	0.0672902384546332\\
0.860000000000001	0.062927138795065\\
0.870000000000001	0.0588369266255673\\
0.880000000000001	0.0550126453236784\\
0.890000000000001	0.0514371537375107\\
0.900000000000001	0.0480865229066214\\
0.910000000000001	0.0449542595414063\\
0.920000000000001	0.0420261436936816\\
0.930000000000001	0.0392890550471478\\
0.940000000000001	0.036721589536669\\
0.950000000000001	0.0343217365132317\\
0.960000000000001	0.03207859819609\\
0.970000000000001	0.0299822154862236\\
0.980000000000001	0.0280232416115894\\
0.990000000000001	0.0261928568113732\\
1	0.0244721684506889\\
1.01	0.0228639378951133\\
1.02	0.0213612647699743\\
1.03	0.0199571086415661\\
1.04	0.0186453580348237\\
1.05	0.0174201392760749\\
1.06	0.0162758609098814\\
1.07	0.0152073406406866\\
1.08	0.0142096751113543\\
1.09	0.0132784200610214\\
1.1	0.0123972024295335\\
1.11	0.0115740656589734\\
1.12	0.0108051278539851\\
1.13	0.0100869666816357\\
1.14	0.00941644474033901\\
1.15	0.00879056686288021\\
1.16	0.00820646382009028\\
1.17	0.00766145844695241\\
1.18	0.00715297860112602\\
1.19	0.00667874108152923\\
1.2	0.00623642619575639\\
1.21	0.00582435560824629\\
1.22	0.00544036538505619\\
1.23	0.00508292118725095\\
1.24	0.00474996850767148\\
1.25	0.00444034629329211\\
1.26	0.00415234703462585\\
1.27	0.00388471522455489\\
1.28	0.00363625408659344\\
1.29	0.003406184659959\\
1.3	0.00319172085159471\\
1.31	0.00299310992650271\\
1.32	0.00280771450099005\\
1.33	0.00263562862107043\\
1.34	0.00247671240980029\\
1.35	0.00232894468203941\\
1.36	0.00219234786293353\\
1.37	0.00206628736803909\\
1.38	0.00195023074216343\\
1.39	0.00184351644613765\\
1.4	0.00174256088101603\\
1.41	0.00164705679797581\\
1.42	0.00155671318793625\\
1.43	0.0014712544299137\\
1.44	0.00139041948373692\\
1.45	0.00131396112483391\\
1.46	0.00124164521890811\\
1.47	0.0011732500344321\\
1.48	0.00110856559100551\\
1.49	0.00104739304171077\\
1.5	0.000989544087712076\\
1.51	0.000934840423412074\\
1.52	0.000883113210591751\\
1.53	0.000834202580023817\\
1.54	0.000787957159132733\\
1.55	0.000744233624349875\\
1.56	0.000702896276881369\\
1.57	0.000663816640669174\\
1.58	0.00062687308139161\\
1.59	0.000591950445415577\\
1.6	0.000558939717651695\\
1.61	0.000527737697340213\\
1.62	0.000498246690825667\\
1.63	0.000470374220437213\\
1.64	0.00044403274864321\\
1.65	0.000419139416672322\\
1.66	0.000395615796859189\\
1.67	0.000373387657988286\\
1.68	0.000352384742966377\\
1.69	0.000332540558178535\\
1.7	0.000313792173910793\\
1.71	0.000296080035276295\\
1.72	0.000279347783081812\\
1.73	0.000263542084124577\\
1.74	0.00024861247042024\\
1.75	0.000234511186905054\\
1.76	0.000221193047155689\\
1.77	0.000208615296719995\\
1.78	0.000196737483649866\\
1.79	0.000185521335869463\\
1.8	0.000174930645012385\\
1.81	0.000164931156392044\\
1.82	0.000155490464786569\\
1.83	0.000146577915729829\\
1.84	0.000138164512020543\\
1.85	0.000130222825175744\\
1.86	0.00012272691157285\\
1.87	0.000115652233026745\\
1.88	0.000108975581578805\\
1.89	0.000102675008264479\\
1.9	9.67297556626067e-05\\
1.91	9.112019401822e-05\\
1.92	8.58277607592576e-05\\
1.93	8.08349032189665e-05\\
1.94	7.61250244035673e-05\\
1.95	7.16824316416004e-05\\
1.96	6.7492287961799e-05\\
1.97	6.35405660588576e-05\\
1.98	5.98140047056788e-05\\
1.99	5.63000674920436e-05\\
2	5.29869037551799e-05\\
2.01	4.98633115977849e-05\\
2.02	4.6918702874052e-05\\
2.03	4.41430700454678e-05\\
2.04	4.15269548057785e-05\\
2.05	3.90614183827711e-05\\
2.06	3.67380134244948e-05\\
2.07	3.45487573906711e-05\\
2.08	3.24861073686694e-05\\
2.09	3.05429362324366e-05\\
2.1	2.87125100858826e-05\\
2.11	2.69884669056124e-05\\
2.12	2.53647963375935e-05\\
2.13	2.38358205726292e-05\\
2.14	2.23961762503335e-05\\
2.15	2.10407973323766e-05\\
2.16	1.97648989009523e-05\\
2.17	1.85639618223715e-05\\
2.18	1.74337182414522e-05\\
2.19	1.63701378530327e-05\\
2.2	1.53694149154189e-05\\
2.21	1.44279559597314e-05\\
2.22	1.354236816837e-05\\
2.23	1.27094483750011e-05\\
2.24	1.19261726619497e-05\\
2.25	1.11896865172093e-05\\
2.26	1.04972955260008e-05\\
2.27	9.84645656274959e-06\\
2.28	9.23476946205405e-06\\
2.29	8.65996914012762e-06\\
2.29999999999999	8.11991814190816e-06\\
2.30999999999999	7.61259959360493e-06\\
2.31999999999999	7.13611053695604e-06\\
2.32999999999999	6.68865562376166e-06\\
2.33999999999999	6.26854115437274e-06\\
2.34999999999999	5.87416943940957e-06\\
2.35999999999999	5.50403346647078e-06\\
2.36999999999999	5.15671185531061e-06\\
2.37999999999999	4.83086409356219e-06\\
2.38999999999999	4.52522602134814e-06\\
2.39999999999999	4.23860556843543e-06\\
2.40999999999999	3.9698787223129e-06\\
2.41999999999999	3.7179857093686e-06\\
2.42999999999999	3.48192739266932e-06\\
2.43999999999999	3.26076185481936e-06\\
2.44999999999999	3.05360117325386e-06\\
2.45999999999999	2.85960836849263e-06\\
2.46999999999999	2.67799451635325e-06\\
2.47999999999999	2.50801601815165e-06\\
2.48999999999999	2.34897201740935e-06\\
2.49999999999999	2.20020195604495e-06\\
2.50999999999999	2.06108326402722e-06\\
2.51999999999999	1.93102917380162e-06\\
2.52999999999999	1.80948665272321e-06\\
2.53999999999999	1.69593444858149e-06\\
2.54999999999999	1.58988124103335e-06\\
2.55999999999999	1.49086389593311e-06\\
2.56999999999999	1.39844581498147e-06\\
2.57999999999999	1.31221537902817e-06\\
2.58999999999999	1.23178447994764e-06\\
2.59999999999999	1.15678713557212e-06\\
2.60999999999999	1.0868781885366e-06\\
2.61999999999999	1.02173208313655e-06\\
2.62999999999999	9.61041718854834e-07\\
2.63999999999999	9.04517375958822e-07\\
2.64999999999999	8.51885714888079e-07\\
2.65999999999999	8.02888844634384e-07\\
2.66999999999999	7.57283456057405e-07\\
2.67999999999999	7.14840022489176e-07\\
2.68999999999999	6.7534206007715e-07\\
2.69999999999999	6.38585447624929e-07\\
2.70999999999999	6.04377802142625e-07\\
2.71999999999999	5.72537905309075e-07\\
2.72999999999999	5.42895176632203e-07\\
2.73999999999999	5.15289189682939e-07\\
2.74999999999999	4.89569224694978e-07\\
2.75999999999999	4.65593853229815e-07\\
2.76999999999998	4.43230549230262e-07\\
2.77999999999998	4.22355320931019e-07\\
2.78999999999998	4.02852359085731e-07\\
2.79999999999998	3.8461369608747e-07\\
2.80999999999998	3.67538873046834e-07\\
2.81999999999998	3.51534610699317e-07\\
2.82999999999998	3.36514482546898e-07\\
2.83999999999998	3.22398586619849e-07\\
2.84999999999998	3.09113218560801e-07\\
2.85999999999998	2.9659054274205e-07\\
2.86999999999998	2.84768262542945e-07\\
2.87999999999998	2.73589293255118e-07\\
2.88999999999998	2.63001435201348e-07\\
2.89999999999998	2.52957052380081e-07\\
2.90999999999998	2.43412757004318e-07\\
2.91999999999998	2.34329100571012e-07\\
2.92999999999998	2.25670274993048e-07\\
2.93999999999998	2.17403825858033e-07\\
2.94999999999998	2.09500376058531e-07\\
2.95999999999998	2.01933364358135e-07\\
2.96999999999998	1.94678798027797e-07\\
2.97999999999998	1.87715018713101e-07\\
2.98999999999998	1.81022486861147e-07\\
2.99999999999998	1.74583577567865e-07\\
3.00999999999998	1.68382393031421e-07\\
3.01999999999998	1.62404589517537e-07\\
3.02999999999998	1.56637219393779e-07\\
3.03999999999998	1.51068584951247e-07\\
3.04999999999998	1.4568810699655e-07\\
3.05999999999998	1.40486203635934e-07\\
3.06999999999998	1.35454182716199e-07\\
3.07999999999998	1.3058414271643e-07\\
3.08999999999998	1.25868885006561e-07\\
3.09999999999998	1.21301835475361e-07\\
3.10999999999998	1.16876970318446e-07\\
3.11999999999998	1.12588757937915e-07\\
3.12999999999998	1.08432098060941e-07\\
3.13999999999998	1.04402274341533e-07\\
3.14999999999998	1.00494909309218e-07\\
3.15999999999998	9.67059245903762e-08\\
3.16999999999998	9.30315065041725e-08\\
3.17999999999998	8.9468075818081e-08\\
3.18999999999998	8.60122606927782e-08\\
3.19999999999998	8.2660872459541e-08\\
3.20999999999998	7.94108856897477e-08\\
3.21999999999998	7.62594213309388e-08\\
3.22999999999998	7.32037282464257e-08\\
3.23999999999997	7.02411733984004e-08\\
3.24999999999997	6.73692253132189e-08\\
3.25999999999997	6.45854478002936e-08\\
3.26999999999997	6.18874904293001e-08\\
3.27999999999997	5.92730778609834e-08\\
3.28999999999997	5.67400077672966e-08\\
3.29999999999997	5.42861417547919e-08\\
3.30999999999997	5.19094039484437e-08\\
3.31999999999997	4.96077731588613e-08\\
3.32999999999997	4.73792832461245e-08\\
3.33999999999997	4.5222019808449e-08\\
3.34999999999997	4.31341157980556e-08\\
3.35999999999997	4.11137509655475e-08\\
3.36999999999997	3.91591504603081e-08\\
3.37999999999997	3.72685859176103e-08\\
3.38999999999997	3.54403738952528e-08\\
3.39999999999997	3.36728719147946e-08\\
3.40999999999997	3.19644849299015e-08\\
3.41999999999997	3.03136602030112e-08\\
3.42999999999997	2.87188918422784e-08\\
3.43999999999997	2.71787209862209e-08\\
3.44999999999997	2.56917371815375e-08\\
3.45999999999997	2.42565825291569e-08\\
3.46999999999997	2.2871950016295e-08\\
3.47999999999997	2.15365939772961e-08\\
3.48999999999997	2.02493299822539e-08\\
3.49999999999997	1.90090431491484e-08\\
3.50999999999997	1.78146940046192e-08\\
3.51999999999997	1.66653321413636e-08\\
3.52999999999997	1.55601039055003e-08\\
3.53999999999997	1.44982734915355e-08\\
3.54999999999997	1.34792408681134e-08\\
3.55999999999997	1.25025692145338e-08\\
3.56999999999997	1.1568023272915e-08\\
3.57999999999997	1.06756116493326e-08\\
3.58999999999997	9.8256510209346e-09\\
3.59999999999997	9.01884253599599e-09\\
3.60999999999997	8.25637888033615e-09\\
3.61999999999997	7.54007142306926e-09\\
3.62999999999997	6.8725113665575e-09\\
3.63999999999997	6.25725242687863e-09\\
3.64999999999997	5.69898785942774e-09\\
3.65999999999997	5.203655603138e-09\\
3.66999999999997	4.77833981582743e-09\\
3.67999999999997	4.43076612674651e-09\\
3.68999999999997	4.16818071612768e-09\\
3.69999999999997	3.99559781215926e-09\\
3.70999999999996	3.91387626660867e-09\\
3.71999999999996	3.91854589482488e-09\\
3.72999999999996	4.00016391695394e-09\\
3.73999999999996	4.14609220186262e-09\\
3.74999999999996	4.34276040022696e-09\\
3.75999999999996	4.57746066474257e-09\\
3.76999999999996	4.83931366893351e-09\\
3.77999999999996	5.1195281541381e-09\\
3.78999999999996	5.41125011010119e-09\\
3.79999999999996	5.7092528010265e-09\\
3.80999999999996	6.00960361950314e-09\\
3.81999999999996	6.30936881130599e-09\\
3.82999999999996	6.60637162662705e-09\\
3.83999999999996	6.89901119940536e-09\\
3.84999999999996	7.18611754370356e-09\\
3.85999999999996	7.46684749567143e-09\\
3.86999999999996	7.74060715947781e-09\\
3.87999999999996	8.00699026183213e-09\\
3.88999999999996	8.26573720978891e-09\\
3.89999999999996	8.5166990987745e-09\\
3.90999999999996	8.75981107050044e-09\\
3.91999999999996	8.9950745308049e-09\\
3.92999999999996	9.22254269449435e-09\\
3.93999999999996	9.44230568130844e-09\\
3.94999999999996	9.65448688292484e-09\\
3.95999999999996	9.85922827278833e-09\\
3.96999999999996	1.00566911213217e-08\\
3.97999999999996	1.02470492405024e-08\\
3.98999999999996	1.04304852905305e-08\\
3.99999999999996	1.06071866824143e-08\\
4.00999999999996	1.07773455462773e-08\\
4.01999999999996	1.09411576567698e-08\\
4.02999999999996	1.1098816161915e-08\\
4.03999999999996	1.12505160923616e-08\\
4.04999999999996	1.13964493673942e-08\\
4.05999999999996	1.15368045924686e-08\\
4.06999999999996	1.16717706696822e-08\\
4.07999999999996	1.18015303903561e-08\\
4.08999999999996	1.19262644893271e-08\\
4.09999999999996	1.20461474946381e-08\\
4.10999999999996	1.21613508221306e-08\\
4.11999999999996	1.22720427723782e-08\\
4.12999999999996	1.23783852796469e-08\\
4.13999999999996	1.24805363560359e-08\\
4.14999999999996	1.25786498019839e-08\\
4.15999999999996	1.26728742408793e-08\\
4.16999999999996	1.27633550670805e-08\\
4.17999999999996	1.28502297477898e-08\\
4.18999999999996	1.29336350923412e-08\\
4.19999999999995	1.30137016124201e-08\\
4.20999999999995	1.30905568369272e-08\\
4.21999999999995	1.31643216947784e-08\\
4.22999999999995	1.32351162039359e-08\\
4.23999999999995	1.33030520778258e-08\\
4.24999999999995	1.33682403955567e-08\\
4.25999999999995	1.34307890561906e-08\\
4.26999999999995	1.34907983464821e-08\\
4.27999999999995	1.35483680173664e-08\\
4.28999999999995	1.36035930521971e-08\\
4.29999999999995	1.36565651007582e-08\\
4.30999999999995	1.37073732155487e-08\\
4.31999999999995	1.37561023798501e-08\\
4.32999999999995	1.3802834084395e-08\\
4.33999999999995	1.38476479290425e-08\\
4.34999999999995	1.3890620223076e-08\\
4.35999999999995	1.39318235844993e-08\\
4.36999999999995	1.39713294170938e-08\\
4.37999999999995	1.4009205381208e-08\\
4.38999999999995	1.40455152966971e-08\\
4.39999999999995	1.40803238721626e-08\\
4.40999999999995	1.41136906406059e-08\\
4.41999999999995	1.41456738134963e-08\\
4.42999999999995	1.41763294087986e-08\\
4.43999999999995	1.42057098770719e-08\\
4.44999999999995	1.42338676136777e-08\\
4.45999999999995	1.42608531544221e-08\\
4.46999999999995	1.42867121047255e-08\\
4.47999999999995	1.43114917453419e-08\\
4.48999999999995	1.43352356753068e-08\\
4.49999999999995	1.43579865164375e-08\\
4.50999999999995	1.43797844500242e-08\\
4.51999999999995	1.44006685236876e-08\\
4.52999999999995	1.44206759790087e-08\\
4.53999999999995	1.44398423806595e-08\\
4.54999999999995	1.44582032209612e-08\\
4.55999999999995	1.44757910452168e-08\\
4.56999999999995	1.44926384760679e-08\\
4.57999999999995	1.45087759431928e-08\\
4.58999999999995	1.45242324688877e-08\\
4.59999999999995	1.453903641999e-08\\
4.60999999999995	1.45532146262263e-08\\
4.61999999999995	1.45667926940102e-08\\
4.62999999999995	1.4579795476529e-08\\
4.63999999999995	1.45922471759934e-08\\
4.64999999999995	1.46041705962974e-08\\
4.65999999999995	1.46155875177838e-08\\
4.66999999999994	1.46265202718404e-08\\
4.67999999999994	1.46369871419618e-08\\
4.68999999999994	1.46470089381169e-08\\
4.69999999999994	1.46566051136136e-08\\
4.70999999999994	1.46657908234836e-08\\
4.71999999999994	1.46745853396556e-08\\
4.72999999999994	1.46830052628729e-08\\
4.73999999999994	1.4691065579388e-08\\
4.74999999999994	1.46987813453526e-08\\
4.75999999999994	1.47061667074243e-08\\
4.76999999999994	1.47132359854436e-08\\
4.77999999999994	1.47200031031289e-08\\
4.78999999999994	1.47264788856858e-08\\
4.79999999999994	1.47326783293889e-08\\
4.80999999999994	1.47386110047321e-08\\
4.81999999999994	1.47442892860696e-08\\
4.82999999999994	1.47497229839542e-08\\
4.83999999999994	1.47549240723605e-08\\
4.84999999999994	1.47599005802291e-08\\
4.85999999999994	1.47646642459759e-08\\
4.86999999999994	1.4769222771067e-08\\
4.87999999999994	1.47735838212004e-08\\
4.88999999999994	1.47777570031844e-08\\
4.89999999999994	1.47817496408918e-08\\
4.90999999999994	1.47855704404168e-08\\
4.91999999999994	1.47892265146636e-08\\
4.92999999999994	1.47927242944241e-08\\
4.93999999999994	1.47960704846257e-08\\
4.94999999999994	1.47992721279661e-08\\
4.95999999999994	1.48023354235898e-08\\
4.96999999999994	1.48052652252762e-08\\
4.97999999999994	1.48080687858212e-08\\
4.98999999999994	1.48107505219412e-08\\
};
% \addlegendentry{$\|x_{\mu_N}(\cdot \ ; \hat{x})\|_2, \ N = 30$}

% \addplot [color=blue, dashed, line width=1.5]
%   table[row sep=crcr]{%
% 0	18.0069431053691\\
% 0.01	16.8698319216544\\
% 0.02	15.8045901923328\\
% 0.03	14.8066322284229\\
% 0.04	13.8716895183451\\
% 0.05	12.995768483467\\
% 0.06	12.1749982299361\\
% 0.07	11.4061453380744\\
% 0.08	10.6857918353667\\
% 0.09	10.0108716570247\\
% 0.1	9.37851205634265\\
% 0.11	8.78603042824738\\
% 0.12	8.23090009790696\\
% 0.13	7.7107687466186\\
% 0.14	7.22343051034903\\
% 0.15	6.76681555350326\\
% 0.16	6.33898383727808\\
% 0.17	5.93812610275242\\
% 0.18	5.56253836620295\\
% 0.19	5.21063080898338\\
% 0.2	4.88091531518669\\
% 0.21	4.5719920800031\\
% 0.22	4.28255113092104\\
% 0.23	4.01132585782226\\
% 0.24	3.75725217805154\\
% 0.25	3.51920954281013\\
% 0.26	3.29618716569863\\
% 0.27	3.08724142738497\\
% 0.28	2.89148521459622\\
% 0.29	2.70805997587832\\
% 0.3	2.53622014719155\\
% 0.31	2.37523557313178\\
% 0.32	2.22444689157344\\
% 0.33	2.08318722878207\\
% 0.34	1.95085573822405\\
% 0.35	1.82689047833524\\
% 0.36	1.71076434082888\\
% 0.37	1.60196583478131\\
% 0.38	1.50006869874235\\
% 0.39	1.40462023162623\\
% 0.4	1.31521384549265\\
% 0.41	1.23145590835078\\
% 0.42	1.15300378211392\\
% 0.43	1.07953411455301\\
% 0.44	1.01072046961258\\
% 0.45	0.94626914581313\\
% 0.46	0.885904807239166\\
% 0.47	0.829368985427472\\
% 0.48	0.776420528586842\\
% 0.49	0.726824842505053\\
% 0.5	0.68038615056168\\
% 0.51	0.636890168183516\\
% 0.52	0.596163954791148\\
% 0.53	0.558020194662086\\
% 0.54	0.522307242007729\\
% 0.55	0.488865157126825\\
% 0.56	0.457546045160357\\
% 0.57	0.428220174969165\\
% 0.58	0.400761764900758\\
% 0.59	0.375055924579267\\
% 0.6	0.35098433138388\\
% 0.61	0.328450571146265\\
% 0.62	0.307349974224234\\
% 0.63	0.287595451549811\\
% 0.64	0.269101495715387\\
% 0.65	0.25178816903952\\
% 0.66	0.23558027426275\\
% 0.67	0.220408065926325\\
% 0.68	0.206205768770318\\
% 0.69	0.192911401826256\\
% 0.7	0.180467347485695\\
% 0.71	0.168824468736231\\
% 0.72	0.157920830871466\\
% 0.73	0.147719435028395\\
% 0.74	0.138167742907136\\
% 0.75	0.129231948081206\\
% 0.76	0.120866129169308\\
% 0.77	0.113039850514841\\
% 0.78	0.10571335703501\\
% 0.79	0.0988600081351497\\
% 0.8	0.0924497336488935\\
% 0.81	0.0864454259945262\\
% 0.820000000000001	0.0808293752132064\\
% 0.830000000000001	0.0755770147989904\\
% 0.840000000000001	0.0706587406561338\\
% 0.850000000000001	0.066059078283086\\
% 0.860000000000001	0.0617575461160364\\
% 0.870000000000001	0.057735243869086\\
% 0.880000000000001	0.0539668662636708\\
% 0.890000000000001	0.0504432765953744\\
% 0.900000000000001	0.0471485654095956\\
% 0.910000000000001	0.0440681438423422\\
% 0.920000000000001	0.0411882337811316\\
% 0.930000000000001	0.0384894082729976\\
% 0.940000000000001	0.0359658752462371\\
% 0.950000000000001	0.0336068031682481\\
% 0.960000000000001	0.0314018276777209\\
% 0.970000000000001	0.0293405292384298\\
% 0.980000000000001	0.0274142002733539\\
% 0.990000000000001	0.0256138792916002\\
% 1	0.0239315921717552\\
% 1.01	0.0223598477564231\\
% 1.02	0.020882606911536\\
% 1.03	0.0195019900297726\\
% 1.04	0.0182117374454715\\
% 1.05	0.0170060638835732\\
% 1.06	0.0158795596768798\\
% 1.07	0.0148271395133975\\
% 1.08	0.0138440646528993\\
% 1.09	0.0129258244609146\\
% 1.1	0.0120681226546485\\
% 1.11	0.0112673425224654\\
% 1.12	0.0105196559315468\\
% 1.13	0.00982189836619647\\
% 1.14	0.00917070869931531\\
% 1.15	0.00856309625988252\\
% 1.16	0.0079964843072984\\
% 1.17	0.0074680653939328\\
% 1.18	0.00697566826495668\\
% 1.19	0.00651686408588543\\
% 1.2	0.00608958399010067\\
% 1.21	0.00569169872304606\\
% 1.22	0.00532157269201107\\
% 1.23	0.00497726539320755\\
% 1.24	0.00465711031776406\\
% 1.25	0.00435988542012091\\
% 1.26	0.00408422865148422\\
% 1.27	0.00382879423419228\\
% 1.28	0.00359117464399895\\
% 1.29	0.00337022038334159\\
% 1.3	0.00316503908340292\\
% 1.31	0.00297466947011142\\
% 1.32	0.00279830300807796\\
% 1.33	0.00263513853305987\\
% 1.34	0.00248446021514141\\
% 1.35	0.00234555839145266\\
% 1.36	0.00221780232226597\\
% 1.37	0.0020969147455476\\
% 1.38	0.00198253032264923\\
% 1.39	0.0018743029759646\\
% 1.4	0.00177190488100267\\
% 1.41	0.00167502551086881\\
% 1.42	0.00158337073045315\\
% 1.43	0.00149666193774325\\
% 1.44	0.00141463524982882\\
% 1.45	0.00133704073128892\\
% 1.46	0.00126364166275635\\
% 1.47	0.00119421384759216\\
% 1.48	0.00112854495468436\\
% 1.49	0.00106643389551114\\
% 1.5	0.00100769023367821\\
% 1.51	0.000952133625262953\\
% 1.52	0.000899593288351411\\
% 1.53	0.000849907500272375\\
% 1.54	0.000802923121070856\\
% 1.55	0.000758495141878971\\
% 1.56	0.000716486256875718\\
% 1.57	0.00067676645762344\\
% 1.58	0.000639212648606533\\
% 1.59	0.000603708282882157\\
% 1.6	0.000570143016792103\\
% 1.61	0.000538412382743303\\
% 1.62	0.000508417479119392\\
% 1.63	0.000480064676433975\\
% 1.64	0.000453265338876763\\
% 1.65	0.00042793556045682\\
% 1.66	0.000403995914972333\\
% 1.67	0.000381371219101772\\
% 1.68	0.000359990307920529\\
% 1.69	0.000339785822200947\\
% 1.7	0.000320694006877125\\
% 1.71	0.000302654520102947\\
% 1.72	0.000285610252334518\\
% 1.73	0.000269507154927589\\
% 1.74	0.000254294077749346\\
% 1.75	0.000239922615327763\\
% 1.76	0.000226346961102552\\
% 1.77	0.000213523769348264\\
% 1.78	0.000201412024368962\\
% 1.79	0.000189972916584139\\
% 1.8	0.000179169725148282\\
% 1.81	0.000168967706762043\\
% 1.82	0.000159333990342979\\
% 1.83	0.000150237477262455\\
% 1.84	0.000141648746844686\\
% 1.85	0.000133539966862228\\
% 1.86	0.000125884808757091\\
% 1.87	0.000118658367345865\\
% 1.88	0.000111837084771714\\
% 1.89	0.00010539867848184\\
% 1.9	9.93220730152207e-05\\
% 1.91	9.35873354028196e-05\\
% 1.92	8.81756139957057e-05\\
% 1.93	8.30690805300818e-05\\
% 1.94	7.82508752658652e-05\\
% 1.95	7.37050550394273e-05\\
% 1.96	6.9416544072651e-05\\
% 1.97	6.53710873948638e-05\\
% 1.98	6.15552067340744e-05\\
% 1.99	5.79561587647467e-05\\
% 2	5.4561895566015e-05\\
% 2.01	5.13610271880115e-05\\
% 2.02	4.83427862118554e-05\\
% 2.03	4.54969941971639e-05\\
% 2.04	4.28140299169102e-05\\
% 2.05	4.02847992865344e-05\\
% 2.06	3.79007068972775e-05\\
% 2.07	3.56536290708586e-05\\
% 2.08	3.35358883476888e-05\\
% 2.09	3.15402293495676e-05\\
% 2.1	2.9659795918591e-05\\
% 2.11	2.78881094912727e-05\\
% 2.12	2.62190486211317e-05\\
% 2.13	2.46468296063002e-05\\
% 2.14	2.31659881465798e-05\\
% 2.15	2.17713619914946e-05\\
% 2.16	2.04580745161484e-05\\
% 2.17	1.9221519175611e-05\\
% 2.18	1.8057344799635e-05\\
% 2.19	1.69614416777402e-05\\
% 2.2	1.59299283837442e-05\\
% 2.21	1.49591393197041e-05\\
% 2.22	1.40456129279605e-05\\
% 2.23	1.3186080533392e-05\\
% 2.24	1.23774557900755e-05\\
% 2.25	1.16168247007114e-05\\
% 2.26	1.09014361673825e-05\\
% 2.27	1.02286930586039e-05\\
% 2.28	9.59614375639969e-06\\
% 2.29	9.00147416097436e-06\\
% 2.29999999999999	8.44250012712141e-06\\
% 2.30999999999999	7.91716031252393e-06\\
% 2.31999999999999	7.42350940834505e-06\\
% 2.32999999999999	6.95971174066768e-06\\
% 2.33999999999999	6.52403521895699e-06\\
% 2.34999999999999	6.11484560944929e-06\\
% 2.35999999999999	5.73060112370996e-06\\
% 2.36999999999999	5.36984729475137e-06\\
% 2.37999999999999	5.03121213718672e-06\\
% 2.38999999999999	4.71340156683157e-06\\
% 2.39999999999999	4.4151950704666e-06\\
% 2.40999999999999	4.1354416105506e-06\\
% 2.41999999999999	3.87305575031463e-06\\
% 2.42999999999999	3.62701399192324e-06\\
% 2.43999999999999	3.39635131149334e-06\\
% 2.44999999999999	3.18015788260356e-06\\
% 2.45999999999999	2.9775759766431e-06\\
% 2.46999999999999	2.78779703403572e-06\\
% 2.47999999999999	2.61005888887203e-06\\
% 2.48999999999999	2.4436431473022e-06\\
% 2.49999999999999	2.28787270471209e-06\\
% 2.50999999999999	2.1421093993525e-06\\
% 2.51999999999999	2.00575178821638e-06\\
% 2.52999999999999	1.87823304700537e-06\\
% 2.53999999999999	1.75901897863922e-06\\
% 2.54999999999999	1.64760613129727e-06\\
% 2.55999999999999	1.54352001377948e-06\\
% 2.56999999999999	1.44631341113058e-06\\
% 2.57999999999999	1.35556478545543e-06\\
% 2.58999999999999	1.27087676774311e-06\\
% 2.59999999999999	1.19187472802299e-06\\
% 2.60999999999999	1.11820542755643e-06\\
% 2.61999999999999	1.04953574194546e-06\\
% 2.62999999999999	9.85551459250571e-07\\
% 2.63999999999999	9.25956146832498e-07\\
% 2.64999999999999	8.704700873048e-07\\
% 2.65999999999999	8.18829278425527e-07\\
% 2.66999999999999	7.70784498937903e-07\\
% 2.67999999999999	7.26100436469353e-07\\
% 2.68999999999999	6.84554877050498e-07\\
% 2.69999999999999	6.459379566269e-07\\
% 2.70999999999999	6.10051469559259e-07\\
% 2.71999999999999	5.76708236240464e-07\\
% 2.72999999999999	5.45731523226865e-07\\
% 2.73999999999999	5.16954518691933e-07\\
% 2.74999999999999	4.90219854374205e-07\\
% 2.75999999999999	4.65379174343791e-07\\
% 2.76999999999998	4.42292743305762e-07\\
% 2.77999999999998	4.20829090780143e-07\\
% 2.78999999999998	4.00864685191407e-07\\
% 2.79999999999998	3.82283632198278e-07\\
% 2.80999999999998	3.64977391556404e-07\\
% 2.81999999999998	3.48844506539964e-07\\
% 2.82999999999998	3.33790341951009e-07\\
% 2.83999999999998	3.1972682402319e-07\\
% 2.84999999999998	3.06572181970859e-07\\
% 2.85999999999998	2.94250684831954e-07\\
% 2.86999999999998	2.82692374671698e-07\\
% 2.87999999999998	2.71832793128238e-07\\
% 2.88999999999998	2.61612703388004e-07\\
% 2.89999999999998	2.51977807482307e-07\\
% 2.90999999999998	2.42878459844022e-07\\
% 2.91999999999998	2.34269379068796e-07\\
% 2.92999999999998	2.26109361992647e-07\\
% 2.93999999999998	2.18360998797154e-07\\
% 2.94999999999998	2.10990396540012e-07\\
% 2.95999999999998	2.03966905318619e-07\\
% 2.96999999999998	1.97262859170704e-07\\
% 2.97999999999998	1.90853322989197e-07\\
% 2.98999999999998	1.84715853100775e-07\\
% 2.99999999999998	1.78830273266528e-07\\
% 3.00999999999998	1.73178460370271e-07\\
% 3.01999999999998	1.67744149336976e-07\\
% 3.02999999999998	1.62512744378087e-07\\
% 3.03999999999998	1.5747115354829e-07\\
% 3.04999999999998	1.52607630400346e-07\\
% 3.05999999999998	1.47911630493671e-07\\
% 3.06999999999998	1.4337368158269e-07\\
% 3.07999999999998	1.38985264772292e-07\\
% 3.08999999999998	1.34738710255219e-07\\
% 3.09999999999998	1.30627097874063e-07\\
% 3.10999999999998	1.2664416948261e-07\\
% 3.11999999999998	1.22784256449856e-07\\
% 3.12999999999998	1.19042203455513e-07\\
% 3.13999999999998	1.1541331326704e-07\\
% 3.14999999999998	1.11893286313646e-07\\
% 3.15999999999998	1.0847817665084e-07\\
% 3.16999999999998	1.05164344874431e-07\\
% 3.17999999999998	1.0194842470792e-07\\
% 3.18999999999998	9.8827282914855e-08\\
% 3.19999999999998	9.57979982287892e-08\\
% 3.20999999999998	9.28578294484983e-08\\
% 3.21999999999998	9.00041939108412e-08\\
% 3.22999999999998	8.72346512003397e-08\\
% 3.23999999999997	8.45468817769929e-08\\
% 3.24999999999997	8.19386743724819e-08\\
% 3.25999999999997	7.94079150884e-08\\
% 3.26999999999997	7.69525715204206e-08\\
% 3.27999999999997	7.45706876470865e-08\\
% 3.28999999999997	7.22603742648145e-08\\
% 3.29999999999997	7.00197995670787e-08\\
% 3.30999999999997	6.78471878454032e-08\\
% 3.31999999999997	6.57408091617392e-08\\
% 3.32999999999997	6.36989808849532e-08\\
% 3.33999999999997	6.17200579088619e-08\\
% 3.34999999999997	5.98024346976274e-08\\
% 3.35999999999997	5.79445381934889e-08\\
% 3.36999999999997	5.61448318341974e-08\\
% 3.37999999999997	5.44018063799919e-08\\
% 3.38999999999997	5.27139851060216e-08\\
% 3.39999999999997	5.10799186779549e-08\\
% 3.40999999999997	4.94981837659307e-08\\
% 3.41999999999997	4.79673854031148e-08\\
% 3.42999999999997	4.6486155443663e-08\\
% 3.43999999999997	4.50531488875363e-08\\
% 3.44999999999997	4.36670488416104e-08\\
% 3.45999999999997	4.232656093603e-08\\
% 3.46999999999997	4.10304164473042e-08\\
% 3.47999999999997	3.97773715655821e-08\\
% 3.48999999999997	3.85662057449681e-08\\
% 3.49999999999997	3.73957233136645e-08\\
% 3.50999999999997	3.62647531481095e-08\\
% 3.51999999999997	3.51721466584826e-08\\
% 3.52999999999997	3.4116780283868e-08\\
% 3.53999999999997	3.30975544325371e-08\\
% 3.54999999999997	3.21133923307806e-08\\
% 3.55999999999997	3.11632411676933e-08\\
% 3.56999999999997	3.02460725394223e-08\\
% 3.57999999999997	2.93608803969677e-08\\
% 3.58999999999997	2.85066824591996e-08\\
% 3.59999999999997	2.76825190108974e-08\\
% 3.60999999999997	2.68874538735837e-08\\
% 3.61999999999997	2.61205722801732e-08\\
% 3.62999999999997	2.53809831579201e-08\\
% 3.63999999999997	2.46678168601227e-08\\
% 3.64999999999997	2.39802264148204e-08\\
% 3.65999999999997	2.33173864342149e-08\\
% 3.66999999999997	2.26784929988223e-08\\
% 3.67999999999997	2.2062763890039e-08\\
% 3.68999999999997	2.14694376631941e-08\\
% 3.69999999999997	2.08977720752295e-08\\
% 3.70999999999996	2.03470468397141e-08\\
% 3.71999999999996	1.98165617265137e-08\\
% 3.72999999999996	1.93056352202225e-08\\
% 3.73999999999996	1.88136050620042e-08\\
% 3.74999999999996	1.83398291662444e-08\\
% 3.75999999999996	1.78836826909535e-08\\
% 3.76999999999996	1.74445608378593e-08\\
% 3.77999999999996	1.70218743814812e-08\\
% 3.78999999999996	1.66150530632065e-08\\
% 3.79999999999996	1.62235443328265e-08\\
% 3.80999999999996	1.58468118547816e-08\\
% 3.81999999999996	1.54843351783821e-08\\
% 3.82999999999996	1.51356102404723e-08\\
% 3.83999999999996	1.48001490300986e-08\\
% 3.84999999999996	1.44774798109605e-08\\
% 3.85999999999996	1.41671433702944e-08\\
% 3.86999999999996	1.38686972310731e-08\\
% 3.87999999999996	1.35817111400848e-08\\
% 3.88999999999996	1.33057717624874e-08\\
% 3.89999999999996	1.30404772528701e-08\\
% 3.90999999999996	1.27854399920917e-08\\
% 3.91999999999996	1.25402827255946e-08\\
% 3.92999999999996	1.23046432359674e-08\\
% 3.93999999999996	1.20781716463128e-08\\
% 3.94999999999996	1.1860527690634e-08\\
% 3.95999999999996	1.1651384613443e-08\\
% 3.96999999999996	1.14504257580499e-08\\
% 3.97999999999996	1.12573457178076e-08\\
% 3.98999999999996	1.10718494157539e-08\\
% 3.99999999999996	1.08936513817772e-08\\
% 4.00999999999996	1.07224785908381e-08\\
% 4.01999999999996	1.05580645672184e-08\\
% 4.02999999999996	1.04001537183444e-08\\
% 4.03999999999996	1.02484995677643e-08\\
% 4.04999999999996	1.0102863801417e-08\\
% 4.05999999999996	9.96301707753164e-09\\
% 4.06999999999996	9.82873713184407e-09\\
% 4.07999999999996	9.69981194885531e-09\\
% 4.08999999999996	9.57603473553327e-09\\
% 4.09999999999996	9.45720762499437e-09\\
% 4.10999999999996	9.34313895087875e-09\\
% 4.11999999999996	9.23364588296277e-09\\
% 4.12999999999996	9.12855044662382e-09\\
% 4.13999999999996	9.02768222203249e-09\\
% 4.14999999999996	8.93087574770799e-09\\
% 4.15999999999996	8.83797336869708e-09\\
% 4.16999999999996	8.74882387693685e-09\\
% 4.17999999999996	8.66327886575885e-09\\
% 4.18999999999996	8.58119740123315e-09\\
% 4.19999999999995	8.50244381521009e-09\\
% 4.20999999999995	8.42688681214549e-09\\
% 4.21999999999995	8.35440040119696e-09\\
% 4.22999999999995	8.28486306941071e-09\\
% 4.23999999999995	8.2181591798119e-09\\
% 4.24999999999995	8.15417535496335e-09\\
% 4.25999999999995	8.09280419611254e-09\\
% 4.26999999999995	8.03394193778317e-09\\
% 4.27999999999995	7.97748916280391e-09\\
% 4.28999999999995	7.9233491967495e-09\\
% 4.29999999999995	7.87143018655737e-09\\
% 4.30999999999995	7.82164316778609e-09\\
% 4.31999999999995	7.77390351452118e-09\\
% 4.32999999999995	7.72812818761064e-09\\
% 4.33999999999995	7.68423821347693e-09\\
% 4.34999999999995	7.64215890154367e-09\\
% 4.35999999999995	7.60181693451213e-09\\
% 4.36999999999995	7.56314239119612e-09\\
% 4.37999999999995	7.52606726511763e-09\\
% 4.38999999999995	7.49052710885534e-09\\
% 4.39999999999995	7.45646018572322e-09\\
% 4.40999999999995	7.42380701883441e-09\\
% 4.41999999999995	7.39251089860474e-09\\
% 4.42999999999995	7.36251481040701e-09\\
% 4.43999999999995	7.33376703816522e-09\\
% 4.44999999999995	7.30621752789053e-09\\
% 4.45999999999995	7.2798152702453e-09\\
% 4.46999999999995	7.2545148768136e-09\\
% 4.47999999999995	7.23027250674197e-09\\
% 4.48999999999995	7.20704310712167e-09\\
% 4.49999999999995	7.18478574985645e-09\\
% 4.50999999999995	7.16346063660342e-09\\
% 4.51999999999995	7.14302957726845e-09\\
% 4.52999999999995	7.1234549936636e-09\\
% 4.53999999999995	7.10470313015134e-09\\
% 4.54999999999995	7.08673960279011e-09\\
% 4.55999999999995	7.06953113087688e-09\\
% 4.56999999999995	7.05304735383877e-09\\
% 4.57999999999995	7.03725694609329e-09\\
% 4.58999999999995	7.02213284036023e-09\\
% 4.59999999999995	7.00764680857372e-09\\
% 4.60999999999995	6.99377329903729e-09\\
% 4.61999999999995	6.98048558147767e-09\\
% 4.62999999999995	6.96776047773517e-09\\
% 4.63999999999995	6.95557336123257e-09\\
% 4.64999999999995	6.94390291534259e-09\\
% 4.65999999999995	6.9327277286561e-09\\
% 4.66999999999994	6.92202634022259e-09\\
% 4.67999999999994	6.91177892717145e-09\\
% 4.68999999999994	6.90196736561703e-09\\
% 4.69999999999994	6.89257253897947e-09\\
% 4.70999999999994	6.88357797902523e-09\\
% 4.71999999999994	6.87496703512535e-09\\
% 4.72999999999994	6.86672294345023e-09\\
% 4.73999999999994	6.85883033057731e-09\\
% 4.74999999999994	6.85127364854521e-09\\
% 4.75999999999994	6.8440400255489e-09\\
% 4.76999999999994	6.83711553983771e-09\\
% 4.77999999999994	6.83048757756125e-09\\
% 4.78999999999994	6.82414352617923e-09\\
% 4.79999999999994	6.81807064993974e-09\\
% 4.80999999999994	6.81225793117623e-09\\
% 4.81999999999994	6.80669436707611e-09\\
% 4.82999999999994	6.80136874008212e-09\\
% 4.83999999999994	6.79627267605682e-09\\
% 4.84999999999994	6.79139638459847e-09\\
% 4.85999999999994	6.7867290216148e-09\\
% 4.86999999999994	6.78226236702096e-09\\
% 4.87999999999994	6.7779878277815e-09\\
% 4.88999999999994	6.7738963164516e-09\\
% 4.89999999999994	6.76998219091698e-09\\
% 4.90999999999994	6.76623624288817e-09\\
% 4.91999999999994	6.76265207201291e-09\\
% 4.92999999999994	6.75922246353101e-09\\
% 4.93999999999994	6.75594098250238e-09\\
% 4.94999999999994	6.75280091609203e-09\\
% 4.95999999999994	6.74979654288474e-09\\
% 4.96999999999994	6.74692282346936e-09\\
% 4.97999999999994	6.7441737084221e-09\\
% 4.98999999999994	6.74154324036166e-09\\
% };
% \addlegendentry{$\|x_{\mu_N}(\cdot \ ; \hat{x})\|_2, \ N = 
% 35$}

\addplot [color=black, solid, line width=1.5]
  table[row sep=crcr]{%
0	18.0069431053691\\
0.01	16.868025867981\\
0.02	15.8011817868487\\
0.03	14.8018390947996\\
0.04	13.8657029242149\\
0.05	12.9886674930045\\
0.06	12.167153817613\\
0.07	11.3975582504213\\
0.08	10.676596240903\\
0.09	10.0011721301563\\
0.1	9.36841456370752\\
0.11	8.77562117417128\\
0.12	8.22026059640861\\
0.13	7.69996909674687\\
0.14	7.21253213430635\\
0.15	6.75587230328651\\
0.16	6.32804622820275\\
0.17	5.9272358655199\\
0.18	5.5517348662701\\
0.19	5.19994394823309\\
0.2	4.87037376741105\\
0.21	4.56161931542331\\
0.22	4.27233828536734\\
0.23	4.00136297497114\\
0.24	3.747508037026\\
0.25	3.50969747635072\\
0.26	3.28691712434845\\
0.27	3.0782207084627\\
0.28	2.88271975169349\\
0.29	2.69958228503011\\
0.3	2.52802981729412\\
0.31	2.36732897272787\\
0.32	2.21679792327497\\
0.33	2.07577944712025\\
0.34	1.94369047544216\\
0.35	1.81997923651458\\
0.36	1.70409177559832\\
0.37	1.59554731910531\\
0.38	1.49388229121214\\
0.39	1.39867188000178\\
0.4	1.3094886307956\\
0.41	1.22597152296978\\
0.42	1.14775209390285\\
0.43	1.07449710399866\\
0.44	1.0058918184445\\
0.45	0.941636091151953\\
0.46	0.881468130658418\\
0.47	0.82511684647779\\
0.48	0.772352890543285\\
0.49	0.722943453973695\\
0.5	0.676671422358633\\
0.51	0.633346941107809\\
0.52	0.592776048273971\\
0.53	0.554788059851483\\
0.54	0.519222972950239\\
0.55	0.485919900466826\\
0.56	0.45473898356784\\
0.57	0.425546047717951\\
0.58	0.39821484529715\\
0.59	0.372627153456514\\
0.6	0.348674775825991\\
0.61	0.326249148300792\\
0.62	0.305255731765294\\
0.63	0.28560361707743\\
0.64	0.267207677181279\\
0.65	0.24999166151863\\
0.66	0.233874680684128\\
0.67	0.218792309350835\\
0.68	0.204669355679931\\
0.69	0.191453668959012\\
0.7	0.179082149121149\\
0.71	0.167505828017408\\
0.72	0.156669785958218\\
0.73	0.146530875097217\\
0.74	0.137040779152867\\
0.75	0.128161910286905\\
0.76	0.119855252047863\\
0.77	0.112078150819923\\
0.78	0.104802697374725\\
0.79	0.0979966692572195\\
0.8	0.0916261583998005\\
0.81	0.0856667445628281\\
0.820000000000001	0.0800924361236748\\
0.830000000000001	0.0748786370242492\\
0.840000000000001	0.0699975692956641\\
0.850000000000001	0.0654321519156756\\
0.860000000000001	0.0611624292977421\\
0.870000000000001	0.0571692622905321\\
0.880000000000001	0.0534350586959785\\
0.890000000000001	0.0499430099264511\\
0.900000000000001	0.0466727159449039\\
0.910000000000001	0.043614384594139\\
0.920000000000001	0.040754965438564\\
0.930000000000001	0.0380810069399334\\
0.940000000000001	0.0355815793135826\\
0.950000000000001	0.0332446237109778\\
0.960000000000001	0.0310597160671234\\
0.970000000000001	0.0290173744866373\\
0.980000000000001	0.0271084015417634\\
0.990000000000001	0.0253244635129295\\
1	0.0236571300710212\\
1.01	0.0220928083339728\\
1.02	0.0206306725269907\\
1.03	0.0192639993509076\\
1.04	0.0179869096019791\\
1.05	0.0167933905226338\\
1.06	0.0156780881239204\\
1.07	0.0146359949484135\\
1.08	0.0136625137888335\\
1.09	0.0127530288823219\\
1.1	0.0119035638919159\\
1.11	0.0111101893733539\\
1.12	0.0103689887825812\\
1.13	0.00967689528575892\\
1.14	0.00903128540406909\\
1.15	0.00842857956408537\\
1.16	0.00786586350823712\\
1.17	0.00734125588402774\\
1.18	0.00685154965778865\\
1.19	0.00639539957900301\\
1.2	0.00597034011217455\\
1.21	0.00557413399051297\\
1.22	0.00520554622687063\\
1.23	0.00486203580770286\\
1.24	0.00454222897207898\\
1.25	0.00424403208349026\\
1.26	0.00396691307014047\\
1.27	0.00370919744657896\\
1.28	0.00346993414631106\\
1.29	0.00324883409874411\\
1.3	0.00304212788290989\\
1.31	0.00284969048523339\\
1.32	0.00267116352818915\\
1.33	0.00250523923583548\\
1.34	0.00235115350628727\\
1.35	0.00220827060528718\\
1.36	0.00207567307572173\\
1.37	0.00195307079245572\\
1.38	0.00184001634734293\\
1.39	0.00173580763527318\\
1.4	0.00163995201654304\\
1.41	0.00154930734454965\\
1.42	0.00146359393151432\\
1.43	0.00138254694569158\\
1.44	0.00130591562906613\\
1.45	0.00123346255594106\\
1.46	0.0011649629303025\\
1.47	0.00110020391993865\\
1.48	0.00103898402540487\\
1.49	0.000981112482030548\\
1.5	0.000926408693232832\\
1.51	0.000874701693519614\\
1.52	0.00082582963963589\\
1.53	0.000779639328390794\\
1.54	0.000735985739763864\\
1.55	0.000694731603981206\\
1.56	0.000655746991322051\\
1.57	0.000618908923451474\\
1.58	0.000584101005169432\\
1.59	0.000551213075513533\\
1.6	0.000520140877190129\\
1.61	0.00049078574339679\\
1.62	0.000463054301116612\\
1.63	0.000436858190021503\\
1.64	0.000412113796179791\\
1.65	0.000388741999785494\\
1.66	0.000366667936176729\\
1.67	0.000345820769453947\\
1.68	0.000326133478033896\\
1.69	0.000307542651514622\\
1.7	0.000289988298264956\\
1.71	0.0002734136631647\\
1.72	0.000257765054981537\\
1.73	0.000242991682859666\\
1.74	0.000229045501461427\\
1.75	0.000215881064290206\\
1.76	0.000203455384781816\\
1.77	0.00019172780474275\\
1.78	0.000180659869763405\\
1.79	0.000170215211220783\\
1.8	0.000160359434547806\\
1.81	0.000151060013420597\\
1.82	0.000142286189561988\\
1.83	0.000134008877863323\\
1.84	0.000126200576544397\\
1.85	0.000118835282088538\\
1.86	0.00011188840869814\\
1.87	0.000105336712032814\\
1.88	9.91582170102252e-05\\
1.89	9.33321494441524e-05\\
1.9	8.78388713293811e-05\\
1.91	8.26598195707466e-05\\
1.92	7.77774479840907e-05\\
1.93	7.31751723858107e-05\\
1.94	6.88373186183632e-05\\
1.95	6.47490733481176e-05\\
1.96	6.08964374935456e-05\\
1.97	5.72661821439198e-05\\
1.98	5.38458068340283e-05\\
1.99	5.06235000518384e-05\\
2	4.7588101865713e-05\\
2.01	4.47290685465858e-05\\
2.02	4.20364390947576e-05\\
2.03	3.95008035552242e-05\\
2.04	3.71132730395793e-05\\
2.05	3.48654513522998e-05\\
2.06	3.27494081460612e-05\\
2.07	3.07576535205927e-05\\
2.08	2.88831139827687e-05\\
2.09	2.71191097080526e-05\\
2.1	2.54593330205654e-05\\
2.11	2.38978280394817e-05\\
2.12	2.24289714148659e-05\\
2.13	2.10474541108929e-05\\
2.14	1.974826416759e-05\\
2.15	1.85266703984013e-05\\
2.16	1.73782069623426e-05\\
2.17	1.6298658777626e-05\\
2.18	1.5284047720814e-05\\
2.19	1.43306195745685e-05\\
2.2	1.34348316799031e-05\\
2.21	1.25933412640122e-05\\
2.22	1.18029943944034e-05\\
2.23	1.10608155340135e-05\\
2.24	1.03639976658116e-05\\
2.25	9.70989295005249e-06\\
2.26	9.09600389185199e-06\\
2.27	8.51997498590507e-06\\
2.28	7.97958481474495e-06\\
2.29	7.47273857806358e-06\\
2.29999999999999	6.99746102475521e-06\\
2.30999999999999	6.55188977245221e-06\\
2.31999999999999	6.13426898361144e-06\\
2.32999999999999	5.74294338857742e-06\\
2.33999999999999	5.37635262800424e-06\\
2.34999999999999	5.03302590764861e-06\\
2.35999999999999	4.71157693310429e-06\\
2.36999999999999	4.41069912064489e-06\\
2.37999999999999	4.12916106816372e-06\\
2.38999999999999	3.86580226628636e-06\\
2.39999999999999	3.61952903552591e-06\\
2.40999999999999	3.38931068525957e-06\\
2.41999999999999	3.17417587689596e-06\\
2.42999999999999	2.97320917695908e-06\\
2.43999999999999	2.78554779518684e-06\\
2.44999999999999	2.61037849563597e-06\\
2.45999999999999	2.4469346740705e-06\\
2.46999999999999	2.29449358936973e-06\\
2.47999999999999	2.1523737474434e-06\\
2.48999999999999	2.01993242534913e-06\\
2.49999999999999	1.89656333676728e-06\\
2.50999999999999	1.78169442801134e-06\\
2.51999999999999	1.67478580559426e-06\\
2.52999999999999	1.57532779110158e-06\\
2.53999999999999	1.48283909767905e-06\\
2.54999999999999	1.39686513121852e-06\\
2.55999999999999	1.3169764112355e-06\\
2.56999999999999	1.24276711104074e-06\\
2.57999999999999	1.17385371405019e-06\\
2.58999999999999	1.1098737856438e-06\\
2.59999999999999	1.05048485452888e-06\\
2.60999999999999	9.95363401506703e-07\\
2.61999999999999	9.44203948231946e-07\\
2.62999999999999	8.96718238957073e-07\\
2.63999999999999	8.52634505951917e-07\\
2.64999999999999	8.11696808997398e-07\\
2.65999999999999	7.73664436947922e-07\\
2.66999999999999	7.38311359026259e-07\\
2.67999999999999	7.05425714287424e-07\\
2.68999999999999	6.74809326137585e-07\\
2.69999999999999	6.46277231214739e-07\\
2.70999999999999	6.19657212367151e-07\\
2.71999999999999	5.94789328437008e-07\\
2.72999999999999	5.71525431981456e-07\\
2.73999999999999	5.49728675342462e-07\\
2.74999999999999	5.29272999042675e-07\\
2.75999999999999	5.10042604061671e-07\\
2.76999999999998	4.91931411317189e-07\\
2.77999999999998	4.7484250897849e-07\\
2.78999999999998	4.58687592806345e-07\\
2.79999999999998	4.4338640637475e-07\\
2.80999999999998	4.28866181851785e-07\\
2.81999999999998	4.15061090989366e-07\\
2.82999999999998	4.01911708932827e-07\\
2.83999999999998	3.89364492714334e-07\\
2.84999999999998	3.77371282763629e-07\\
2.85999999999998	3.65888828327094e-07\\
2.86999999999998	3.54878336605373e-07\\
2.87999999999998	3.44305049974011e-07\\
2.88999999999998	3.34137850270482e-07\\
2.89999999999998	3.24348895921972e-07\\
2.90999999999998	3.14913279886605e-07\\
2.91999999999998	3.05808721389846e-07\\
2.92999999999998	2.97015283083031e-07\\
2.93999999999998	2.8851511015816e-07\\
2.94999999999998	2.80292197130943e-07\\
2.95999999999998	2.72332177555169e-07\\
2.96999999999998	2.6462213406124e-07\\
2.97999999999998	2.57150424688222e-07\\
2.98999999999998	2.49906533200571e-07\\
2.99999999999998	2.42880931930881e-07\\
3.00999999999998	2.36064960874809e-07\\
3.01999999999998	2.29450720328139e-07\\
3.02999999999998	2.2303097644401e-07\\
3.03999999999998	2.16799076198689e-07\\
3.04999999999998	2.1074887580612e-07\\
3.05999999999998	2.0487467392091e-07\\
3.06999999999998	1.99171157331577e-07\\
3.07999999999998	1.93633346974511e-07\\
3.08999999999998	1.88256559283437e-07\\
3.09999999999998	1.83036367385267e-07\\
3.10999999999998	1.7796856845999e-07\\
3.11999999999998	1.73049153503034e-07\\
3.12999999999998	1.6827428674179e-07\\
3.13999999999998	1.63640281516438e-07\\
3.14999999999998	1.5914358301005e-07\\
3.15999999999998	1.54780755088062e-07\\
3.16999999999998	1.50548465290734e-07\\
3.17999999999998	1.46443474379659e-07\\
3.18999999999998	1.42462624351445e-07\\
3.19999999999998	1.38602837835171e-07\\
3.20999999999998	1.34861102087126e-07\\
3.21999999999998	1.31234470415407e-07\\
3.22999999999998	1.27720056192236e-07\\
3.23999999999997	1.24315027120188e-07\\
3.24999999999997	1.21016604936729e-07\\
3.25999999999997	1.17822059324618e-07\\
3.26999999999997	1.14728711081933e-07\\
3.27999999999997	1.11733926062477e-07\\
3.28999999999997	1.08835118127254e-07\\
3.29999999999997	1.06029742845164e-07\\
3.30999999999997	1.03315302914079e-07\\
3.31999999999997	1.00689342919012e-07\\
3.32999999999997	9.81494515932695e-08\\
3.33999999999997	9.56932615747036e-08\\
3.34999999999997	9.33184465210144e-08\\
3.35999999999997	9.10227259349092e-08\\
3.36999999999997	8.88038606010333e-08\\
3.37999999999997	8.66596539457382e-08\\
3.38999999999997	8.45879545048541e-08\\
3.39999999999997	8.25866521134333e-08\\
3.40999999999997	8.06536803581545e-08\\
3.41999999999997	7.87870160310251e-08\\
3.42999999999997	7.69846790494999e-08\\
3.43999999999997	7.52447306519912e-08\\
3.44999999999997	7.35652779737562e-08\\
3.45999999999997	7.19444675498295e-08\\
3.46999999999997	7.03804914020474e-08\\
3.47999999999997	6.88715822367915e-08\\
3.48999999999997	6.74160147480779e-08\\
3.49999999999997	6.60121055069755e-08\\
3.50999999999997	6.46582131338562e-08\\
3.51999999999997	6.33527378479866e-08\\
3.52999999999997	6.20941188526669e-08\\
3.53999999999997	6.08808365590204e-08\\
3.54999999999997	5.97114112317122e-08\\
3.55999999999997	5.85844025326808e-08\\
3.56999999999997	5.74984093694966e-08\\
3.57999999999997	5.64520669821615e-08\\
3.58999999999997	5.54440513012347e-08\\
3.59999999999997	5.44730732862325e-08\\
3.60999999999997	5.35378806942863e-08\\
3.61999999999997	5.26372577551032e-08\\
3.62999999999997	5.17700233426946e-08\\
3.63999999999997	5.09350321789336e-08\\
3.64999999999997	5.01311716160279e-08\\
3.65999999999997	4.93573624905258e-08\\
3.66999999999997	4.86125599582783e-08\\
3.67999999999997	4.78957474554999e-08\\
3.68999999999997	4.72059425445414e-08\\
3.69999999999997	4.65421933257202e-08\\
3.70999999999996	4.59035754724921e-08\\
3.71999999999996	4.52891970854129e-08\\
3.72999999999996	4.46981915153613e-08\\
3.73999999999996	4.41297224951129e-08\\
3.74999999999996	4.35829786237528e-08\\
3.75999999999996	4.3057176071272e-08\\
3.76999999999996	4.25515569416044e-08\\
3.77999999999996	4.20653867883269e-08\\
3.78999999999996	4.1597957285959e-08\\
3.79999999999996	4.11485826788511e-08\\
3.80999999999996	4.07165994597805e-08\\
3.81999999999996	4.03013683704899e-08\\
3.82999999999996	3.99022719723454e-08\\
3.83999999999996	3.95187116327328e-08\\
3.84999999999996	3.91501113330691e-08\\
3.85999999999996	3.87959133984089e-08\\
3.86999999999996	3.84555810822202e-08\\
3.87999999999996	3.81285944688603e-08\\
3.88999999999996	3.78144537327786e-08\\
3.89999999999996	3.7512675836477e-08\\
3.90999999999996	3.72227927193713e-08\\
3.91999999999996	3.6944356649288e-08\\
3.92999999999996	3.6676933000398e-08\\
3.93999999999996	3.64201034290502e-08\\
3.94999999999996	3.61734654303558e-08\\
3.95999999999996	3.59366287979752e-08\\
3.96999999999996	3.57092190634545e-08\\
3.97999999999996	3.54908755868534e-08\\
3.98999999999996	3.52812497635576e-08\\
3.99999999999996	3.50800061740024e-08\\
4.00999999999996	3.4886820748892e-08\\
4.01999999999996	3.47013837821092e-08\\
4.02999999999996	3.45233940388208e-08\\
4.03999999999996	3.4352563029248e-08\\
4.04999999999996	3.41886124249789e-08\\
4.05999999999996	3.40312749721778e-08\\
4.06999999999996	3.38802914491059e-08\\
4.07999999999996	3.37354149707346e-08\\
4.08999999999996	3.3596405006335e-08\\
4.09999999999996	3.34630311760976e-08\\
4.10999999999996	3.33350734745461e-08\\
4.11999999999996	3.32123181069509e-08\\
4.12999999999996	3.30945603211235e-08\\
4.13999999999996	3.29816004392282e-08\\
4.14999999999996	3.28732515726378e-08\\
4.15999999999996	3.27693294184438e-08\\
4.16999999999996	3.26696585450933e-08\\
4.17999999999996	3.25740688915344e-08\\
4.18999999999996	3.24824003767126e-08\\
4.19999999999995	3.23944951029989e-08\\
4.20999999999995	3.23102030849877e-08\\
4.21999999999995	3.22293790699292e-08\\
4.22999999999995	3.21518842433799e-08\\
4.23999999999995	3.20775851113696e-08\\
4.24999999999995	3.20063539075417e-08\\
4.25999999999995	3.19380677279413e-08\\
4.26999999999995	3.18726059782479e-08\\
4.27999999999995	3.18098557563395e-08\\
4.28999999999995	3.1749707742812e-08\\
4.29999999999995	3.16920563836351e-08\\
4.30999999999995	3.16368003596812e-08\\
4.31999999999995	3.15838415950719e-08\\
4.32999999999995	3.15330876690408e-08\\
4.33999999999995	3.14844486572041e-08\\
4.34999999999995	3.14378394924746e-08\\
4.35999999999995	3.13931762904099e-08\\
4.36999999999995	3.13503789550272e-08\\
4.37999999999995	3.13093728671061e-08\\
4.38999999999995	3.12700828693241e-08\\
4.39999999999995	3.12324391724753e-08\\
4.40999999999995	3.11963751039325e-08\\
4.41999999999995	3.11618252915355e-08\\
4.42999999999995	3.11287271879978e-08\\
4.43999999999995	3.1097021858994e-08\\
4.44999999999995	3.10666509263009e-08\\
4.45999999999995	3.10375596536643e-08\\
4.46999999999995	3.10096947731541e-08\\
4.47999999999995	3.09830053922746e-08\\
4.48999999999995	3.09574448432657e-08\\
4.49999999999995	3.09329634339512e-08\\
4.50999999999995	3.0909518022942e-08\\
4.51999999999995	3.08870649585764e-08\\
4.52999999999995	3.08655638100968e-08\\
4.53999999999995	3.08449754137556e-08\\
4.54999999999995	3.08252600907233e-08\\
4.55999999999995	3.08063810801279e-08\\
4.56999999999995	3.07883058686472e-08\\
4.57999999999995	3.07709991246254e-08\\
4.58999999999995	3.07544288705373e-08\\
4.59999999999995	3.07385642681261e-08\\
4.60999999999995	3.07233761554426e-08\\
4.61999999999995	3.07088360888071e-08\\
4.62999999999995	3.06949163551425e-08\\
4.63999999999995	3.06815913920974e-08\\
4.64999999999995	3.06688355651654e-08\\
4.65999999999995	3.0656626066667e-08\\
4.66999999999994	3.06449392525828e-08\\
4.67999999999994	3.06337525793712e-08\\
4.68999999999994	3.0623045235179e-08\\
4.69999999999994	3.06127976438174e-08\\
4.70999999999994	3.06029892360627e-08\\
4.71999999999994	3.05936025322159e-08\\
4.72999999999994	3.05846189668336e-08\\
4.73999999999994	3.05760213414986e-08\\
4.74999999999994	3.05677937048406e-08\\
4.75999999999994	3.05599200246471e-08\\
4.76999999999994	3.05523854408691e-08\\
4.77999999999994	3.05451764772555e-08\\
4.78999999999994	3.05382782383599e-08\\
4.79999999999994	3.05316770407208e-08\\
4.80999999999994	3.05253614779056e-08\\
4.81999999999994	3.05193186501482e-08\\
4.82999999999994	3.0513536170128e-08\\
4.83999999999994	3.05080046032035e-08\\
4.84999999999994	3.05027124151412e-08\\
4.85999999999994	3.04976490696068e-08\\
4.86999999999994	3.0492804754298e-08\\
4.87999999999994	3.0488171198777e-08\\
4.88999999999994	3.04837374970729e-08\\
4.89999999999994	3.04794971723651e-08\\
4.90999999999994	3.04754409797848e-08\\
4.91999999999994	3.04715606374779e-08\\
4.92999999999994	3.04678486615491e-08\\
4.93999999999994	3.046429834088e-08\\
4.94999999999994	3.04609018142228e-08\\
4.95999999999994	3.04576532572706e-08\\
4.96999999999994	3.04545464586573e-08\\
4.97999999999994	3.04515749961134e-08\\
4.98999999999994	3.0448732703499e-08\\
};
% \addlegendentry{$\|x_{\mu_N}(\cdot \ ; \hat{x})\|_2, \ N = 40$}

% \addplot [color=green, solid, line width=1.5]
%   table[row sep=crcr]{%
% 0	18.0069431053691\\
% 0.01	16.8670985373742\\
% 0.02	15.7994303837102\\
% 0.03	14.7992903525511\\
% 0.04	13.8625312683688\\
% 0.05	12.9850499135528\\
% 0.06	12.16308745271\\
% 0.07	11.3931075824515\\
% 0.08	10.6718167547405\\
% 0.09	9.99613393681512\\
% 0.1	9.36316540064332\\
% 0.11	8.77020665865822\\
% 0.12	8.21472028647043\\
% 0.13	7.69434300594368\\
% 0.14	7.20685009662557\\
% 0.15	6.75016739536977\\
% 0.16	6.32231293113265\\
% 0.17	5.92152826947962\\
% 0.18	5.54604583032424\\
% 0.19	5.19432356015744\\
% 0.2	4.86483254090738\\
% 0.21	4.5561467862838\\
% 0.22	4.26700087158658\\
% 0.23	3.99613728337557\\
% 0.24	3.74238352249327\\
% 0.25	3.50468238626516\\
% 0.26	3.28201904230526\\
% 0.27	3.07344449824185\\
% 0.28	2.87808113671137\\
% 0.29	2.69508386894751\\
% 0.3	2.52365928267805\\
% 0.31	2.36310116306139\\
% 0.32	2.21271189295088\\
% 0.33	2.07184900984643\\
% 0.34	1.93991162877699\\
% 0.35	1.81633620650986\\
% 0.36	1.70059477800991\\
% 0.37	1.59219223669634\\
% 0.38	1.49066506109824\\
% 0.39	1.39557887313132\\
% 0.4	1.30652061823513\\
% 0.41	1.22311663458761\\
% 0.42	1.14500855441873\\
% 0.43	1.07186180713659\\
% 0.44	1.00336646939383\\
% 0.45	0.939224039994106\\
% 0.46	0.87915904122893\\
% 0.47	0.822909449816146\\
% 0.48	0.770238267835927\\
% 0.49	0.720918875618031\\
% 0.5	0.674738590387797\\
% 0.51	0.631498972081057\\
% 0.52	0.591013244831115\\
% 0.53	0.553106951563879\\
% 0.54	0.5176168397307\\
% 0.55	0.484391551011609\\
% 0.56	0.453282974244595\\
% 0.57	0.424159310289134\\
% 0.58	0.396894586911332\\
% 0.59	0.371370690604273\\
% 0.6	0.347479559075623\\
% 0.61	0.325113971072972\\
% 0.62	0.304180189061461\\
% 0.63	0.284579738982673\\
% 0.64	0.266234827674454\\
% 0.65	0.249062478519092\\
% 0.66	0.232991052886431\\
% 0.67	0.217947517201724\\
% 0.68	0.203869215641961\\
% 0.69	0.190691997441727\\
% 0.7	0.178360855913352\\
% 0.71	0.166822130249176\\
% 0.72	0.156022812735947\\
% 0.73	0.145917952540319\\
% 0.74	0.136463238954076\\
% 0.75	0.12761218195013\\
% 0.76	0.119330991440787\\
% 0.77	0.111583260287471\\
% 0.78	0.104334943789779\\
% 0.79	0.0975507895966869\\
% 0.8	0.0912041908322038\\
% 0.81	0.0852672340872071\\
% 0.820000000000001	0.0797136511821634\\
% 0.830000000000001	0.0745188424970442\\
% 0.840000000000001	0.0696600328555533\\
% 0.850000000000001	0.0651117675366354\\
% 0.860000000000001	0.0608577286103657\\
% 0.870000000000001	0.0568792273215227\\
% 0.880000000000001	0.053158334714813\\
% 0.890000000000001	0.0496786939018203\\
% 0.900000000000001	0.0464247451577934\\
% 0.910000000000001	0.0433820113179587\\
% 0.920000000000001	0.0405367214225973\\
% 0.930000000000001	0.0378765856969131\\
% 0.940000000000001	0.0353895546986162\\
% 0.950000000000001	0.0330644983146598\\
% 0.960000000000001	0.0308863752431981\\
% 0.970000000000001	0.0288499892631092\\
% 0.980000000000001	0.0269463567112679\\
% 0.990000000000001	0.0251667475608329\\
% 1	0.0235031952849713\\
% 1.01	0.0219483112868713\\
% 1.02	0.0204948823294261\\
% 1.03	0.0191364292500086\\
% 1.04	0.0178669430306461\\
% 1.05	0.0166805819811671\\
% 1.06	0.0155721231207885\\
% 1.07	0.0145364291078411\\
% 1.08	0.0135687964648126\\
% 1.09	0.0126648077201461\\
% 1.1	0.0118204698409889\\
% 1.11	0.0110320580862164\\
% 1.12	0.0102959170751718\\
% 1.13	0.00960852171794817\\
% 1.14	0.00896697425254415\\
% 1.15	0.00836816888889421\\
% 1.16	0.00780928081254142\\
% 1.17	0.00728798790971686\\
% 1.18	0.0068017437406831\\
% 1.19	0.00634857725834256\\
% 1.2	0.00592623014939911\\
% 1.21	0.00553270491136928\\
% 1.22	0.00516628490110012\\
% 1.23	0.00482519580021444\\
% 1.24	0.00450763457293564\\
% 1.25	0.00421229360490881\\
% 1.26	0.00393755710647523\\
% 1.27	0.00368234490541614\\
% 1.28	0.00344547546997234\\
% 1.29	0.00322581307466254\\
% 1.3	0.00302113960398753\\
% 1.31	0.00283054639011643\\
% 1.32	0.00265320440993116\\
% 1.33	0.00248832677754282\\
% 1.34	0.00233523401472968\\
% 1.35	0.00219323060508218\\
% 1.36	0.00206169719607572\\
% 1.37	0.00194002163771695\\
% 1.38	0.00182763617182157\\
% 1.39	0.00172404740540633\\
% 1.4	0.00162875300354395\\
% 1.41	0.00153864301222533\\
% 1.42	0.00145343899558714\\
% 1.43	0.00137287731482332\\
% 1.44	0.00129670834865292\\
% 1.45	0.00122469575455791\\
% 1.46	0.00115661576866228\\
% 1.47	0.0010922565422584\\
% 1.48	0.00103141751306128\\
% 1.49	0.000973908809390798\\
% 1.5	0.000919550685570351\\
% 1.51	0.000868172986909397\\
% 1.52	0.000819614642738888\\
% 1.53	0.000773723186031156\\
% 1.54	0.00073035429822676\\
% 1.55	0.000689371377947574\\
% 1.56	0.000650645132349595\\
% 1.57	0.00061405318994902\\
% 1.58	0.00057947973378242\\
% 1.59	0.000546815153854291\\
% 1.6	0.00051595571785509\\
% 1.61	0.000486803259209565\\
% 1.62	0.000459264881529665\\
% 1.63	0.000433252678637016\\
% 1.64	0.00040868346932553\\
% 1.65	0.000385478546096543\\
% 1.66	0.000363563437146191\\
% 1.67	0.000342867680896996\\
% 1.68	0.000323324612422214\\
% 1.69	0.000304871161144954\\
% 1.7	0.000287447659221728\\
% 1.71	0.000270997660036117\\
% 1.72	0.000255467766296503\\
% 1.73	0.000240807467212661\\
% 1.74	0.000226968984288266\\
% 1.75	0.000213907125267781\\
% 1.76	0.000201579145820619\\
% 1.77	0.000189944618549211\\
% 1.78	0.000178965308935765\\
% 1.79	0.000168605057861773\\
% 1.8	0.000158829670365378\\
% 1.81	0.000149606810297194\\
% 1.82	0.000140905900564944\\
% 1.83	0.00013269802868043\\
% 1.84	0.00012495585732604\\
% 1.85	0.000117653539666718\\
% 1.86	0.000110766639179421\\
% 1.87	0.000104272053734929\\
% 1.88	9.81479437350915e-05\\
% 1.89	9.23736640633607e-05\\
% 1.9	8.69296996770631e-05\\
% 1.91	8.1797604619155e-05\\
% 1.92	7.69599442941046e-05\\
% 1.93	7.24002408238235e-05\\
% 1.94	6.81029213125428e-05\\
% 1.95	6.4053268889546e-05\\
% 1.96	6.0237376359352e-05\\
% 1.97	5.66421023343686e-05\\
% 1.98	5.32550297176298e-05\\
% 1.99	5.0064426404772e-05\\
% 2	4.70592080927475e-05\\
% 2.01	4.42289030860206e-05\\
% 2.02	4.15636189863982e-05\\
% 2.03	3.90540111713041e-05\\
% 2.04	3.66912529650098e-05\\
% 2.05	3.44670074155592e-05\\
% 2.06	3.23734005851155e-05\\
% 2.07	3.04029962793098e-05\\
% 2.08	2.85487721382463e-05\\
% 2.09	2.68040970106074e-05\\
% 2.1	2.51627095518406e-05\\
% 2.11	2.36186979765714e-05\\
% 2.12	2.21664808981866e-05\\
% 2.13	2.08007892068998e-05\\
% 2.14	1.95166489296918e-05\\
% 2.15	1.83093650085609e-05\\
% 2.16	1.71745059622631e-05\\
% 2.17	1.61078893781869e-05\\
% 2.18	1.51055681865586e-05\\
% 2.19	1.41638176793373e-05\\
% 2.2	1.32791232309948e-05\\
% 2.21	1.24481686899491e-05\\
% 2.22	1.16678253956743e-05\\
% 2.23	1.09351417883708e-05\\
% 2.24	1.02473335922539e-05\\
% 2.25	9.60177452389608e-06\\
% 2.26	8.99598750704289e-06\\
% 2.27	8.42763636367155e-06\\
% 2.28	7.89451796023863e-06\\
% 2.29	7.39455477713396e-06\\
% 2.29999999999999	6.92578787926528e-06\\
% 2.30999999999999	6.48637027576087e-06\\
% 2.31999999999999	6.07456063133098e-06\\
% 2.32999999999999	5.68871732447793e-06\\
% 2.33999999999999	5.32729282750895e-06\\
% 2.34999999999999	4.98882838741746e-06\\
% 2.35999999999999	4.67194899871095e-06\\
% 2.36999999999999	4.37535864519944e-06\\
% 2.37999999999999	4.09783580349557e-06\\
% 2.38999999999999	3.83822918340871e-06\\
% 2.39999999999999	3.59545370523173e-06\\
% 2.40999999999999	3.3684866910553e-06\\
% 2.41999999999999	3.15636426229913e-06\\
% 2.42999999999999	2.9581779354872e-06\\
% 2.43999999999999	2.77307140338765e-06\\
% 2.44999999999999	2.60023749082273e-06\\
% 2.45999999999999	2.43891528020342e-06\\
% 2.46999999999999	2.28838739758188e-06\\
% 2.47999999999999	2.14797745405232e-06\\
% 2.48999999999999	2.01704763121634e-06\\
% 2.49999999999999	1.89499641315014e-06\\
% 2.50999999999999	1.78125645047165e-06\\
% 2.51999999999999	1.67529255997647e-06\\
% 2.52999999999999	1.57659985225363e-06\\
% 2.53999999999999	1.484701981512e-06\\
% 2.54999999999999	1.39914951799179e-06\\
% 2.55999999999999	1.31951843531284e-06\\
% 2.56999999999999	1.24540871040596e-06\\
% 2.57999999999999	1.17644303142412e-06\\
% 2.58999999999999	1.11226560718794e-06\\
% 2.59999999999999	1.05254107471263e-06\\
% 2.60999999999999	9.96953494757435e-07\\
% 2.61999999999999	9.45205431646128e-07\\
% 2.62999999999999	8.97017106508662e-07\\
% 2.63999999999999	8.52125616484312e-07\\
% 2.64999999999999	8.10284210197886e-07\\
% 2.65999999999999	7.71261610286589e-07\\
% 2.66999999999999	7.34841373975643e-07\\
% 2.67999999999999	7.00821281951292e-07\\
% 2.68999999999999	6.69012748958864e-07\\
% 2.69999999999999	6.39240247238665e-07\\
% 2.70999999999999	6.11340738963935e-07\\
% 2.71999999999999	5.85163110660625e-07\\
% 2.72999999999999	5.60567609843035e-07\\
% 2.73999999999999	5.37425278615325e-07\\
% 2.74999999999999	5.15617386461119e-07\\
% 2.75999999999999	4.95034862516417e-07\\
% 2.76999999999998	4.75577728877628e-07\\
% 2.77999999999998	4.57154535647061e-07\\
% 2.78999999999998	4.39681806160405e-07\\
% 2.79999999999998	4.23083487221217e-07\\
% 2.80999999999998	4.07290415000782e-07\\
% 2.81999999999998	3.92239795764876e-07\\
% 2.82999999999998	3.77874706701037e-07\\
% 2.83999999999998	3.64143615505047e-07\\
% 2.84999999999998	3.50999924990053e-07\\
% 2.85999999999998	3.38401538960024e-07\\
% 2.86999999999998	3.26310458087998e-07\\
% 2.87999999999998	3.14692398688873e-07\\
% 2.88999999999998	3.03516439147441e-07\\
% 2.89999999999998	2.92754690127958e-07\\
% 2.90999999999998	2.8238199153046e-07\\
% 2.91999999999998	2.72375637238876e-07\\
% 2.92999999999998	2.62715116528693e-07\\
% 2.93999999999998	2.533818856506e-07\\
% 2.94999999999998	2.44359154568622e-07\\
% 2.95999999999998	2.35631696188948e-07\\
% 2.96999999999998	2.2718567670031e-07\\
% 2.97999999999998	2.19008496500496e-07\\
% 2.98999999999998	2.11088653419529e-07\\
% 2.99999999999998	2.03415618661586e-07\\
% 3.00999999999998	1.95979724060074e-07\\
% 3.01999999999998	1.88772063748065e-07\\
% 3.02999999999998	1.81784404189131e-07\\
% 3.03999999999998	1.75009110627101e-07\\
% 3.04999999999998	1.68439072345616e-07\\
% 3.05999999999998	1.62067646354715e-07\\
% 3.06999999999998	1.5588859872631e-07\\
% 3.07999999999998	1.49896061924746e-07\\
% 3.08999999999998	1.44084492018853e-07\\
% 3.09999999999998	1.38448629622296e-07\\
% 3.10999999999998	1.32983471453911e-07\\
% 3.11999999999998	1.27684241955511e-07\\
% 3.12999999999998	1.22546366725621e-07\\
% 3.13999999999998	1.1756545489023e-07\\
% 3.14999999999998	1.12737279996489e-07\\
% 3.15999999999998	1.08057762356205e-07\\
% 3.16999999999998	1.03522958501005e-07\\
% 3.17999999999998	9.91290488794817e-08\\
% 3.18999999999998	9.48723269220872e-08\\
% 3.19999999999998	9.07491920975551e-08\\
% 3.20999999999998	8.67561417098285e-08\\
% 3.21999999999998	8.28897667402432e-08\\
% 3.22999999999998	7.91467451792641e-08\\
% 3.23999999999997	7.55238394383596e-08\\
% 3.24999999999997	7.20178921351283e-08\\
% 3.25999999999997	6.86258253678848e-08\\
% 3.26999999999997	6.53446344484146e-08\\
% 3.27999999999997	6.2171394100458e-08\\
% 3.28999999999997	5.91032509789934e-08\\
% 3.29999999999997	5.6137427986044e-08\\
% 3.30999999999997	5.32712222513783e-08\\
% 3.31999999999997	5.05020078302639e-08\\
% 3.32999999999997	4.78272368307206e-08\\
% 3.33999999999997	4.52444404900763e-08\\
% 3.34999999999997	4.27512355224644e-08\\
% 3.35999999999997	4.03453256063487e-08\\
% 3.36999999999997	3.80245081844591e-08\\
% 3.37999999999997	3.57866816942794e-08\\
% 3.38999999999997	3.36298519461296e-08\\
% 3.39999999999997	3.15521465690801e-08\\
% 3.40999999999997	2.95518263687134e-08\\
% 3.41999999999997	2.76273043705406e-08\\
% 3.42999999999997	2.57771670872895e-08\\
% 3.43999999999997	2.40002077408691e-08\\
% 3.44999999999997	2.22954586941421e-08\\
% 3.45999999999997	2.06622457084839e-08\\
% 3.46999999999997	1.91002497177359e-08\\
% 3.47999999999997	1.76095927568088e-08\\
% 3.48999999999997	1.61909492367393e-08\\
% 3.49999999999997	1.48456894689908e-08\\
% 3.50999999999997	1.357606972841e-08\\
% 3.51999999999997	1.23854695429525e-08\\
% 3.52999999999997	1.12786806188173e-08\\
% 3.53999999999997	1.02622265310881e-08\\
% 3.54999999999997	9.34466013946241e-09\\
% 3.55999999999997	8.53668817748102e-09\\
% 3.56999999999997	7.85086998516214e-09\\
% 3.57999999999997	7.30050697171893e-09\\
% 3.58999999999997	6.89739598132705e-09\\
% 3.59999999999997	6.6485883754862e-09\\
% 3.60999999999997	6.55321852775583e-09\\
% 3.61999999999997	6.60109891378757e-09\\
% 3.62999999999997	6.77412584792967e-09\\
% 3.63999999999997	7.04980369607327e-09\\
% 3.64999999999997	7.40507167673774e-09\\
% 3.65999999999997	7.81901312394297e-09\\
% 3.66999999999997	8.27410636539548e-09\\
% 3.67999999999997	8.75639986690773e-09\\
% 3.68999999999997	9.25512774422194e-09\\
% 3.69999999999997	9.76213630710891e-09\\
% 3.70999999999996	1.02713221138246e-08\\
% 3.71999999999996	1.07781468769112e-08\\
% 3.72999999999996	1.12792610466894e-08\\
% 3.73999999999996	1.17722066553584e-08\\
% 3.74999999999996	1.22552012443688e-08\\
% 3.75999999999996	1.27269703917433e-08\\
% 3.76999999999996	1.31866249423955e-08\\
% 3.77999999999996	1.36335700560351e-08\\
% 3.78999999999996	1.406743738731e-08\\
% 3.79999999999996	1.44880286112297e-08\\
% 3.80999999999996	1.48952808701973e-08\\
% 3.81999999999996	1.52892308867357e-08\\
% 3.82999999999996	1.56699953727479e-08\\
% 3.83999999999996	1.60377500231898e-08\\
% 3.84999999999996	1.63927179334336e-08\\
% 3.85999999999996	1.67351560914148e-08\\
% 3.86999999999996	1.70653462755514e-08\\
% 3.87999999999996	1.73835916396599e-08\\
% 3.88999999999996	1.76902065779581e-08\\
% 3.89999999999996	1.79855140040984e-08\\
% 3.90999999999996	1.8269842143608e-08\\
% 3.91999999999996	1.85435242510626e-08\\
% 3.92999999999996	1.8806889250647e-08\\
% 3.93999999999996	1.90602663430358e-08\\
% 3.94999999999996	1.93039815883074e-08\\
% 3.95999999999996	1.95383548214961e-08\\
% 3.96999999999996	1.97637042633433e-08\\
% 3.97999999999996	1.99803376898414e-08\\
% 3.98999999999996	2.01885596347242e-08\\
% 3.99999999999996	2.03886641813036e-08\\
% 4.00999999999996	2.05809418939756e-08\\
% 4.01999999999996	2.07656725813162e-08\\
% 4.02999999999996	2.09431309488721e-08\\
% 4.03999999999996	2.11135811455971e-08\\
% 4.04999999999996	2.12772806164694e-08\\
% 4.05999999999996	2.14344798268645e-08\\
% 4.06999999999996	2.15854202558563e-08\\
% 4.07999999999996	2.17303369344157e-08\\
% 4.08999999999996	2.18694571516279e-08\\
% 4.09999999999996	2.20030004966709e-08\\
% 4.10999999999996	2.21311782919677e-08\\
% 4.11999999999996	2.22541941301892e-08\\
% 4.12999999999996	2.23722473860161e-08\\
% 4.13999999999996	2.24855297051346e-08\\
% 4.14999999999996	2.2594224060016e-08\\
% 4.15999999999996	2.26985090050419e-08\\
% 4.16999999999996	2.27985556876178e-08\\
% 4.17999999999996	2.28945293682909e-08\\
% 4.18999999999996	2.29865896185562e-08\\
% 4.19999999999995	2.30748899699688e-08\\
% 4.20999999999995	2.31595789313825e-08\\
% 4.21999999999995	2.32407985414704e-08\\
% 4.22999999999995	2.33186855454743e-08\\
% 4.23999999999995	2.3393372685088e-08\\
% 4.24999999999995	2.34649868037676e-08\\
% 4.25999999999995	2.3533650561274e-08\\
% 4.26999999999995	2.35994819246597e-08\\
% 4.27999999999995	2.36625945533689e-08\\
% 4.28999999999995	2.37230959027554e-08\\
% 4.29999999999995	2.3781091292735e-08\\
% 4.30999999999995	2.38366828946293e-08\\
% 4.31999999999995	2.38899674851578e-08\\
% 4.32999999999995	2.39410375568823e-08\\
% 4.33999999999995	2.39899820260697e-08\\
% 4.34999999999995	2.40368886027353e-08\\
% 4.35999999999995	2.40818386124092e-08\\
% 4.36999999999995	2.41249120745922e-08\\
% 4.37999999999995	2.41661852777061e-08\\
% 4.38999999999995	2.42057322720142e-08\\
% 4.39999999999995	2.42436232799314e-08\\
% 4.40999999999995	2.42799271039707e-08\\
% 4.41999999999995	2.43147067653342e-08\\
% 4.42999999999995	2.43480254321574e-08\\
% 4.43999999999995	2.43799437994213e-08\\
% 4.44999999999995	2.44105191161804e-08\\
% 4.45999999999995	2.44398062245231e-08\\
% 4.46999999999995	2.4467858517455e-08\\
% 4.47999999999995	2.44947276358811e-08\\
% 4.48999999999995	2.45204617349139e-08\\
% 4.49999999999995	2.45451090617622e-08\\
% 4.50999999999995	2.45687130271984e-08\\
% 4.51999999999995	2.45913174542126e-08\\
% 4.52999999999995	2.46129645948303e-08\\
% 4.53999999999995	2.46336932890935e-08\\
% 4.54999999999995	2.46535426967562e-08\\
% 4.55999999999995	2.46725486379441e-08\\
% 4.56999999999995	2.46907470666664e-08\\
% 4.57999999999995	2.47081710333882e-08\\
% 4.58999999999995	2.47248534030075e-08\\
% 4.59999999999995	2.47408252785137e-08\\
% 4.60999999999995	2.47561162729538e-08\\
% 4.61999999999995	2.47707533491533e-08\\
% 4.62999999999995	2.47847654963218e-08\\
% 4.63999999999995	2.47981796241542e-08\\
% 4.64999999999995	2.481102011545e-08\\
% 4.65999999999995	2.48233113822986e-08\\
% 4.66999999999994	2.48350767156345e-08\\
% 4.67999999999994	2.48463376262812e-08\\
% 4.68999999999994	2.48571153198693e-08\\
% 4.69999999999994	2.48674307336428e-08\\
% 4.70999999999994	2.48773026400472e-08\\
% 4.71999999999994	2.4886751214823e-08\\
% 4.72999999999994	2.48957935500887e-08\\
% 4.73999999999994	2.49044465348863e-08\\
% 4.74999999999994	2.49127269076139e-08\\
% 4.75999999999994	2.49206516555972e-08\\
% 4.76999999999994	2.49282346717543e-08\\
% 4.77999999999994	2.4935490791299e-08\\
% 4.78999999999994	2.49424335149318e-08\\
% 4.79999999999994	2.49490769931489e-08\\
% 4.80999999999994	2.49554331343911e-08\\
% 4.81999999999994	2.49615142850907e-08\\
% 4.82999999999994	2.49673324635491e-08\\
% 4.83999999999994	2.49728978944061e-08\\
% 4.84999999999994	2.4978224584877e-08\\
% 4.85999999999994	2.49833195681311e-08\\
% 4.86999999999994	2.49881929049064e-08\\
% 4.87999999999994	2.49928545563132e-08\\
% 4.88999999999994	2.49973146650915e-08\\
% 4.89999999999994	2.50015817814451e-08\\
% 4.90999999999994	2.5005663384833e-08\\
% 4.91999999999994	2.50095678593679e-08\\
% 4.92999999999994	2.50133021979083e-08\\
% 4.93999999999994	2.50168738901047e-08\\
% 4.94999999999994	2.50202909594462e-08\\
% 4.95999999999994	2.50235588012972e-08\\
% 4.96999999999994	2.50266844180191e-08\\
% 4.97999999999994	2.50296736456313e-08\\
% 4.98999999999994	2.50325323950217e-08\\
% };
% \addlegendentry{$\|x_{\mu_N}(\cdot \ ; \hat{x})\|_2, \ N = 
% 45$}

% \addplot [color=gray, dotted, line width=1.5]
%   table[row sep=crcr]{%
% 0	18.0069431053691\\
% 0.01	16.866606030218\\
% 0.02	15.7985037980229\\
% 0.03	14.7980159610095\\
% 0.04	13.8609285273808\\
% 0.05	12.9831690159616\\
% 0.06	12.1609659312133\\
% 0.07	11.3907879599707\\
% 0.08	10.6693318131629\\
% 0.09	9.99350807989006\\
% 0.1	9.36043004623709\\
% 0.11	8.76735543224082\\
% 0.12	8.21180864035204\\
% 0.13	7.69136377377583\\
% 0.14	7.20384892975973\\
% 0.15	6.74713385857832\\
% 0.16	6.31929816096806\\
% 0.17	5.91851463248567\\
% 0.18	5.5430705898907\\
% 0.19	5.19136797760692\\
% 0.2	4.86192011095484\\
% 0.21	4.55330718113559\\
% 0.22	4.26421266784135\\
% 0.23	3.99339449587007\\
% 0.24	3.73971208119165\\
% 0.25	3.50209263472743\\
% 0.26	3.27949958178231\\
% 0.27	3.07100667311835\\
% 0.28	2.87570446865452\\
% 0.29	2.69277070503396\\
% 0.3	2.52142972252325\\
% 0.31	2.36094319839389\\
% 0.32	2.21061776617647\\
% 0.33	2.06982090513595\\
% 0.34	1.93795491125893\\
% 0.35	1.81444972102878\\
% 0.36	1.69877177848721\\
% 0.37	1.59043349537758\\
% 0.38	1.48896963873293\\
% 0.39	1.39394617747981\\
% 0.4	1.3049556101043\\
% 0.41	1.22161667223763\\
% 0.42	1.14357175569059\\
% 0.43	1.07048909765011\\
% 0.44	1.00204815279392\\
% 0.45	0.93795928012889\\
% 0.46	0.877946222638893\\
% 0.47	0.821751129502389\\
% 0.48	0.769134299923536\\
% 0.49	0.719864557395533\\
% 0.5	0.673734270612951\\
% 0.51	0.630540520802872\\
% 0.52	0.590099174217966\\
% 0.53	0.552235630635512\\
% 0.54	0.516786407014842\\
% 0.55	0.483600181256625\\
% 0.56	0.452528157590076\\
% 0.57	0.423441061540444\\
% 0.58	0.39620994504701\\
% 0.59	0.370719674231446\\
% 0.6	0.346856817828485\\
% 0.61	0.32452041791866\\
% 0.62	0.303611409594458\\
% 0.63	0.284040812764064\\
% 0.64	0.265721932760653\\
% 0.65	0.248576616283656\\
% 0.66	0.232530195382952\\
% 0.67	0.217511226513945\\
% 0.68	0.203455708773391\\
% 0.69	0.190302313485828\\
% 0.7	0.177989638440458\\
% 0.71	0.166467700748582\\
% 0.72	0.155686022842845\\
% 0.73	0.145597531938351\\
% 0.74	0.136155609604581\\
% 0.75	0.127321058371648\\
% 0.76	0.119055121104092\\
% 0.77	0.111321636007315\\
% 0.78	0.104086538388147\\
% 0.79	0.0973177309056372\\
% 0.8	0.090982729905414\\
% 0.81	0.0850564349072657\\
% 0.820000000000001	0.0795125963618534\\
% 0.830000000000001	0.0743268732057948\\
% 0.840000000000001	0.069476229425389\\
% 0.850000000000001	0.0649391479545813\\
% 0.860000000000001	0.0606956978801695\\
% 0.870000000000001	0.0567269436214561\\
% 0.880000000000001	0.0530153608049548\\
% 0.890000000000001	0.0495443013752613\\
% 0.900000000000001	0.0462983502776611\\
% 0.910000000000001	0.0432602106141663\\
% 0.920000000000001	0.0404192103658172\\
% 0.930000000000001	0.0377626744241899\\
% 0.940000000000001	0.0352786100870457\\
% 0.950000000000001	0.0329560114341803\\
% 0.960000000000001	0.0307845422656404\\
% 0.970000000000001	0.0287542678153032\\
% 0.980000000000001	0.0268563700282993\\
% 0.990000000000001	0.0250821327406723\\
% 1	0.0234236784557028\\
% 1.01	0.0218735361266826\\
% 1.02	0.0204246993775172\\
% 1.03	0.0190733203177527\\
% 1.04	0.01780779378388\\
% 1.05	0.0166251348875308\\
% 1.06	0.0155200015097522\\
% 1.07	0.0144876372315733\\
% 1.08	0.0135230455243258\\
% 1.09	0.0126220927226983\\
% 1.1	0.0117804779794278\\
% 1.11	0.0109945471851107\\
% 1.12	0.0102606896184313\\
% 1.13	0.00957559110150487\\
% 1.14	0.00893604876423977\\
% 1.15	0.00833924035056319\\
% 1.16	0.00778240818132403\\
% 1.17	0.00726290092188755\\
% 1.18	0.00677850360161985\\
% 1.19	0.00632688522458155\\
% 1.2	0.00590603940061226\\
% 1.21	0.00551391178476209\\
% 1.22	0.00514867682698159\\
% 1.23	0.00480876678060731\\
% 1.24	0.00449230662357703\\
% 1.25	0.00419792037441555\\
% 1.26	0.00392412270510173\\
% 1.27	0.00366974124682068\\
% 1.28	0.00343357480041629\\
% 1.29	0.00321461392794205\\
% 1.3	0.00301056175331524\\
% 1.31	0.00282055380000605\\
% 1.32	0.00264376738337326\\
% 1.33	0.00247962479138666\\
% 1.34	0.00232699917348895\\
% 1.35	0.00218545132663956\\
% 1.36	0.00205430767819166\\
% 1.37	0.00193517167930487\\
% 1.38	0.00182304569599149\\
% 1.39	0.00172039081583894\\
% 1.4	0.00162526835193431\\
% 1.41	0.00153532214015868\\
% 1.42	0.0014502741311411\\
% 1.43	0.00136986105428669\\
% 1.44	0.00129383363910741\\
% 1.45	0.00122195587728253\\
% 1.46	0.00115400432332531\\
% 1.47	0.00108976743185499\\
% 1.48	0.00102904492956011\\
% 1.49	0.00097164722006529\\
% 1.5	0.000917394819968983\\
% 1.51	0.000866117824449201\\
% 1.52	0.000817655400881189\\
% 1.53	0.000771855309018719\\
% 1.54	0.000728573446351217\\
% 1.55	0.000687673417325466\\
% 1.56	0.000649026125184167\\
% 1.57	0.000612509385248343\\
% 1.58	0.000578007558520823\\
% 1.59	0.000545411204548218\\
% 1.6	0.000514616752542866\\
% 1.61	0.000485526189800789\\
% 1.62	0.00045804676652862\\
% 1.63	0.000432090716203184\\
% 1.64	0.000407574990661585\\
% 1.65	0.000384421009156876\\
% 1.66	0.000362554420632318\\
% 1.67	0.000341904878545326\\
% 1.68	0.000322405827561283\\
% 1.69	0.000303994301508569\\
% 1.7	0.00028661073200474\\
% 1.71	0.000270198767193895\\
% 1.72	0.000254705100056767\\
% 1.73	0.00024007930580522\\
% 1.74	0.000226273687875065\\
% 1.75	0.000213243132070438\\
% 1.76	0.000200944968425401\\
% 1.77	0.000189338840390633\\
% 1.78	0.000178386580944407\\
% 1.79	0.000168052095275708\\
% 1.8	0.000158301249690445\\
% 1.81	0.000149101766407474\\
% 1.82	0.000140423123949218\\
% 1.83	0.000132236462814079\\
% 1.84	0.000124514496166456\\
% 1.85	0.000117231425273859\\
% 1.86	0.000110362859442341\\
% 1.87	0.000103885740214709\\
% 1.88	9.77782696017121e-05\\
% 1.89	9.20198421406587e-05\\
% 1.9	8.65909805694839e-05\\
% 1.91	8.14732749391738e-05\\
% 1.92	7.66493249690005e-05\\
% 1.93	7.21026854788958e-05\\
% 1.94	6.78178147436487e-05\\
% 1.95	6.37800255990827e-05\\
% 1.96	5.99754391655879e-05\\
% 1.97	5.63909410507719e-05\\
% 1.98	5.301413988891e-05\\
% 1.99	4.98333281121815e-05\\
% 2	4.68374448119448e-05\\
% 2.01	4.40160406015163e-05\\
% 2.02	4.13592443591931e-05\\
% 2.03	3.88577317578214e-05\\
% 2.04	3.65026954843529e-05\\
% 2.05	3.42858170607717e-05\\
% 2.06	3.21992401804924e-05\\
% 2.07	3.02355454785198e-05\\
% 2.08	2.83877266627897e-05\\
% 2.09	2.66491679252029e-05\\
% 2.1	2.50136225801699e-05\\
% 2.11	2.34751928475371e-05\\
% 2.12	2.20283107280812e-05\\
% 2.13	2.06677199151139e-05\\
% 2.14	1.93884586791829e-05\\
% 2.15	1.81858436827664e-05\\
% 2.16	1.70554546669893e-05\\
% 2.17	1.5993119968852e-05\\
% 2.18	1.4994902821648e-05\\
% 2.19	1.40570883988592e-05\\
% 2.2	1.31761715599246e-05\\
% 2.21	1.23488452617601e-05\\
% 2.22	1.15719895971266e-05\\
% 2.23	1.08426614273303e-05\\
% 2.24	1.01580845821156e-05\\
% 2.25	9.51564058657847e-06\\
% 2.26	8.91285989324853e-06\\
% 2.27	8.34741359037929e-06\\
% 2.28	7.81710556232964e-06\\
% 2.29	7.31986507223114e-06\\
% 2.29999999999999	6.8537397477569e-06\\
% 2.30999999999999	6.41688894737362e-06\\
% 2.31999999999999	6.00757748758638e-06\\
% 2.32999999999999	5.62416970340227e-06\\
% 2.33999999999999	5.26512383924363e-06\\
% 2.34999999999999	4.92898673375108e-06\\
% 2.35999999999999	4.61438879086408e-06\\
% 2.36999999999999	4.32003922944817e-06\\
% 2.37999999999999	4.0447215768561e-06\\
% 2.38999999999999	3.78728941150482e-06\\
% 2.39999999999999	3.54666232679175e-06\\
% 2.40999999999999	3.32182211544729e-06\\
% 2.41999999999999	3.11180915051336e-06\\
% 2.42999999999999	2.9157189671628e-06\\
% 2.43999999999999	2.73269901949259e-06\\
% 2.44999999999999	2.56194561449976e-06\\
% 2.45999999999999	2.40270101110546e-06\\
% 2.46999999999999	2.25425067543573e-06\\
% 2.47999999999999	2.11592069105499e-06\\
% 2.48999999999999	1.9870753126542e-06\\
% 2.49999999999999	1.8671146610205e-06\\
% 2.50999999999999	1.75547255787036e-06\\
% 2.51999999999999	1.65161449403357e-06\\
% 2.52999999999999	1.55503572871554e-06\\
% 2.53999999999999	1.46525952110703e-06\\
% 2.54999999999999	1.38183548753167e-06\\
% 2.55999999999999	1.30433808507511e-06\\
% 2.56999999999999	1.23236521919059e-06\\
% 2.57999999999999	1.16553697075837e-06\\
% 2.58999999999999	1.10349443858981e-06\\
% 2.59999999999999	1.04589869327075e-06\\
% 2.60999999999999	9.92429833355833e-07\\
% 2.61999999999999	9.42786136924414e-07\\
% 2.62999999999999	8.96683298204596e-07\\
% 2.63999999999999	8.53853737335931e-07\\
% 2.64999999999999	8.14045971734498e-07\\
% 2.65999999999999	7.77024035952631e-07\\
% 2.66999999999999	7.4256693649233e-07\\
% 2.67999999999999	7.10468130992334e-07\\
% 2.68999999999999	6.80535017934708e-07\\
% 2.69999999999999	6.52588429515987e-07\\
% 2.70999999999999	6.26462119024494e-07\\
% 2.71999999999999	6.02002234810582e-07\\
% 2.72999999999999	5.79066782916716e-07\\
% 2.73999999999999	5.57525070795194e-07\\
% 2.74999999999999	5.37257137560397e-07\\
% 2.75999999999999	5.18153169683063e-07\\
% 2.76999999999998	5.00112910179016e-07\\
% 2.77999999999998	4.83045058587284e-07\\
% 2.78999999999998	4.66866677024923e-07\\
% 2.79999999999998	4.51502598727486e-07\\
% 2.80999999999998	4.36884845712846e-07\\
% 2.81999999999998	4.22952066669194e-07\\
% 2.82999999999998	4.09648990683271e-07\\
% 2.83999999999998	3.96925907115039e-07\\
% 2.84999999999998	3.84738165414442e-07\\
% 2.85999999999998	3.7304571160693e-07\\
% 2.86999999999998	3.61812647312505e-07\\
% 2.87999999999998	3.5100682048549e-07\\
% 2.88999999999998	3.40599448076891e-07\\
% 2.89999999999998	3.30564765482252e-07\\
% 2.90999999999998	3.2087970759575e-07\\
% 2.91999999999998	3.11523613500905e-07\\
% 2.92999999999998	3.02477964832442e-07\\
% 2.93999999999998	2.93726141382317e-07\\
% 2.94999999999998	2.85253203730811e-07\\
% 2.95999999999998	2.77045702700957e-07\\
% 2.96999999999998	2.69091497796113e-07\\
% 2.97999999999998	2.61379604199761e-07\\
% 2.98999999999998	2.53900052527411e-07\\
% 2.99999999999998	2.46643764827794e-07\\
% 3.00999999999998	2.3960244509197e-07\\
% 3.01999999999998	2.32768482029932e-07\\
% 3.02999999999998	2.26134860785017e-07\\
% 3.03999999999998	2.19695090192625e-07\\
% 3.04999999999998	2.13443138865839e-07\\
% 3.05999999999998	2.07373370266203e-07\\
% 3.06999999999998	2.01480497241758e-07\\
% 3.07999999999998	1.95759537187748e-07\\
% 3.08999999999998	1.90205772914898e-07\\
% 3.09999999999998	1.84814717648936e-07\\
% 3.10999999999998	1.79582091352035e-07\\
% 3.11999999999998	1.7450378897381e-07\\
% 3.12999999999998	1.69575864466285e-07\\
% 3.13999999999998	1.64794510027863e-07\\
% 3.14999999999998	1.60156040523813e-07\\
% 3.15999999999998	1.55656881828903e-07\\
% 3.16999999999998	1.51293557116604e-07\\
% 3.17999999999998	1.47062678942687e-07\\
% 3.18999999999998	1.42960939965235e-07\\
% 3.19999999999998	1.38985108855871e-07\\
% 3.20999999999998	1.3513202198774e-07\\
% 3.21999999999998	1.31398578926132e-07\\
% 3.22999999999998	1.27781740707555e-07\\
% 3.23999999999997	1.24278524303751e-07\\
% 3.24999999999997	1.20886001983891e-07\\
% 3.25999999999997	1.17601298553179e-07\\
% 3.26999999999997	1.14421591192336e-07\\
% 3.27999999999997	1.11344104554583e-07\\
% 3.28999999999997	1.08366114259508e-07\\
% 3.29999999999997	1.05484944486431e-07\\
% 3.30999999999997	1.02697965380993e-07\\
% 3.31999999999997	1.00002595038321e-07\\
% 3.32999999999997	9.73963000955321e-08\\
% 3.33999999999997	9.48765921482337e-08\\
% 3.34999999999997	9.24410317671692e-08\\
% 3.35999999999997	9.00872248380877e-08\\
% 3.36999999999997	8.78128242912509e-08\\
% 3.37999999999997	8.56155297042068e-08\\
% 3.38999999999997	8.34930884241167e-08\\
% 3.39999999999997	8.14432943628238e-08\\
% 3.40999999999997	7.94639869669858e-08\\
% 3.41999999999997	7.75530515172774e-08\\
% 3.42999999999997	7.57084220307075e-08\\
% 3.43999999999997	7.39280768737454e-08\\
% 3.44999999999997	7.22100425676576e-08\\
% 3.45999999999997	7.05523891639087e-08\\
% 3.46999999999997	6.89532320531341e-08\\
% 3.47999999999997	6.74107339559024e-08\\
% 3.48999999999997	6.59231013224962e-08\\
% 3.49999999999997	6.44885862120807e-08\\
% 3.50999999999997	6.31054818987733e-08\\
% 3.51999999999997	6.17721278900062e-08\\
% 3.52999999999997	6.04869077236647e-08\\
% 3.53999999999997	5.92482431035334e-08\\
% 3.54999999999997	5.80546032336098e-08\\
% 3.55999999999997	5.69044948673321e-08\\
% 3.56999999999997	5.57964685662541e-08\\
% 3.57999999999997	5.47291126697945e-08\\
% 3.58999999999997	5.37010571958617e-08\\
% 3.59999999999997	5.27109694132199e-08\\
% 3.60999999999997	5.17575569272799e-08\\
% 3.61999999999997	5.08395621532034e-08\\
% 3.62999999999997	4.99557682042075e-08\\
% 3.63999999999997	4.91049919684172e-08\\
% 3.64999999999997	4.82860851614924e-08\\
% 3.65999999999997	4.74979367606653e-08\\
% 3.66999999999997	4.67394681828438e-08\\
% 3.67999999999997	4.60096317135274e-08\\
% 3.68999999999997	4.53074176752086e-08\\
% 3.69999999999997	4.46318455050169e-08\\
% 3.70999999999996	4.39819635114713e-08\\
% 3.71999999999996	4.33568541608614e-08\\
% 3.72999999999996	4.27556263266683e-08\\
% 3.73999999999996	4.21774189827727e-08\\
% 3.74999999999996	4.16214008851194e-08\\
% 3.75999999999996	4.10867649476235e-08\\
% 3.76999999999996	4.05727324348145e-08\\
% 3.77999999999996	4.00785499356915e-08\\
% 3.78999999999996	3.96034905171142e-08\\
% 3.79999999999996	3.9146849135099e-08\\
% 3.80999999999996	3.87079474493919e-08\\
% 3.81999999999996	3.82861276433827e-08\\
% 3.82999999999996	3.78807571938563e-08\\
% 3.83999999999996	3.74912238962193e-08\\
% 3.84999999999996	3.71169359079712e-08\\
% 3.85999999999996	3.67573233656488e-08\\
% 3.86999999999996	3.64118359453392e-08\\
% 3.87999999999996	3.60799416702109e-08\\
% 3.88999999999996	3.57611271912451e-08\\
% 3.89999999999996	3.54549000797715e-08\\
% 3.90999999999996	3.5160781533423e-08\\
% 3.91999999999996	3.48783128419977e-08\\
% 3.92999999999996	3.46070491337829e-08\\
% 3.93999999999996	3.43465636521444e-08\\
% 3.94999999999996	3.40964452707142e-08\\
% 3.95999999999996	3.38562949536576e-08\\
% 3.96999999999996	3.36257314596047e-08\\
% 3.97999999999996	3.34043848296372e-08\\
% 3.98999999999996	3.31919002823578e-08\\
% 3.99999999999996	3.29879340460208e-08\\
% 4.00999999999996	3.27921576264628e-08\\
% 4.01999999999996	3.26042531900664e-08\\
% 4.02999999999996	3.24239151060369e-08\\
% 4.03999999999996	3.22508471493867e-08\\
% 4.04999999999996	3.2084766661264e-08\\
% 4.05999999999996	3.1925401036218e-08\\
% 4.06999999999996	3.17724867143934e-08\\
% 4.07999999999996	3.16257714593743e-08\\
% 4.08999999999996	3.14850105058976e-08\\
% 4.09999999999996	3.13499696434106e-08\\
% 4.10999999999996	3.12204249333043e-08\\
% 4.11999999999996	3.10961573106587e-08\\
% 4.12999999999996	3.09769586655733e-08\\
% 4.13999999999996	3.08626287455307e-08\\
% 4.14999999999996	3.0752974211813e-08\\
% 4.15999999999996	3.06478091739403e-08\\
% 4.16999999999996	3.05469539708798e-08\\
% 4.17999999999996	3.04502384096653e-08\\
% 4.18999999999996	3.03574954434856e-08\\
% 4.19999999999995	3.0268567611379e-08\\
% 4.20999999999995	3.01833011333814e-08\\
% 4.21999999999995	3.01015497052261e-08\\
% 4.22999999999995	3.00231717650126e-08\\
% 4.23999999999995	2.99480323014677e-08\\
% 4.24999999999995	2.98760003731198e-08\\
% 4.25999999999995	2.98069502686552e-08\\
% 4.26999999999995	2.97407617737202e-08\\
% 4.27999999999995	2.96773186533535e-08\\
% 4.28999999999995	2.96165111472794e-08\\
% 4.29999999999995	2.95582318668743e-08\\
% 4.30999999999995	2.95023771547344e-08\\
% 4.31999999999995	2.94488489090412e-08\\
% 4.32999999999995	2.93975518948283e-08\\
% 4.33999999999995	2.93483962004882e-08\\
% 4.34999999999995	2.93012930577893e-08\\
% 4.35999999999995	2.92561603419323e-08\\
% 4.36999999999995	2.92129157432254e-08\\
% 4.37999999999995	2.9171483179583e-08\\
% 4.38999999999995	2.91317879361828e-08\\
% 4.39999999999995	2.90937583822457e-08\\
% 4.40999999999995	2.90573268960976e-08\\
% 4.41999999999995	2.90224267914473e-08\\
% 4.42999999999995	2.89889950074115e-08\\
% 4.43999999999995	2.89569702652661e-08\\
% 4.44999999999995	2.89262965299673e-08\\
% 4.45999999999995	2.88969158574663e-08\\
% 4.46999999999995	2.88687753781254e-08\\
% 4.47999999999995	2.8841824170653e-08\\
% 4.48999999999995	2.88160129679032e-08\\
% 4.49999999999995	2.87912937185011e-08\\
% 4.50999999999995	2.87676214769915e-08\\
% 4.51999999999995	2.87449526859342e-08\\
% 4.52999999999995	2.87232462461301e-08\\
% 4.53999999999995	2.87024601046245e-08\\
% 4.54999999999995	2.86825571693956e-08\\
% 4.55999999999995	2.86635014896215e-08\\
% 4.56999999999995	2.86452569836202e-08\\
% 4.57999999999995	2.86277878824943e-08\\
% 4.58999999999995	2.86110639248266e-08\\
% 4.59999999999995	2.85950534655381e-08\\
% 4.60999999999995	2.85797250017424e-08\\
% 4.61999999999995	2.85650510574779e-08\\
% 4.62999999999995	2.85510047610067e-08\\
% 4.63999999999995	2.85375587313706e-08\\
% 4.64999999999995	2.85246881986443e-08\\
% 4.65999999999995	2.851236873222e-08\\
% 4.66999999999994	2.85005773116215e-08\\
% 4.67999999999994	2.84892915462246e-08\\
% 4.68999999999994	2.84784892998523e-08\\
% 4.69999999999994	2.84681509688228e-08\\
% 4.70999999999994	2.84582568372764e-08\\
% 4.71999999999994	2.84487876980525e-08\\
% 4.72999999999994	2.84397258362495e-08\\
% 4.73999999999994	2.84310540454788e-08\\
% 4.74999999999994	2.84227563190849e-08\\
% 4.75999999999994	2.84148152639948e-08\\
% 4.76999999999994	2.84072169804516e-08\\
% 4.77999999999994	2.83999461525533e-08\\
% 4.78999999999994	2.83929887919298e-08\\
% 4.79999999999994	2.83863321977264e-08\\
% 4.80999999999994	2.83799630292173e-08\\
% 4.81999999999994	2.83738693900234e-08\\
% 4.82999999999994	2.83680397807708e-08\\
% 4.83999999999994	2.83624615654683e-08\\
% 4.84999999999994	2.83571249371998e-08\\
% 4.85999999999994	2.83520199005066e-08\\
% 4.86999999999994	2.83471366229469e-08\\
% 4.87999999999994	2.83424650923775e-08\\
% 4.88999999999994	2.83379957083188e-08\\
% 4.89999999999994	2.8333720595701e-08\\
% 4.90999999999994	2.8329631940993e-08\\
% 4.91999999999994	2.83257204623084e-08\\
% 4.92999999999994	2.83219796408196e-08\\
% 4.93999999999994	2.83184019097239e-08\\
% 4.94999999999994	2.83149792811369e-08\\
% 4.95999999999994	2.83117050802558e-08\\
% 4.96999999999994	2.83085735812038e-08\\
% 4.97999999999994	2.83055788908623e-08\\
% 4.98999999999994	2.83027147483032e-08\\
% };
% \addlegendentry{$\|x_{\mu_N}(\cdot \ ; \hat{x})\|_2, \ N = 50$}


\end{axis}
\end{tikzpicture}
